Optimal control problems with control complementarity constraints

A special class of optimal control problems with complementarity constraints on the control functions is studied. It is shown that such problems possess optimal solutions whenever the underlying control space is a first-order Sobolev space. After deriving necessary optimality conditions of strong stationarity-type, a penalty method based on the Fischer-Burmeister function is suggested and its theoretical properties are analyzed. Finally, the numerical treatment of the problem is discussed and results of computational experiments are presented.

==> example1_comp.tikz <==
\begin{tikzpicture}

\begin{axis}[
height=0.75\textwidth,
colorbar,
colorbar style={%
ytick={-2.59634854647523e-05,-2.82104925315197e-05,-1.84990895602472e-05,-2.07460966270146e-05,-2.2060511499929e-05,-2.2993103693782e-05,-2.37164783979849e-05,-2.43075185666964e-05,-2.48072359090349e-05,-2.52401107605494e-05,-2.56219334396108e-05,-1.10346936557421e-05,-1.32817007225095e-05,-1.45961155954239e-05,-1.55287077892769e-05,-1.62520824934798e-05,-1.68431226621913e-05,-1.73428400045298e-05,-1.77757148560443e-05,-1.81575375351057e-05,-3.17136076291969e-06,-5.81730481800446e-06,-7.13171969091884e-06,-8.06431188477186e-06,-8.78768658897474e-06,-9.37872675768623e-06,-9.87844410002475e-06,-1.03113189515393e-05,-1.06931416306006e-05,0,3.17136076291969e-06,5.81730481800447e-06,7.13171969091884e-06,8.06431188477187e-06,8.78768658897473e-06,9.37872675768624e-06,9.87844410002475e-06,1.03113189515393e-05,1.06931416306006e-05,1.10346936557421e-05,1.32817007225095e-05,1.45961155954239e-05,1.55287077892769e-05,1.62520824934798e-05,1.68431226621913e-05,1.73428400045298e-05,1.77757148560443e-05,1.81575375351057e-05,1.84990895602472e-05,2.07460966270146e-05,2.2060511499929e-05,2.2993103693782e-05,2.37164783979849e-05,2.43075185666964e-05,2.48072359090349e-05,2.52401107605494e-05,2.56219334396107e-05,2.59634854647523e-05,2.82104925315197e-05},
yticklabels={${-10^{-5}}$,,${-10^{-6}}$,,,,,,,,,${-10^{-7}}$,,,,,,,,,${-10^{-8}}$,,,,,,,,,${0}$,${10^{-8}}$,,,,,,,,,${10^{-7}}$,,,,,,,,,${10^{-6}}$,,,,,,,,,${10^{-5}}$,},
scaled y ticks=false,
tick label style={font=\scriptsize},
},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.176470588235294,0,0.294117647058824);
  rgb(1pt)=(0.329411764705882,0.152941176470588,0.533333333333333);
  rgb(2pt)=(0.501960784313725,0.450980392156863,0.674509803921569);
  rgb(3pt)=(0.698039215686274,0.670588235294118,0.823529411764706);
  rgb(4pt)=(0.847058823529412,0.854901960784314,0.92156862745098);
  rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
  rgb(6pt)=(0.996078431372549,0.87843137254902,0.713725490196078);
  rgb(7pt)=(0.992156862745098,0.72156862745098,0.388235294117647);
  rgb(8pt)=(0.87843137254902,0.509803921568627,0.0784313725490196);
  rgb(9pt)=(0.701960784313725,0.345098039215686,0.0235294117647059);
  rgb(10pt)=(0.498039215686275,0.231372549019608,0.0313725490196078)
},
point meta max=2.94667692178952e-05,
point meta min=-2.94667692178952e-05,
xmin=0,
xmax=81,
xlabel=$\vec z_u$,
ylabel=$\vec z_v$,
ymin=0,
ymax=81,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=81, ymin=0, ymax=81] {example1_comp-000.png};
\end{axis}

\end{tikzpicture}


==> example1_comp_bb.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.972in,
height=3.562in,
at={(0.666in,0.481in)},
scale only axis,
point meta min=-10.2771372137764,
point meta max=7.88985113872165,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.686275,0.207843,0.278431); rgb(6pt)=(0.839402,0.316153,0.341923); rgb(7pt)=(0.857081,0.343791,0.359913); rgb(12pt)=(0.928665,0.502521,0.465733); rgb(13pt)=(0.938749,0.532524,0.482664); rgb(18pt)=(0.957423,0.669468,0.535574); rgb(19pt)=(0.961033,0.696545,0.546903); rgb(25pt)=(0.975973,0.842204,0.655213); rgb(26pt)=(0.972985,0.858014,0.673265); rgb(31pt)=(0.951198,0.926486,0.763523); rgb(32pt)=(0.940927,0.932711,0.786243); rgb(37pt)=(0.860006,0.926486,0.923187); rgb(38pt)=(0.83934,0.923125,0.944725); rgb(44pt)=(0.607781,0.852163,0.93352); rgb(45pt)=(0.555742,0.840896,0.933894); rgb(50pt)=(0.28808,0.784874,0.937006); rgb(51pt)=(0.24127,0.769561,0.9324); rgb(56pt)=(0.0296296,0.679303,0.891939); rgb(57pt)=(0,0.656583,0.879178); rgb(63pt)=(0,0.454902,0.737255)},
colorbar
]

\addplot[%
surf,
shader=flat, colormap={mymap}{[1pt] rgb(0pt)=(0.686275,0.207843,0.278431); rgb(6pt)=(0.839402,0.316153,0.341923); rgb(7pt)=(0.857081,0.343791,0.359913); rgb(12pt)=(0.928665,0.502521,0.465733); rgb(13pt)=(0.938749,0.532524,0.482664); rgb(18pt)=(0.957423,0.669468,0.535574); rgb(19pt)=(0.961033,0.696545,0.546903); rgb(25pt)=(0.975973,0.842204,0.655213); rgb(26pt)=(0.972985,0.858014,0.673265); rgb(31pt)=(0.951198,0.926486,0.763523); rgb(32pt)=(0.940927,0.932711,0.786243); rgb(37pt)=(0.860006,0.926486,0.923187); rgb(38pt)=(0.83934,0.923125,0.944725); rgb(44pt)=(0.607781,0.852163,0.93352); rgb(45pt)=(0.555742,0.840896,0.933894); rgb(50pt)=(0.28808,0.784874,0.937006); rgb(51pt)=(0.24127,0.769561,0.9324); rgb(56pt)=(0.0296296,0.679303,0.891939); rgb(57pt)=(0,0.656583,0.879178); rgb(63pt)=(0,0.454902,0.737255)}, mesh/rows=81]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	-9.32246253454219\\
0	0.0125	-9.32246253454219\\
0	0.025	-9.32246253454219\\
0	0.0375	-9.32246253454219\\
0	0.05	-9.32246253454219\\
0	0.0625	-9.32246253454219\\
0	0.075	-9.32246253454219\\
0	0.0875	-9.32246253454219\\
0	0.1	-9.32246253454219\\
0	0.1125	-9.32246253454219\\
0	0.125	-9.32246253454219\\
0	0.1375	-9.32246253454219\\
0	0.15	-9.32246253454219\\
0	0.1625	-9.32246253454219\\
0	0.175	-9.32246253454219\\
0	0.1875	-9.32246253454219\\
0	0.2	-6.18233298745949\\
0	0.2125	-8.89046979992194\\
0	0.225	-8.87532082571249\\
0	0.2375	-8.8634784415983\\
0	0.25	-8.856172684066\\
0	0.2625	-8.85427061182353\\
0	0.275	-8.85827725038285\\
0	0.2875	-8.86824380317501\\
0	0.3	-8.88397105165573\\
0	0.3125	-8.90497943431683\\
0	0.325	-8.93016559206634\\
0	0.3375	-5.95156607829693\\
0	0.35	6.78756158506476\\
0	0.3625	-9.32246253454219\\
0	0.375	-9.32246253454219\\
0	0.3875	-9.32246253454219\\
0	0.4	-9.32246253454219\\
0	0.4125	-9.32246253454219\\
0	0.425	-9.32246253454219\\
0	0.4375	-9.32246253454219\\
0	0.45	-9.32246253454219\\
0	0.4625	-9.32246253454219\\
0	0.475	-9.32246253454219\\
0	0.4875	-9.32246253454219\\
0	0.5	-9.32246253454219\\
0	0.5125	-9.32246253454219\\
0	0.525	-9.32246253454219\\
0	0.5375	-9.32246253454219\\
0	0.55	-9.32246253454219\\
0	0.5625	-9.32246253454219\\
0	0.575	-9.32246253454219\\
0	0.5875	-9.32246253454219\\
0	0.6	-9.32246253454219\\
0	0.6125	-9.32246253454219\\
0	0.625	5.13607444952816\\
0	0.6375	4.80590834143378\\
0	0.65	4.78243908581868\\
0	0.6625	4.76057640258523\\
0	0.675	4.74023616758826\\
0	0.6875	4.72132700237174\\
0	0.7	4.70375515253007\\
0	0.7125	4.68743074520029\\
0	0.725	4.67227018455233\\
0	0.7375	4.65819673656229\\
0	0.75	4.64514050094823\\
0	0.7625	4.6330381008603\\
0	0.775	4.62183225106692\\
0	0.7875	4.61147128552863\\
0	0.8	4.6019086865962\\
0	0.8125	4.59310263722511\\
0	0.825	4.58501560650409\\
0	0.8375	4.57761397254828\\
0	0.85	4.57086768341126\\
0	0.8625	4.5647499548393\\
0	0.875	4.55923700274789\\
0	0.8875	4.55430780796384\\
0	0.9	4.54994391058672\\
0	0.9125	4.546129231622\\
0	0.925	4.54284991932209\\
0	0.9375	4.54009421868483\\
0	0.95	4.53785236130616\\
0	0.9625	4.536116475967\\
0	0.975	4.53488051491891\\
0	0.9875	4.53414020209979\\
0	1	4.83394559779281\\
0.0125	0	-9.02614579988204\\
0.0125	0.0125	-9.02614579988204\\
0.0125	0.025	-9.02614579988204\\
0.0125	0.0375	-9.02614579988204\\
0.0125	0.05	-9.02614579988204\\
0.0125	0.0625	-9.02614579988204\\
0.0125	0.075	-9.02614579988204\\
0.0125	0.0875	-9.02614579988204\\
0.0125	0.1	-9.02614579988204\\
0.0125	0.1125	-9.02614579988204\\
0.0125	0.125	-9.02614579988204\\
0.0125	0.1375	-9.02614579988204\\
0.0125	0.15	-9.02614579988204\\
0.0125	0.1625	-9.02614579988204\\
0.0125	0.175	-9.02614579988204\\
0.0125	0.1875	-9.02614579988204\\
0.0125	0.2	-6.1820253616943\\
0.0125	0.2125	-8.75634040437258\\
0.0125	0.225	-8.74516531997126\\
0.0125	0.2375	-8.73635873456424\\
0.0125	0.25	-8.73089525974703\\
0.0125	0.2625	-8.72946903601732\\
0.0125	0.275	-8.73247149563984\\
0.0125	0.2875	-8.73990989274791\\
0.0125	0.3	-8.75155894114632\\
0.0125	0.3125	-8.76694722121136\\
0.0125	0.325	-8.78512986747602\\
0.0125	0.3375	-5.95138522801444\\
0.0125	0.35	6.78880331125626\\
0.0125	0.3625	-9.02614579988204\\
0.0125	0.375	-9.02614579988204\\
0.0125	0.3875	-9.02614579988204\\
0.0125	0.4	-9.02614579988204\\
0.0125	0.4125	-9.02614579988204\\
0.0125	0.425	-9.02614579988204\\
0.0125	0.4375	-9.02614579988204\\
0.0125	0.45	-9.02614579988204\\
0.0125	0.4625	-9.02614579988204\\
0.0125	0.475	-9.02614579988204\\
0.0125	0.4875	-9.02614579988204\\
0.0125	0.5	-9.02614579988204\\
0.0125	0.5125	-9.02614579988204\\
0.0125	0.525	-9.02614579988204\\
0.0125	0.5375	-9.02614579988204\\
0.0125	0.55	-9.02614579988204\\
0.0125	0.5625	-9.02614579988204\\
0.0125	0.575	-9.02614579988204\\
0.0125	0.5875	-9.02614579988204\\
0.0125	0.6	-9.02614579988204\\
0.0125	0.6125	-9.02614579988204\\
0.0125	0.625	5.13610211460135\\
0.0125	0.6375	4.80592127619304\\
0.0125	0.65	4.78245134012563\\
0.0125	0.6625	4.7605880552639\\
0.0125	0.675	4.74024728708851\\
0.0125	0.6875	4.72133764811202\\
0.0125	0.7	4.70376537612904\\
0.0125	0.7125	4.68744059163964\\
0.0125	0.725	4.67227969319397\\
0.0125	0.7375	4.65820594200927\\
0.0125	0.75	4.64514943376671\\
0.0125	0.7625	4.63304678818364\\
0.0125	0.775	4.62184071710126\\
0.0125	0.7875	4.61147955197705\\
0.0125	0.8	4.60191677301577\\
0.0125	0.8125	4.59311056132863\\
0.0125	0.825	4.5850233844163\\
0.0125	0.8375	4.57762161902441\\
0.0125	0.85	4.57087521202453\\
0.0125	0.8625	4.56475737814265\\
0.0125	0.875	4.5592443324143\\
0.0125	0.8875	4.55431505490897\\
0.0125	0.9	4.5499510850768\\
0.0125	0.9125	4.5461363433695\\
0.0125	0.925	4.54285697757133\\
0.0125	0.9375	4.54010123228924\\
0.0125	0.95	4.53785933879888\\
0.0125	0.9625	4.53612342562595\\
0.0125	0.975	4.53488744482774\\
0.0125	0.9875	4.53414712020564\\
0.0125	1	4.83395939515415\\
0.025	0	-9.02957255623657\\
0.025	0.0125	-9.02957255623657\\
0.025	0.025	-9.02957255623657\\
0.025	0.0375	-9.02957255623657\\
0.025	0.05	-9.02957255623657\\
0.025	0.0625	-9.02957255623657\\
0.025	0.075	-9.02957255623657\\
0.025	0.0875	-9.02957255623657\\
0.025	0.1	-9.02957255623657\\
0.025	0.1125	-9.02957255623657\\
0.025	0.125	-9.02957255623657\\
0.025	0.1375	-9.02957255623657\\
0.025	0.15	-9.02957255623657\\
0.025	0.1625	-9.02957255623657\\
0.025	0.175	-9.02957255623657\\
0.025	0.1875	-9.02957255623657\\
0.025	0.2	-6.18203024881405\\
0.025	0.2125	-8.75817814461162\\
0.025	0.225	-8.74695627906391\\
0.025	0.2375	-8.73811366975817\\
0.025	0.25	-8.73262821209671\\
0.025	0.2625	-8.73119629537219\\
0.025	0.275	-8.73421076166077\\
0.025	0.2875	-8.74167926599574\\
0.025	0.3	-8.75337651717056\\
0.025	0.3125	-8.76883049600097\\
0.025	0.325	-8.78709384567287\\
0.025	0.3375	-5.95138810151866\\
0.025	0.35	6.78878354981548\\
0.025	0.3625	-9.02957255623657\\
0.025	0.375	-9.02957255623657\\
0.025	0.3875	-9.02957255623657\\
0.025	0.4	-9.02957255623657\\
0.025	0.4125	-9.02957255623657\\
0.025	0.425	-9.02957255623657\\
0.025	0.4375	-9.02957255623657\\
0.025	0.45	-9.02957255623657\\
0.025	0.4625	-9.02957255623657\\
0.025	0.475	-9.02957255623657\\
0.025	0.4875	-9.02957255623657\\
0.025	0.5	-9.02957255623657\\
0.025	0.5125	-9.02957255623657\\
0.025	0.525	-9.02957255623657\\
0.025	0.5375	-9.02957255623657\\
0.025	0.55	-9.02957255623657\\
0.025	0.5625	-9.02957255623657\\
0.025	0.575	-9.02957255623657\\
0.025	0.5875	-9.02957255623657\\
0.025	0.6	-9.02957255623657\\
0.025	0.6125	-9.02957255623657\\
0.025	0.625	5.13610167493111\\
0.025	0.6375	4.80592107062938\\
0.025	0.65	4.7824511453761\\
0.025	0.6625	4.76058787007577\\
0.025	0.675	4.74024711037393\\
0.025	0.6875	4.72133747892668\\
0.025	0.7	4.70376521365258\\
0.025	0.7125	4.68744043515717\\
0.025	0.725	4.67227954207994\\
0.025	0.7375	4.65820579571374\\
0.025	0.75	4.64514929180391\\
0.025	0.7625	4.63304665012236\\
0.025	0.775	4.6218405825568\\
0.025	0.7875	4.61147942060449\\
0.025	0.8	4.6019166445043\\
0.025	0.8125	4.59311043539676\\
0.025	0.825	4.58502326080776\\
0.025	0.8375	4.5776214975047\\
0.025	0.85	4.57087509237794\\
0.025	0.8625	4.56475726016969\\
0.025	0.875	4.55924421592945\\
0.025	0.8875	4.55431493973876\\
0.025	0.9	4.54995097105807\\
0.025	0.9125	4.5461362303479\\
0.025	0.925	4.54285686539994\\
0.025	0.9375	4.54010112082737\\
0.025	0.95	4.5378592279109\\
0.025	0.9625	4.53612331518032\\
0.025	0.975	4.53488733469599\\
0.025	0.9875	4.53414701026146\\
0.025	1	4.8339591758815\\
0.0375	0	-9.03312156410589\\
0.0375	0.0125	-9.03312156410589\\
0.0375	0.025	-9.03312156410589\\
0.0375	0.0375	-9.03312156410589\\
0.0375	0.05	-9.03312156410589\\
0.0375	0.0625	-9.03312156410589\\
0.0375	0.075	-9.03312156410589\\
0.0375	0.0875	-9.03312156410589\\
0.0375	0.1	-9.03312156410589\\
0.0375	0.1125	-9.03312156410589\\
0.0375	0.125	-9.03312156410589\\
0.0375	0.1375	-9.03312156410589\\
0.0375	0.15	-9.03312156410589\\
0.0375	0.1625	-9.03312156410589\\
0.0375	0.175	-9.03312156410589\\
0.0375	0.1875	-9.03312156410589\\
0.0375	0.2	-6.18203526985622\\
0.0375	0.2125	-8.76007435715602\\
0.0375	0.225	-8.74880401937138\\
0.0375	0.2375	-8.73992409115455\\
0.0375	0.25	-8.73441586353302\\
0.0375	0.2625	-8.73297805034285\\
0.0375	0.275	-8.73600495259966\\
0.0375	0.2875	-8.74350464371168\\
0.0375	0.3	-8.75525183528397\\
0.0375	0.3125	-8.77077389934592\\
0.0375	0.325	-8.78912091262456\\
0.0375	0.3375	-5.95139105375204\\
0.0375	0.35	6.78876324801714\\
0.0375	0.3625	-9.03312156410589\\
0.0375	0.375	-9.03312156410589\\
0.0375	0.3875	-9.03312156410589\\
0.0375	0.4	-9.03312156410589\\
0.0375	0.4125	-9.03312156410589\\
0.0375	0.425	-9.03312156410589\\
0.0375	0.4375	-9.03312156410589\\
0.0375	0.45	-9.03312156410589\\
0.0375	0.4625	-9.03312156410589\\
0.0375	0.475	-9.03312156410589\\
0.0375	0.4875	-9.03312156410589\\
0.0375	0.5	-9.03312156410589\\
0.0375	0.5125	-9.03312156410589\\
0.0375	0.525	-9.03312156410589\\
0.0375	0.5375	-9.03312156410589\\
0.0375	0.55	-9.03312156410589\\
0.0375	0.5625	-9.03312156410589\\
0.0375	0.575	-9.03312156410589\\
0.0375	0.5875	-9.03312156410589\\
0.0375	0.6	-9.03312156410589\\
0.0375	0.6125	-9.03312156410589\\
0.0375	0.625	5.13610122321814\\
0.0375	0.6375	4.80592085943514\\
0.0375	0.65	4.7824509452922\\
0.0375	0.6625	4.76058767981516\\
0.0375	0.675	4.74024692881897\\
0.0375	0.6875	4.72133730510718\\
0.0375	0.7	4.70376504672571\\
0.0375	0.7125	4.68744027438848\\
0.0375	0.725	4.67227938682674\\
0.0375	0.7375	4.65820564541103\\
0.0375	0.75	4.6451491459526\\
0.0375	0.7625	4.63304650827943\\
0.0375	0.775	4.62184044432702\\
0.0375	0.7875	4.61147928563349\\
0.0375	0.8	4.60191651247276\\
0.0375	0.8125	4.59311030601546\\
0.0375	0.825	4.58502313381343\\
0.0375	0.8375	4.57762137265643\\
0.0375	0.85	4.57087496945409\\
0.0375	0.8625	4.56475713896531\\
0.0375	0.875	4.55924409625394\\
0.0375	0.8875	4.5543148214139\\
0.0375	0.9	4.54995085391623\\
0.0375	0.9125	4.5461361142305\\
0.0375	0.925	4.54285675015605\\
0.0375	0.9375	4.54010100631242\\
0.0375	0.95	4.53785911398557\\
0.0375	0.9625	4.53612320170945\\
0.0375	0.975	4.53488722154759\\
0.0375	0.9875	4.53414689730579\\
0.0375	1	4.83395895060278\\
0.05	0	-9.03691641661197\\
0.05	0.0125	-9.03691641661197\\
0.05	0.025	-9.03691641661197\\
0.05	0.0375	-9.03691641661197\\
0.05	0.05	-9.03691641661197\\
0.05	0.0625	-9.03691641661197\\
0.05	0.075	-9.03691641661197\\
0.05	0.0875	-9.03691641661197\\
0.05	0.1	-9.03691641661197\\
0.05	0.1125	-9.03691641661197\\
0.05	0.125	-9.03691641661197\\
0.05	0.1375	-9.03691641661197\\
0.05	0.15	-9.03691641661197\\
0.05	0.1625	-9.03691641661197\\
0.05	0.175	-9.03691641661197\\
0.05	0.1875	-9.03691641661197\\
0.05	0.2	-6.18204059357645\\
0.05	0.2125	-8.76209393709756\\
0.05	0.225	-8.75077174618874\\
0.05	0.2375	-8.74185190429244\\
0.05	0.25	-8.7363193269788\\
0.05	0.2625	-8.73487520866949\\
0.05	0.275	-8.73791540895775\\
0.05	0.2875	-8.74544845221541\\
0.05	0.3	-8.75724906197057\\
0.05	0.3125	-8.77284397309266\\
0.05	0.325	-8.79128053375451\\
0.05	0.3375	-5.95139418393637\\
0.05	0.35	6.78874172368037\\
0.05	0.3625	-9.03691641661197\\
0.05	0.375	-9.03691641661197\\
0.05	0.3875	-9.03691641661197\\
0.05	0.4	-9.03691641661197\\
0.05	0.4125	-9.03691641661197\\
0.05	0.425	-9.03691641661197\\
0.05	0.4375	-9.03691641661197\\
0.05	0.45	-9.03691641661197\\
0.05	0.4625	-9.03691641661197\\
0.05	0.475	-9.03691641661197\\
0.05	0.4875	-9.03691641661197\\
0.05	0.5	-9.03691641661197\\
0.05	0.5125	-9.03691641661197\\
0.05	0.525	-9.03691641661197\\
0.05	0.5375	-9.03691641661197\\
0.05	0.55	-9.03691641661197\\
0.05	0.5625	-9.03691641661197\\
0.05	0.575	-9.03691641661197\\
0.05	0.5875	-9.03691641661197\\
0.05	0.6	-9.03691641661197\\
0.05	0.6125	-9.03691641661197\\
0.05	0.625	5.13610074428126\\
0.05	0.6375	4.80592063551248\\
0.05	0.65	4.78245073314948\\
0.05	0.6625	4.76058747808777\\
0.05	0.675	4.7402467363219\\
0.05	0.6875	4.72133712081177\\
0.05	0.7	4.70376486973835\\
0.05	0.7125	4.68744010393045\\
0.05	0.725	4.67227922221659\\
0.05	0.7375	4.65820548604973\\
0.05	0.75	4.64514899131099\\
0.05	0.7625	4.63304635788778\\
0.05	0.775	4.62184029776627\\
0.05	0.7875	4.61147914252793\\
0.05	0.8	4.60191637248382\\
0.05	0.8125	4.5931101688365\\
0.05	0.825	4.58502299916529\\
0.05	0.8375	4.57762124028367\\
0.05	0.85	4.57087483912175\\
0.05	0.8625	4.56475701045606\\
0.05	0.875	4.55924396936572\\
0.05	0.8875	4.55431469595772\\
0.05	0.9	4.54995072971438\\
0.05	0.9125	4.54613599111483\\
0.05	0.925	4.54285662796652\\
0.05	0.9375	4.54010088489577\\
0.05	0.95	4.53785899319408\\
0.05	0.9625	4.53612308139981\\
0.05	0.975	4.53488710157986\\
0.05	0.9875	4.53414677754238\\
0.05	1	4.83395871174679\\
0.0625	0	-9.04111333840292\\
0.0625	0.0125	-9.04111333840292\\
0.0625	0.025	-9.04111333840292\\
0.0625	0.0375	-9.04111333840292\\
0.0625	0.05	-9.04111333840292\\
0.0625	0.0625	-9.04111333840292\\
0.0625	0.075	-9.04111333840292\\
0.0625	0.0875	-9.04111333840292\\
0.0625	0.1	-9.04111333840292\\
0.0625	0.1125	-9.04111333840292\\
0.0625	0.125	-9.04111333840292\\
0.0625	0.1375	-9.04111333840292\\
0.0625	0.15	-9.04111333840292\\
0.0625	0.1625	-9.04111333840292\\
0.0625	0.175	-9.04111333840292\\
0.0625	0.1875	-9.04111333840292\\
0.0625	0.2	-6.18204642750626\\
0.0625	0.2125	-8.76431787738125\\
0.0625	0.225	-8.75293831390444\\
0.0625	0.2375	-8.74397431960255\\
0.0625	0.25	-8.73841481091869\\
0.0625	0.2625	-8.73696371951943\\
0.0625	0.275	-8.7400186269228\\
0.0625	0.2875	-8.74758856054155\\
0.0625	0.3	-8.7594482678543\\
0.0625	0.3125	-8.77512379579908\\
0.0625	0.325	-8.79365949386503\\
0.0625	0.3375	-5.95139761409013\\
0.0625	0.35	6.78871813804284\\
0.0625	0.3625	-9.04111333840292\\
0.0625	0.375	-9.04111333840292\\
0.0625	0.3875	-9.04111333840292\\
0.0625	0.4	-9.04111333840292\\
0.0625	0.4125	-9.04111333840292\\
0.0625	0.425	-9.04111333840292\\
0.0625	0.4375	-9.04111333840292\\
0.0625	0.45	-9.04111333840292\\
0.0625	0.4625	-9.04111333840292\\
0.0625	0.475	-9.04111333840292\\
0.0625	0.4875	-9.04111333840292\\
0.0625	0.5	-9.04111333840292\\
0.0625	0.5125	-9.04111333840292\\
0.0625	0.525	-9.04111333840292\\
0.0625	0.5375	-9.04111333840292\\
0.0625	0.55	-9.04111333840292\\
0.0625	0.5625	-9.04111333840292\\
0.0625	0.575	-9.04111333840292\\
0.0625	0.5875	-9.04111333840292\\
0.0625	0.6	-9.04111333840292\\
0.0625	0.6125	-9.04111333840292\\
0.0625	0.625	5.13610021945184\\
0.0625	0.6375	4.80592039013302\\
0.0625	0.65	4.78245050067873\\
0.0625	0.6625	4.76058725703037\\
0.0625	0.675	4.74024652537929\\
0.0625	0.6875	4.72133691885673\\
0.0625	0.7	4.70376467579162\\
0.0625	0.7125	4.68743991713869\\
0.0625	0.725	4.67227904183309\\
0.0625	0.7375	4.65820531141803\\
0.0625	0.75	4.64514882185123\\
0.0625	0.7625	4.63304619308522\\
0.0625	0.775	4.6218401371617\\
0.0625	0.7875	4.61147898570962\\
0.0625	0.8	4.60191621908077\\
0.0625	0.8125	4.59311001851268\\
0.0625	0.825	4.58502285161482\\
0.0625	0.8375	4.57762109522662\\
0.0625	0.85	4.57087469630063\\
0.0625	0.8625	4.56475686963273\\
0.0625	0.875	4.55924383031873\\
0.0625	0.8875	4.55431455848\\
0.0625	0.9	4.54995059361117\\
0.0625	0.9125	4.54613585620189\\
0.0625	0.925	4.54285649406847\\
0.0625	0.9375	4.54010075184466\\
0.0625	0.95	4.53785886082803\\
0.0625	0.9625	4.53612294956178\\
0.0625	0.975	4.5348869701165\\
0.0625	0.9875	4.53414664630293\\
0.0625	1	4.83395845000307\\
0.075	0	-9.0458689519908\\
0.075	0.0125	-9.0458689519908\\
0.075	0.025	-9.0458689519908\\
0.075	0.0375	-9.0458689519908\\
0.075	0.05	-9.0458689519908\\
0.075	0.0625	-9.0458689519908\\
0.075	0.075	-9.0458689519908\\
0.075	0.0875	-9.0458689519908\\
0.075	0.1	-9.0458689519908\\
0.075	0.1125	-9.0458689519908\\
0.075	0.125	-9.0458689519908\\
0.075	0.1375	-9.0458689519908\\
0.075	0.15	-9.0458689519908\\
0.075	0.1625	-9.0458689519908\\
0.075	0.175	-9.0458689519908\\
0.075	0.1875	-9.0458689519908\\
0.075	0.2	-6.18205297036106\\
0.075	0.2125	-8.76682565340715\\
0.075	0.225	-8.75538105081031\\
0.075	0.2375	-8.74636701657754\\
0.075	0.25	-8.7407769906951\\
0.075	0.2625	-8.73931799841983\\
0.075	0.275	-8.74238957008608\\
0.075	0.2875	-8.75000130850748\\
0.075	0.3	-8.76192800203294\\
0.075	0.3125	-8.77769493929461\\
0.075	0.325	-8.79634309637711\\
0.075	0.3375	-5.95140146104526\\
0.075	0.35	6.78869168823649\\
0.075	0.3625	-9.0458689519908\\
0.075	0.375	-9.0458689519908\\
0.075	0.3875	-9.0458689519908\\
0.075	0.4	-9.0458689519908\\
0.075	0.4125	-9.0458689519908\\
0.075	0.425	-9.0458689519908\\
0.075	0.4375	-9.0458689519908\\
0.075	0.45	-9.0458689519908\\
0.075	0.4625	-9.0458689519908\\
0.075	0.475	-9.0458689519908\\
0.075	0.4875	-9.0458689519908\\
0.075	0.5	-9.0458689519908\\
0.075	0.5125	-9.0458689519908\\
0.075	0.525	-9.0458689519908\\
0.075	0.5375	-9.0458689519908\\
0.075	0.55	-9.0458689519908\\
0.075	0.5625	-9.0458689519908\\
0.075	0.575	-9.0458689519908\\
0.075	0.5875	-9.0458689519908\\
0.075	0.6	-9.0458689519908\\
0.075	0.6125	-9.0458689519908\\
0.075	0.625	5.13609963085557\\
0.075	0.6375	4.80592011493973\\
0.075	0.65	4.78245023996257\\
0.075	0.6625	4.76058700911428\\
0.075	0.675	4.74024628880693\\
0.075	0.6875	4.72133669236393\\
0.075	0.7	4.70376445828016\\
0.075	0.7125	4.68743970765154\\
0.075	0.725	4.67227883953279\\
0.075	0.7375	4.65820511556838\\
0.075	0.75	4.64514863180192\\
0.075	0.7625	4.63304600825896\\
0.075	0.775	4.62183995704349\\
0.075	0.7875	4.61147880983771\\
0.075	0.8	4.60191604703907\\
0.075	0.8125	4.59310984992435\\
0.075	0.825	4.58502268613678\\
0.075	0.8375	4.57762093254496\\
0.075	0.85	4.57087453612656\\
0.075	0.8625	4.56475671169919\\
0.075	0.875	4.55924367437736\\
0.075	0.8875	4.55431440429857\\
0.075	0.9	4.54995044097126\\
0.075	0.9125	4.54613570489686\\
0.075	0.925	4.54285634390165\\
0.075	0.9375	4.54010060262768\\
0.075	0.95	4.53785871237934\\
0.075	0.9625	4.53612280170527\\
0.075	0.975	4.53488682268018\\
0.075	0.9875	4.53414649911773\\
0.075	1	4.83395815645726\\
0.0875	0	-9.05138790016338\\
0.0875	0.0125	-9.05138790016338\\
0.0875	0.025	-9.05138790016338\\
0.0875	0.0375	-9.05138790016338\\
0.0875	0.05	-9.05138790016338\\
0.0875	0.0625	-9.05138790016338\\
0.0875	0.075	-9.05138790016338\\
0.0875	0.0875	-9.05138790016338\\
0.0875	0.1	-9.05138790016338\\
0.0875	0.1125	-9.05138790016338\\
0.0875	0.125	-9.05138790016338\\
0.0875	0.1375	-9.05138790016338\\
0.0875	0.15	-9.05138790016338\\
0.0875	0.1625	-9.05138790016338\\
0.0875	0.175	-9.05138790016338\\
0.0875	0.1875	-9.05138790016338\\
0.0875	0.2	-6.18206047426963\\
0.0875	0.2125	-8.76971968106206\\
0.0875	0.225	-8.75819956586043\\
0.0875	0.2375	-8.74912745024021\\
0.0875	0.25	-8.74350201011191\\
0.0875	0.2625	-8.74203384997253\\
0.0875	0.275	-8.74512475857626\\
0.0875	0.2875	-8.75278501364559\\
0.0875	0.3	-8.7647894691606\\
0.0875	0.3125	-8.78066256223611\\
0.0875	0.325	-8.79944138683902\\
0.0875	0.3375	-5.95140587303484\\
0.0875	0.35	6.78866135579742\\
0.0875	0.3625	-9.05138790016338\\
0.0875	0.375	-9.05138790016338\\
0.0875	0.3875	-9.05138790016338\\
0.0875	0.4	-9.05138790016338\\
0.0875	0.4125	-9.05138790016338\\
0.0875	0.425	-9.05138790016338\\
0.0875	0.4375	-9.05138790016338\\
0.0875	0.45	-9.05138790016338\\
0.0875	0.4625	-9.05138790016338\\
0.0875	0.475	-9.05138790016338\\
0.0875	0.4875	-9.05138790016338\\
0.0875	0.5	-9.05138790016338\\
0.0875	0.5125	-9.05138790016338\\
0.0875	0.525	-9.05138790016338\\
0.0875	0.5375	-9.05138790016338\\
0.0875	0.55	-9.05138790016338\\
0.0875	0.5625	-9.05138790016338\\
0.0875	0.575	-9.05138790016338\\
0.0875	0.5875	-9.05138790016338\\
0.0875	0.6	-9.05138790016338\\
0.0875	0.6125	-9.05138790016338\\
0.0875	0.625	5.13609895581464\\
0.0875	0.6375	4.80591979932972\\
0.0875	0.65	4.78244994095589\\
0.0875	0.6625	4.76058672478756\\
0.0875	0.675	4.74024601748996\\
0.0875	0.6875	4.72133643260686\\
0.0875	0.7	4.70376420882347\\
0.0875	0.7125	4.68743946739766\\
0.0875	0.725	4.67227860752128\\
0.0875	0.7375	4.6582048909549\\
0.0875	0.75	4.64514841384064\\
0.0875	0.7625	4.63304579628783\\
0.0875	0.775	4.62183975047186\\
0.0875	0.7875	4.61147860813603\\
0.0875	0.8	4.60191584973013\\
0.0875	0.8125	4.59310965657596\\
0.0875	0.825	4.58502249635549\\
0.0875	0.8375	4.57762074597073\\
0.0875	0.85	4.57087435242821\\
0.0875	0.8625	4.56475653057042\\
0.0875	0.875	4.55924349553335\\
0.0875	0.8875	4.55431422747298\\
0.0875	0.9	4.54995026591358\\
0.0875	0.9125	4.54613553137011\\
0.0875	0.925	4.54285617168026\\
0.0875	0.9375	4.54010043149564\\
0.0875	0.95	4.53785854212843\\
0.0875	0.9625	4.53612263213351\\
0.0875	0.975	4.53488665359033\\
0.0875	0.9875	4.53414633031587\\
0.0875	1	4.83395781979937\\
0.1	0	-9.05787368283542\\
0.1	0.0125	-9.05787368283542\\
0.1	0.025	-9.05787368283542\\
0.1	0.0375	-9.05787368283542\\
0.1	0.05	-9.05787368283542\\
0.1	0.0625	-9.05787368283542\\
0.1	0.075	-9.05787368283542\\
0.1	0.0875	-9.05787368283542\\
0.1	0.1	-9.05787368283542\\
0.1	0.1125	-9.05787368283542\\
0.1	0.125	-9.05787368283542\\
0.1	0.1375	-9.05787368283542\\
0.1	0.15	-9.05787368283542\\
0.1	0.1625	-9.05787368283542\\
0.1	0.175	-9.05787368283542\\
0.1	0.1875	-9.05787368283542\\
0.1	0.2	-6.18206917189024\\
0.1	0.2125	-8.77309833373467\\
0.1	0.225	-8.76148943861071\\
0.1	0.2375	-8.75234905972709\\
0.1	0.25	-8.74668200685035\\
0.1	0.2625	-8.74520307543044\\
0.1	0.275	-8.74831670351018\\
0.1	0.2875	-8.75603397178673\\
0.1	0.3	-8.7681298364348\\
0.1	0.3125	-8.78412777297217\\
0.1	0.325	-8.80306035910432\\
0.1	0.3375	-5.95141098683871\\
0.1	0.35	6.78862620141964\\
0.1	0.3625	-9.05787368283542\\
0.1	0.375	-9.05787368283542\\
0.1	0.3875	-9.05787368283542\\
0.1	0.4	-9.05787368283542\\
0.1	0.4125	-9.05787368283542\\
0.1	0.425	-9.05787368283542\\
0.1	0.4375	-9.05787368283542\\
0.1	0.45	-9.05787368283542\\
0.1	0.4625	-9.05787368283542\\
0.1	0.475	-9.05787368283542\\
0.1	0.4875	-9.05787368283542\\
0.1	0.5	-9.05787368283542\\
0.1	0.5125	-9.05787368283542\\
0.1	0.525	-9.05787368283542\\
0.1	0.5375	-9.05787368283542\\
0.1	0.55	-9.05787368283542\\
0.1	0.5625	-9.05787368283542\\
0.1	0.575	-9.05787368283542\\
0.1	0.5875	-9.05787368283542\\
0.1	0.6	-9.05787368283542\\
0.1	0.6125	-9.05787368283542\\
0.1	0.625	5.13609817340499\\
0.1	0.6375	4.80591943351999\\
0.1	0.65	4.78244959439032\\
0.1	0.6625	4.76058639523689\\
0.1	0.675	4.74024570301831\\
0.1	0.6875	4.72133613153379\\
0.1	0.7	4.70376391968911\\
0.1	0.7125	4.68743918892988\\
0.1	0.725	4.67227833860684\\
0.1	0.7375	4.6582046306152\\
0.1	0.75	4.64514816121122\\
0.1	0.7625	4.63304555060132\\
0.1	0.775	4.62183951104368\\
0.1	0.7875	4.61147837435239\\
0.1	0.8	4.60191562103792\\
0.1	0.8125	4.59310943247424\\
0.1	0.825	4.58502227638824\\
0.1	0.8375	4.57762052972065\\
0.1	0.85	4.57087413951143\\
0.1	0.8625	4.56475632063193\\
0.1	0.875	4.55924328824303\\
0.1	0.8875	4.55431402252211\\
0.1	0.9	4.54995006301183\\
0.1	0.9125	4.54613533024279\\
0.1	0.925	4.54285597206594\\
0.1	0.9375	4.54010023314392\\
0.1	0.95	4.53785834479799\\
0.1	0.9625	4.53612243559024\\
0.1	0.975	4.53488645760562\\
0.1	0.9875	4.53414613466496\\
0.1	1	4.83395742959398\\
0.1125	0	-9.06553586539772\\
0.1125	0.0125	-9.06553586539772\\
0.1125	0.025	-9.06553586539772\\
0.1125	0.0375	-9.06553586539772\\
0.1125	0.05	-9.06553586539772\\
0.1125	0.0625	-9.06553586539772\\
0.1125	0.075	-9.06553586539772\\
0.1125	0.0875	-9.06553586539772\\
0.1125	0.1	-9.06553586539772\\
0.1125	0.1125	-9.06553586539772\\
0.1125	0.125	-9.06553586539772\\
0.1125	0.1375	-9.06553586539772\\
0.1125	0.15	-9.06553586539772\\
0.1125	0.1625	-9.06553586539772\\
0.1125	0.175	-9.06553586539772\\
0.1125	0.1875	-9.06553586539772\\
0.1125	0.2	-6.18207928134145\\
0.1125	0.2125	-8.77705865432045\\
0.1125	0.225	-8.76534483526185\\
0.1125	0.2375	-8.75612381172219\\
0.1125	0.25	-8.75040761206348\\
0.1125	0.2625	-8.7489159608748\\
0.1125	0.275	-8.75205641907707\\
0.1125	0.2875	-8.75984102952747\\
0.1125	0.3	-8.77204490392617\\
0.1125	0.3125	-8.78819043669323\\
0.1125	0.325	-8.80730493469713\\
0.1125	0.3375	-5.95141693068149\\
0.1125	0.35	6.78858534511086\\
0.1125	0.3625	-9.06553586539772\\
0.1125	0.375	-9.06553586539772\\
0.1125	0.3875	-9.06553586539772\\
0.1125	0.4	-9.06553586539772\\
0.1125	0.4125	-9.06553586539772\\
0.1125	0.425	-9.06553586539772\\
0.1125	0.4375	-9.06553586539772\\
0.1125	0.45	-9.06553586539772\\
0.1125	0.4625	-9.06553586539772\\
0.1125	0.475	-9.06553586539772\\
0.1125	0.4875	-9.06553586539772\\
0.1125	0.5	-9.06553586539772\\
0.1125	0.5125	-9.06553586539772\\
0.1125	0.525	-9.06553586539772\\
0.1125	0.5375	-9.06553586539772\\
0.1125	0.55	-9.06553586539772\\
0.1125	0.5625	-9.06553586539772\\
0.1125	0.575	-9.06553586539772\\
0.1125	0.5875	-9.06553586539772\\
0.1125	0.6	-9.06553586539772\\
0.1125	0.6125	-9.06553586539772\\
0.1125	0.625	5.1360972640131\\
0.1125	0.6375	4.80591900834024\\
0.1125	0.65	4.782449191578\\
0.1125	0.6625	4.76058601220092\\
0.1125	0.675	4.74024533750864\\
0.1125	0.6875	4.72133578159723\\
0.1125	0.7	4.70376358362889\\
0.1125	0.7125	4.68743886526738\\
0.1125	0.725	4.67227802604818\\
0.1125	0.7375	4.65820432802293\\
0.1125	0.75	4.64514786758059\\
0.1125	0.7625	4.6330452650404\\
0.1125	0.775	4.6218392327568\\
0.1125	0.7875	4.61147810262614\\
0.1125	0.8	4.60191535522944\\
0.1125	0.8125	4.59310917200128\\
0.1125	0.825	4.58502202072075\\
0.1125	0.8375	4.57762027837362\\
0.1125	0.85	4.57087389203869\\
0.1125	0.8625	4.56475607662085\\
0.1125	0.875	4.5592430473099\\
0.1125	0.8875	4.55431378430812\\
0.1125	0.9	4.54994982717952\\
0.1125	0.9125	4.5461350964729\\
0.1125	0.925	4.5428557400546\\
0.1125	0.9375	4.5401000026001\\
0.1125	0.95	4.53785811544121\\
0.1125	0.9625	4.53612220714839\\
0.1125	0.975	4.53488622981297\\
0.1125	0.9875	4.53414590726029\\
0.1125	1	4.83395697605925\\
0.125	0	-9.07457628835994\\
0.125	0.0125	-9.07457628835994\\
0.125	0.025	-9.07457628835994\\
0.125	0.0375	-9.07457628835994\\
0.125	0.05	-9.07457628835994\\
0.125	0.0625	-9.07457628835994\\
0.125	0.075	-9.07457628835994\\
0.125	0.0875	-9.07457628835994\\
0.125	0.1	-9.07457628835994\\
0.125	0.1125	-9.07457628835994\\
0.125	0.125	-9.07457628835994\\
0.125	0.1375	-9.07457628835994\\
0.125	0.15	-9.07457628835994\\
0.125	0.1625	-9.07457628835994\\
0.125	0.175	-9.07457628835994\\
0.125	0.1875	-9.07457628835994\\
0.125	0.2	-6.1820909824133\\
0.125	0.2125	-8.78168791612684\\
0.125	0.225	-8.76985026389644\\
0.125	0.2375	-8.76053410638353\\
0.125	0.25	-8.75475994867964\\
0.125	0.2625	-8.75325329959645\\
0.125	0.275	-8.75642539438851\\
0.125	0.2875	-8.76428942967347\\
0.125	0.3	-8.7766207492055\\
0.125	0.3125	-8.79294054860566\\
0.125	0.325	-8.81227000749063\\
0.125	0.3375	-5.95142381024498\\
0.125	0.35	6.7885380624164\\
0.125	0.3625	-9.07457628835994\\
0.125	0.375	-9.07457628835994\\
0.125	0.3875	-9.07457628835994\\
0.125	0.4	-9.07457628835994\\
0.125	0.4125	-9.07457628835994\\
0.125	0.425	-9.07457628835994\\
0.125	0.4375	-9.07457628835994\\
0.125	0.45	-9.07457628835994\\
0.125	0.4625	-9.07457628835994\\
0.125	0.475	-9.07457628835994\\
0.125	0.4875	-9.07457628835994\\
0.125	0.5	-9.07457628835994\\
0.125	0.5125	-9.07457628835994\\
0.125	0.525	-9.07457628835994\\
0.125	0.5375	-9.07457628835994\\
0.125	0.55	-9.07457628835994\\
0.125	0.5625	-9.07457628835994\\
0.125	0.575	-9.07457628835994\\
0.125	0.5875	-9.07457628835994\\
0.125	0.6	-9.07457628835994\\
0.125	0.6125	-9.07457628835994\\
0.125	0.625	5.1360962114764\\
0.125	0.6375	4.80591851623354\\
0.125	0.65	4.78244872535953\\
0.125	0.6625	4.76058556887175\\
0.125	0.675	4.74024491446454\\
0.125	0.6875	4.72133537657758\\
0.125	0.7	4.70376319466982\\
0.125	0.7125	4.68743849065753\\
0.125	0.725	4.67227766429001\\
0.125	0.7375	4.65820397779992\\
0.125	0.75	4.64514752772985\\
0.125	0.7625	4.63304493452964\\
0.125	0.775	4.62183891066506\\
0.125	0.7875	4.61147778812772\\
0.125	0.8	4.60191504758029\\
0.125	0.8125	4.5931088705275\\
0.125	0.825	4.58502172480888\\
0.125	0.8375	4.57761998746228\\
0.125	0.85	4.57087360561149\\
0.125	0.8625	4.5647557942002\\
0.125	0.875	4.5592427684517\\
0.125	0.8875	4.55431350859708\\
0.125	0.9	4.54994955422506\\
0.125	0.9125	4.5461348259055\\
0.125	0.925	4.54285547152255\\
0.125	0.9375	4.54009973576659\\
0.125	0.95	4.53785784998157\\
0.125	0.9625	4.5361219427477\\
0.125	0.975	4.53488596616368\\
0.125	0.9875	4.53414564406005\\
0.125	1	4.83395645113428\\
0.1375	0	-9.08510360595988\\
0.1375	0.0125	-9.08510360595988\\
0.1375	0.025	-9.08510360595988\\
0.1375	0.0375	-9.08510360595988\\
0.1375	0.05	-9.08510360595988\\
0.1375	0.0625	-9.08510360595988\\
0.1375	0.075	-9.08510360595988\\
0.1375	0.0875	-9.08510360595988\\
0.1375	0.1	-9.08510360595988\\
0.1375	0.1125	-9.08510360595988\\
0.1375	0.125	-9.08510360595988\\
0.1375	0.1375	-9.08510360595988\\
0.1375	0.15	-9.08510360595988\\
0.1375	0.1625	-9.08510360595988\\
0.1375	0.175	-9.08510360595988\\
0.1375	0.1875	-9.08510360595988\\
0.1375	0.2	-6.18210430492327\\
0.1375	0.2125	-8.7870192918296\\
0.1375	0.225	-8.77503742425109\\
0.1375	0.2375	-8.76561053470997\\
0.1375	0.25	-8.75976894195035\\
0.1375	0.2625	-8.75824484576512\\
0.1375	0.275	-8.76145374501091\\
0.1375	0.2875	-8.76941020487704\\
0.1375	0.3	-8.78188990542978\\
0.1375	0.3125	-8.79841275145131\\
0.1375	0.325	-8.81799291502626\\
0.1375	0.3375	-5.95143164302875\\
0.1375	0.35	6.78848423549273\\
0.1375	0.3625	-9.08510360595988\\
0.1375	0.375	-9.08510360595988\\
0.1375	0.3875	-9.08510360595988\\
0.1375	0.4	-9.08510360595988\\
0.1375	0.4125	-9.08510360595988\\
0.1375	0.425	-9.08510360595988\\
0.1375	0.4375	-9.08510360595988\\
0.1375	0.45	-9.08510360595988\\
0.1375	0.4625	-9.08510360595988\\
0.1375	0.475	-9.08510360595988\\
0.1375	0.4875	-9.08510360595988\\
0.1375	0.5	-9.08510360595988\\
0.1375	0.5125	-9.08510360595988\\
0.1375	0.525	-9.08510360595988\\
0.1375	0.5375	-9.08510360595988\\
0.1375	0.55	-9.08510360595988\\
0.1375	0.5625	-9.08510360595988\\
0.1375	0.575	-9.08510360595988\\
0.1375	0.5875	-9.08510360595988\\
0.1375	0.6	-9.08510360595988\\
0.1375	0.6125	-9.08510360595988\\
0.1375	0.625	5.13609501312545\\
0.1375	0.6375	4.80591795595157\\
0.1375	0.65	4.78244819455225\\
0.1375	0.6625	4.76058506412477\\
0.1375	0.675	4.74024443281285\\
0.1375	0.6875	4.72133491544739\\
0.1375	0.7	4.70376275182519\\
0.1375	0.7125	4.68743806415001\\
0.1375	0.725	4.67227725241459\\
0.1375	0.7375	4.65820357905773\\
0.1375	0.75	4.64514714079688\\
0.1375	0.7625	4.63304455823055\\
0.1375	0.775	4.62183854395136\\
0.1375	0.7875	4.6114774300593\\
0.1375	0.8	4.60191469731002\\
0.1375	0.8125	4.59310852728812\\
0.1375	0.825	4.58502138790194\\
0.1375	0.8375	4.57761965624863\\
0.1375	0.85	4.57087327950319\\
0.1375	0.8625	4.56475547265351\\
0.1375	0.875	4.55924245096099\\
0.1375	0.8875	4.55431319468953\\
0.1375	0.9	4.54994924345597\\
0.1375	0.9125	4.54613451785417\\
0.1375	0.925	4.54285516578856\\
0.1375	0.9375	4.54009943196643\\
0.1375	0.95	4.53785754774563\\
0.1375	0.9625	4.5361216417174\\
0.1375	0.975	4.53488566598888\\
0.1375	0.9875	4.53414534439651\\
0.1375	1	4.83395585348753\\
0.15	0	-9.09723630336424\\
0.15	0.0125	-9.09723630336424\\
0.15	0.025	-9.09723630336424\\
0.15	0.0375	-9.09723630336424\\
0.15	0.05	-9.09723630336424\\
0.15	0.0625	-9.09723630336424\\
0.15	0.075	-9.09723630336424\\
0.15	0.0875	-9.09723630336424\\
0.15	0.1	-9.09723630336424\\
0.15	0.1125	-9.09723630336424\\
0.15	0.125	-9.09723630336424\\
0.15	0.1375	-9.09723630336424\\
0.15	0.15	-9.09723630336424\\
0.15	0.1625	-9.09723630336424\\
0.15	0.175	-9.09723630336424\\
0.15	0.1875	-9.09723630336424\\
0.15	0.2	-6.18211926429378\\
0.15	0.2125	-8.79308455891107\\
0.15	0.225	-8.78093651619785\\
0.15	0.2375	-8.77138211395325\\
0.15	0.25	-8.7654629010813\\
0.15	0.2625	-8.76391872688148\\
0.15	0.275	-8.76716998250083\\
0.15	0.2875	-8.77523284308542\\
0.15	0.3	-8.7878834642711\\
0.15	0.3125	-8.80464040424265\\
0.15	0.325	-8.82450993246764\\
0.15	0.3375	-5.9514404380638\\
0.15	0.35	6.78842380508093\\
0.15	0.3625	-9.09723630336424\\
0.15	0.375	-9.09723630336424\\
0.15	0.3875	-9.09723630336424\\
0.15	0.4	-9.09723630336424\\
0.15	0.4125	-9.09723630336424\\
0.15	0.425	-9.09723630336424\\
0.15	0.4375	-9.09723630336424\\
0.15	0.45	-9.09723630336424\\
0.15	0.4625	-9.09723630336424\\
0.15	0.475	-9.09723630336424\\
0.15	0.4875	-9.09723630336424\\
0.15	0.5	-9.09723630336424\\
0.15	0.5125	-9.09723630336424\\
0.15	0.525	-9.09723630336424\\
0.15	0.5375	-9.09723630336424\\
0.15	0.55	-9.09723630336424\\
0.15	0.5625	-9.09723630336424\\
0.15	0.575	-9.09723630336424\\
0.15	0.5875	-9.09723630336424\\
0.15	0.6	-9.09723630336424\\
0.15	0.6125	-9.09723630336424\\
0.15	0.625	5.13609366758774\\
0.15	0.6375	4.80591732685231\\
0.15	0.65	4.7824475985479\\
0.15	0.6625	4.76058449738158\\
0.15	0.675	4.74024389200163\\
0.15	0.6875	4.72133439767822\\
0.15	0.7	4.70376225458751\\
0.15	0.7125	4.68743758525606\\
0.15	0.725	4.67227678994993\\
0.15	0.7375	4.65820313133939\\
0.15	0.75	4.64514670633822\\
0.15	0.7625	4.63304413571191\\
0.15	0.775	4.62183813219542\\
0.15	0.7875	4.61147702801051\\
0.15	0.8	4.60191430401718\\
0.15	0.8125	4.59310814188976\\
0.15	0.825	4.58502100961379\\
0.15	0.8375	4.57761928435306\\
0.15	0.85	4.57087291334004\\
0.15	0.8625	4.56475511161226\\
0.15	0.875	4.5592420944739\\
0.15	0.8875	4.5543128422257\\
0.15	0.9	4.5499488945161\\
0.15	0.9125	4.54613417196586\\
0.15	0.925	4.54285482250221\\
0.15	0.9375	4.54009909085144\\
0.15	0.95	4.53785720838699\\
0.15	0.9625	4.53612130371249\\
0.15	0.975	4.53488532894454\\
0.15	0.9875	4.53414500792623\\
0.15	1	4.83395518243417\\
0.1625	0	-9.11093647225595\\
0.1625	0.0125	-9.11093647225595\\
0.1625	0.025	-9.11093647225595\\
0.1625	0.0375	-9.11093647225595\\
0.1625	0.05	-9.11093647225595\\
0.1625	0.0625	-9.11093647225595\\
0.1625	0.075	-9.11093647225595\\
0.1625	0.0875	-9.11093647225595\\
0.1625	0.1	-9.11093647225595\\
0.1625	0.1125	-9.11093647225595\\
0.1625	0.125	-9.11093647225595\\
0.1625	0.1375	-9.11093647225595\\
0.1625	0.15	-9.11093647225595\\
0.1625	0.1625	-9.11093647225595\\
0.1625	0.175	-9.11093647225595\\
0.1625	0.1875	-9.11093647225595\\
0.1625	0.2	-6.18213566207184\\
0.1625	0.2125	-8.79983156708922\\
0.1625	0.225	-8.78749600010903\\
0.1625	0.2375	-8.77779780662522\\
0.1625	0.25	-8.77179110846569\\
0.1625	0.2625	-8.77022430985517\\
0.1625	0.275	-8.77352329631429\\
0.1625	0.2875	-8.78170610222886\\
0.1625	0.3	-8.79454953281567\\
0.1625	0.3125	-8.81157080802667\\
0.1625	0.325	-8.83176750198084\\
0.1625	0.3375	-5.95145007863573\\
0.1625	0.35	6.78835757607581\\
0.1625	0.3625	-9.11093647225595\\
0.1625	0.375	-9.11093647225595\\
0.1625	0.3875	-9.11093647225595\\
0.1625	0.4	-9.11093647225595\\
0.1625	0.4125	-9.11093647225595\\
0.1625	0.425	-9.11093647225595\\
0.1625	0.4375	-9.11093647225595\\
0.1625	0.45	-9.11093647225595\\
0.1625	0.4625	-9.11093647225595\\
0.1625	0.475	-9.11093647225595\\
0.1625	0.4875	-9.11093647225595\\
0.1625	0.5	-9.11093647225595\\
0.1625	0.5125	-9.11093647225595\\
0.1625	0.525	-9.11093647225595\\
0.1625	0.5375	-9.11093647225595\\
0.1625	0.55	-9.11093647225595\\
0.1625	0.5625	-9.11093647225595\\
0.1625	0.575	-9.11093647225595\\
0.1625	0.5875	-9.11093647225595\\
0.1625	0.6	-9.11093647225595\\
0.1625	0.6125	-9.11093647225595\\
0.1625	0.625	5.13609219272885\\
0.1625	0.6375	4.8059166372884\\
0.1625	0.65	4.7824469452597\\
0.1625	0.6625	4.76058387616687\\
0.1625	0.675	4.74024329921127\\
0.1625	0.6875	4.72133383014452\\
0.1625	0.7	4.70376170955862\\
0.1625	0.7125	4.68743706033395\\
0.1625	0.725	4.67227628303617\\
0.1625	0.7375	4.65820264058926\\
0.1625	0.75	4.64514623012219\\
0.1625	0.7625	4.63304367258347\\
0.1625	0.775	4.62183768086413\\
0.1625	0.7875	4.61147658731934\\
0.1625	0.8	4.60191387292353\\
0.1625	0.8125	4.59310771944933\\
0.1625	0.825	4.58502059496697\\
0.1625	0.8375	4.57761887671322\\
0.1625	0.85	4.57087251198359\\
0.1625	0.8625	4.56475471586997\\
0.1625	0.875	4.55924170372349\\
0.1625	0.8875	4.55431245588525\\
0.1625	0.9	4.54994851203829\\
0.1625	0.9125	4.54613379283292\\
0.1625	0.925	4.54285444622131\\
0.1625	0.9375	4.5400987169506\\
0.1625	0.95	4.5378568364113\\
0.1625	0.9625	4.53612093322064\\
0.1625	0.975	4.53488495950559\\
0.1625	0.9875	4.5341446391165\\
0.1625	1	4.83395444688391\\
0.175	0	-9.12602136208604\\
0.175	0.0125	-9.12602136208604\\
0.175	0.025	-9.12602136208604\\
0.175	0.0375	-9.12602136208604\\
0.175	0.05	-9.12602136208604\\
0.175	0.0625	-9.12602136208604\\
0.175	0.075	-9.12602136208604\\
0.175	0.0875	-9.12602136208604\\
0.175	0.1	-9.12602136208604\\
0.175	0.1125	-9.12602136208604\\
0.175	0.125	-9.12602136208604\\
0.175	0.1375	-9.12602136208604\\
0.175	0.15	-9.12602136208604\\
0.175	0.1625	-9.12602136208604\\
0.175	0.175	-9.12602136208604\\
0.175	0.1875	-9.12602136208604\\
0.175	0.2	-6.18215312951958\\
0.175	0.2125	-8.80713561358003\\
0.175	0.225	-8.79459382261416\\
0.175	0.2375	-8.78473762577376\\
0.175	0.25	-8.77863484910739\\
0.175	0.2625	-8.77704321039228\\
0.175	0.275	-8.78039460530528\\
0.175	0.2875	-8.78870916444806\\
0.175	0.3	-8.80176454555642\\
0.175	0.3125	-8.81907671910925\\
0.175	0.325	-8.83963397137139\\
0.175	0.3375	-5.95146034792223\\
0.175	0.35	6.78828704063821\\
0.175	0.3625	-9.12602136208604\\
0.175	0.375	-9.12602136208604\\
0.175	0.3875	-9.12602136208604\\
0.175	0.4	-9.12602136208604\\
0.175	0.4125	-9.12602136208604\\
0.175	0.425	-9.12602136208604\\
0.175	0.4375	-9.12602136208604\\
0.175	0.45	-9.12602136208604\\
0.175	0.4625	-9.12602136208604\\
0.175	0.475	-9.12602136208604\\
0.175	0.4875	-9.12602136208604\\
0.175	0.5	-9.12602136208604\\
0.175	0.5125	-9.12602136208604\\
0.175	0.525	-9.12602136208604\\
0.175	0.5375	-9.12602136208604\\
0.175	0.55	-9.12602136208604\\
0.175	0.5625	-9.12602136208604\\
0.175	0.575	-9.12602136208604\\
0.175	0.5875	-9.12602136208604\\
0.175	0.6	-9.12602136208604\\
0.175	0.6125	-9.12602136208604\\
0.175	0.625	5.13609062172783\\
0.175	0.6375	4.80591590277229\\
0.175	0.65	4.78244624938403\\
0.175	0.6625	4.76058321445549\\
0.175	0.675	4.74024266777715\\
0.175	0.6875	4.72133322561351\\
0.175	0.7	4.70376112899946\\
0.175	0.7125	4.6874365011923\\
0.175	0.725	4.67227574307681\\
0.175	0.7375	4.65820211784721\\
0.175	0.75	4.6451457228617\\
0.175	0.7625	4.63304317926375\\
0.175	0.775	4.62183720011058\\
0.175	0.7875	4.61147611789953\\
0.175	0.8	4.60191341372689\\
0.175	0.8125	4.59310726947002\\
0.175	0.825	4.58502015328931\\
0.175	0.8375	4.57761844249933\\
0.175	0.85	4.57087208446268\\
0.175	0.8625	4.56475429432922\\
0.175	0.875	4.55924128750003\\
0.175	0.8875	4.55431204435922\\
0.175	0.9	4.54994810462671\\
0.175	0.9125	4.54613338898426\\
0.175	0.925	4.54285404541062\\
0.175	0.9375	4.54009831867512\\
0.175	0.95	4.53785644018646\\
0.175	0.9625	4.53612053857638\\
0.175	0.975	4.53488456598286\\
0.175	0.9875	4.53414424626402\\
0.175	1	4.83395366338371\\
0.1875	0	-9.14208705716332\\
0.1875	0.0125	-9.14208705716332\\
0.1875	0.025	-9.14208705716332\\
0.1875	0.0375	-9.14208705716332\\
0.1875	0.05	-9.14208705716332\\
0.1875	0.0625	-9.14208705716332\\
0.1875	0.075	-9.14208705716332\\
0.1875	0.0875	-9.14208705716332\\
0.1875	0.1	-9.14208705716332\\
0.1875	0.1125	-9.14208705716332\\
0.1875	0.125	-9.14208705716332\\
0.1875	0.1375	-9.14208705716332\\
0.1875	0.15	-9.14208705716332\\
0.1875	0.1625	-9.14208705716332\\
0.1875	0.175	-9.14208705716332\\
0.1875	0.1875	-9.14208705716332\\
0.1875	0.2	-6.18217107818562\\
0.1875	0.2125	-8.81477076526506\\
0.1875	0.225	-8.80200976918851\\
0.1875	0.2375	-8.79198576837673\\
0.1875	0.25	-8.78578101519047\\
0.1875	0.2625	-8.78416301908834\\
0.1875	0.275	-8.78757002732924\\
0.1875	0.2875	-8.79602445785718\\
0.1875	0.3	-8.80930503275376\\
0.1875	0.3125	-8.82692665023518\\
0.1875	0.325	-8.84786804175092\\
0.1875	0.3375	-5.95147089994446\\
0.1875	0.35	6.78821457687559\\
0.1875	0.3625	-9.14208705716332\\
0.1875	0.375	-9.14208705716332\\
0.1875	0.3875	-9.14208705716332\\
0.1875	0.4	-9.14208705716332\\
0.1875	0.4125	-9.14208705716332\\
0.1875	0.425	-9.14208705716332\\
0.1875	0.4375	-9.14208705716332\\
0.1875	0.45	-9.14208705716332\\
0.1875	0.4625	-9.14208705716332\\
0.1875	0.475	-9.14208705716332\\
0.1875	0.4875	-9.14208705716332\\
0.1875	0.5	-9.14208705716332\\
0.1875	0.5125	-9.14208705716332\\
0.1875	0.525	-9.14208705716332\\
0.1875	0.5375	-9.14208705716332\\
0.1875	0.55	-9.14208705716332\\
0.1875	0.5625	-9.14208705716332\\
0.1875	0.575	-9.14208705716332\\
0.1875	0.5875	-9.14208705716332\\
0.1875	0.6	-9.14208705716332\\
0.1875	0.6125	-9.14208705716332\\
0.1875	0.625	5.13608900751838\\
0.1875	0.6375	4.80591514805274\\
0.1875	0.65	4.78244553436769\\
0.1875	0.6625	4.76058253454312\\
0.1875	0.675	4.7402420189748\\
0.1875	0.6875	4.72133260445421\\
0.1875	0.7	4.70376053247137\\
0.1875	0.7125	4.6874359266708\\
0.1875	0.725	4.67227518826521\\
0.1875	0.7375	4.65820158072647\\
0.1875	0.75	4.64514520164835\\
0.1875	0.7625	4.63304267237459\\
0.1875	0.775	4.62183670613324\\
0.1875	0.7875	4.61147563556767\\
0.1875	0.8	4.60191294189939\\
0.1875	0.8125	4.59310680711336\\
0.1875	0.825	4.58501969946265\\
0.1875	0.8375	4.57761799634173\\
0.1875	0.85	4.57087164518217\\
0.1875	0.8625	4.56475386119335\\
0.1875	0.875	4.55924085982771\\
0.1875	0.8875	4.55431162151353\\
0.1875	0.9	4.54994768600864\\
0.1875	0.9125	4.54613297402711\\
0.1875	0.925	4.54285363357499\\
0.1875	0.9375	4.54009790944443\\
0.1875	0.95	4.53785603306283\\
0.1875	0.9625	4.5361201330768\\
0.1875	0.975	4.53488416163567\\
0.1875	0.9875	4.53414384260551\\
0.1875	1	4.83395285833282\\
0.2	0	-6.63875884788937\\
0.2	0.0125	-6.63875884788937\\
0.2	0.025	-6.63875884788937\\
0.2	0.0375	-6.63875884788937\\
0.2	0.05	-6.63875884788937\\
0.2	0.0625	-6.63875884788937\\
0.2	0.075	-6.63875884788937\\
0.2	0.0875	-6.63875884788937\\
0.2	0.1	-6.63875884788937\\
0.2	0.1125	-6.63875884788937\\
0.2	0.125	-6.63875884788937\\
0.2	0.1375	-6.63875884788937\\
0.2	0.15	-6.63875884788937\\
0.2	0.1625	-6.63875884788937\\
0.2	0.175	-6.63875884788937\\
0.2	0.1875	-6.63875884788937\\
0.2	0.2	-6.05236032691593\\
0.2	0.2125	-6.63722859670685\\
0.2	0.225	-6.63714255767647\\
0.2	0.2375	-6.63707318941058\\
0.2	0.25	-6.63702944766289\\
0.2	0.2625	-6.63701793887999\\
0.2	0.275	-6.63704212341858\\
0.2	0.2875	-6.6371013294158\\
0.2	0.3	-6.63719205206873\\
0.2	0.3125	-6.63730825307005\\
0.2	0.325	-6.63744039011306\\
0.2	0.3375	-5.87055303739843\\
0.2	0.35	-7.17932368057993\\
0.2	0.3625	-6.63875884788937\\
0.2	0.375	-6.63875884788937\\
0.2	0.3875	-6.63875884788937\\
0.2	0.4	-6.63875884788937\\
0.2	0.4125	-6.63875884788937\\
0.2	0.425	-6.63875884788937\\
0.2	0.4375	-6.63875884788937\\
0.2	0.45	-6.63875884788937\\
0.2	0.4625	-6.63875884788937\\
0.2	0.475	-6.63875884788937\\
0.2	0.4875	-6.63875884788937\\
0.2	0.5	-6.63875884788937\\
0.2	0.5125	-6.63875884788937\\
0.2	0.525	-6.63875884788937\\
0.2	0.5375	-6.63875884788937\\
0.2	0.55	-6.63875884788937\\
0.2	0.5625	-6.63875884788937\\
0.2	0.575	-6.63875884788937\\
0.2	0.5875	-6.63875884788937\\
0.2	0.6	-6.63875884788937\\
0.2	0.6125	-6.63875884788937\\
0.2	0.625	5.14991331132437\\
0.2	0.6375	4.81232393815204\\
0.2	0.65	4.7885148131269\\
0.2	0.6625	4.76635185211279\\
0.2	0.675	4.74574567631606\\
0.2	0.6875	4.72660034355226\\
0.2	0.7	4.70881816579808\\
0.2	0.7125	4.69230592819627\\
0.2	0.725	4.67697720881262\\
0.2	0.7375	4.66275288310253\\
0.2	0.75	4.64956102495903\\
0.2	0.7625	4.63733653633348\\
0.2	0.775	4.62602066543618\\
0.2	0.7875	4.61556049304769\\
0.2	0.8	4.60590842776344\\
0.2	0.8125	4.59702173028336\\
0.2	0.825	4.5888620759538\\
0.2	0.8375	4.5813951587083\\
0.2	0.85	4.57459033632396\\
0.2	0.8625	4.56842031521949\\
0.2	0.875	4.56286087219291\\
0.2	0.8875	4.55789061025486\\
0.2	0.9	4.55349074559837\\
0.2	0.9125	4.54964492310775\\
0.2	0.925	4.54633905763917\\
0.2	0.9375	4.54356119936465\\
0.2	0.95	4.54130142023962\\
0.2	0.9625	4.53955172188654\\
0.2	0.975	4.5383059597496\\
0.2	0.9875	4.53755978974805\\
0.2	1	4.84079242518617\\
0.2125	0	0\\
0.2125	0.0125	0\\
0.2125	0.025	0\\
0.2125	0.0375	0\\
0.2125	0.05	0\\
0.2125	0.0625	0\\
0.2125	0.075	0\\
0.2125	0.0875	0\\
0.2125	0.1	0\\
0.2125	0.1125	0\\
0.2125	0.125	0\\
0.2125	0.1375	0\\
0.2125	0.15	0\\
0.2125	0.1625	0\\
0.2125	0.175	0\\
0.2125	0.1875	0\\
0.2125	0.2	-6.18264762611241\\
0.2125	0.2125	-9.09101508516495\\
0.2125	0.225	-9.06721542028071\\
0.2125	0.2375	-9.04893046795354\\
0.2125	0.25	-9.03778266062623\\
0.2125	0.2625	-9.03489634110352\\
0.2125	0.275	-9.04098391643214\\
0.2125	0.2875	-9.05625575891824\\
0.2125	0.3	-9.08074712133953\\
0.2125	0.3125	-9.11427153783068\\
0.2125	0.325	-9.15581753747965\\
0.2125	0.3375	-5.95175099677526\\
0.2125	0.35	6.78629611908228\\
0.2125	0.3625	0\\
0.2125	0.375	0\\
0.2125	0.3875	0\\
0.2125	0.4	0\\
0.2125	0.4125	0\\
0.2125	0.425	0\\
0.2125	0.4375	0\\
0.2125	0.45	0\\
0.2125	0.4625	0\\
0.2125	0.475	0\\
0.2125	0.4875	0\\
0.2125	0.5	0\\
0.2125	0.5125	0\\
0.2125	0.525	0\\
0.2125	0.5375	0\\
0.2125	0.55	0\\
0.2125	0.5625	0\\
0.2125	0.575	0\\
0.2125	0.5875	0\\
0.2125	0.6	0\\
0.2125	0.6125	0\\
0.2125	0.625	5.13604617586437\\
0.2125	0.6375	4.80589512167568\\
0.2125	0.65	4.78242656148585\\
0.2125	0.6625	4.760564493121\\
0.2125	0.675	4.74022480303778\\
0.2125	0.6875	4.72131612200989\\
0.2125	0.7	4.70374470360283\\
0.2125	0.7125	4.68742068173646\\
0.2125	0.725	4.67226046632392\\
0.2125	0.7375	4.65818732820484\\
0.2125	0.75	4.64513137122288\\
0.2125	0.7625	4.63302922203649\\
0.2125	0.775	4.62182359840567\\
0.2125	0.7875	4.61146283684908\\
0.2125	0.8	4.60190042191071\\
0.2125	0.8125	4.59309453843088\\
0.2125	0.825	4.58500765712133\\
0.2125	0.8375	4.57760615749683\\
0.2125	0.85	4.57085998881897\\
0.2125	0.8625	4.56474236787679\\
0.2125	0.875	4.55922951148507\\
0.2125	0.8875	4.55430040124462\\
0.2125	0.9	4.54993657791874\\
0.2125	0.9125	4.54612196307883\\
0.2125	0.925	4.54284270545579\\
0.2125	0.9375	4.54008705044691\\
0.2125	0.95	4.53784522997553\\
0.2125	0.9625	4.53610937308335\\
0.2125	0.975	4.53487343222048\\
0.2125	0.9875	4.53413313146439\\
0.2125	1	4.83393149645477\\
0.225	0	0\\
0.225	0.0125	0\\
0.225	0.025	0\\
0.225	0.0375	0\\
0.225	0.05	0\\
0.225	0.0625	0\\
0.225	0.075	0\\
0.225	0.0875	0\\
0.225	0.1	0\\
0.225	0.1125	0\\
0.225	0.125	0\\
0.225	0.1375	0\\
0.225	0.15	0\\
0.225	0.1625	0\\
0.225	0.175	0\\
0.225	0.1875	0\\
0.225	0.2	-6.18264762611241\\
0.225	0.2125	-9.09101508516495\\
0.225	0.225	-9.06721542028071\\
0.225	0.2375	-9.04893046795354\\
0.225	0.25	-9.03778266062623\\
0.225	0.2625	-9.03489634110352\\
0.225	0.275	-9.04098391643214\\
0.225	0.2875	-9.05625575891824\\
0.225	0.3	-9.08074712133953\\
0.225	0.3125	-9.11427153783068\\
0.225	0.325	-9.15581753747965\\
0.225	0.3375	-5.95175099677526\\
0.225	0.35	6.78629611908228\\
0.225	0.3625	0\\
0.225	0.375	0\\
0.225	0.3875	0\\
0.225	0.4	0\\
0.225	0.4125	0\\
0.225	0.425	0\\
0.225	0.4375	0\\
0.225	0.45	0\\
0.225	0.4625	0\\
0.225	0.475	0\\
0.225	0.4875	0\\
0.225	0.5	0\\
0.225	0.5125	0\\
0.225	0.525	0\\
0.225	0.5375	0\\
0.225	0.55	0\\
0.225	0.5625	0\\
0.225	0.575	0\\
0.225	0.5875	0\\
0.225	0.6	0\\
0.225	0.6125	0\\
0.225	0.625	5.13604617586437\\
0.225	0.6375	4.80589512167568\\
0.225	0.65	4.78242656148585\\
0.225	0.6625	4.760564493121\\
0.225	0.675	4.74022480303778\\
0.225	0.6875	4.72131612200989\\
0.225	0.7	4.70374470360283\\
0.225	0.7125	4.68742068173646\\
0.225	0.725	4.67226046632392\\
0.225	0.7375	4.65818732820484\\
0.225	0.75	4.64513137122288\\
0.225	0.7625	4.63302922203649\\
0.225	0.775	4.62182359840567\\
0.225	0.7875	4.61146283684908\\
0.225	0.8	4.60190042191071\\
0.225	0.8125	4.59309453843088\\
0.225	0.825	4.58500765712133\\
0.225	0.8375	4.57760615749683\\
0.225	0.85	4.57085998881897\\
0.225	0.8625	4.56474236787679\\
0.225	0.875	4.55922951148507\\
0.225	0.8875	4.55430040124462\\
0.225	0.9	4.54993657791874\\
0.225	0.9125	4.54612196307883\\
0.225	0.925	4.54284270545579\\
0.225	0.9375	4.54008705044691\\
0.225	0.95	4.53784522997553\\
0.225	0.9625	4.53610937308335\\
0.225	0.975	4.53487343222048\\
0.225	0.9875	4.53413313146439\\
0.225	1	4.83393149645477\\
0.2375	0	0\\
0.2375	0.0125	0\\
0.2375	0.025	0\\
0.2375	0.0375	0\\
0.2375	0.05	0\\
0.2375	0.0625	0\\
0.2375	0.075	0\\
0.2375	0.0875	0\\
0.2375	0.1	0\\
0.2375	0.1125	0\\
0.2375	0.125	0\\
0.2375	0.1375	0\\
0.2375	0.15	0\\
0.2375	0.1625	0\\
0.2375	0.175	0\\
0.2375	0.1875	0\\
0.2375	0.2	-6.18264762611241\\
0.2375	0.2125	-9.09101508516495\\
0.2375	0.225	-9.06721542028071\\
0.2375	0.2375	-9.04893046795354\\
0.2375	0.25	-9.03778266062623\\
0.2375	0.2625	-9.03489634110352\\
0.2375	0.275	-9.04098391643214\\
0.2375	0.2875	-9.05625575891824\\
0.2375	0.3	-9.08074712133953\\
0.2375	0.3125	-9.11427153783068\\
0.2375	0.325	-9.15581753747965\\
0.2375	0.3375	-5.95175099677526\\
0.2375	0.35	6.78629611908228\\
0.2375	0.3625	0\\
0.2375	0.375	0\\
0.2375	0.3875	0\\
0.2375	0.4	0\\
0.2375	0.4125	0\\
0.2375	0.425	0\\
0.2375	0.4375	0\\
0.2375	0.45	0\\
0.2375	0.4625	0\\
0.2375	0.475	0\\
0.2375	0.4875	0\\
0.2375	0.5	0\\
0.2375	0.5125	0\\
0.2375	0.525	0\\
0.2375	0.5375	0\\
0.2375	0.55	0\\
0.2375	0.5625	0\\
0.2375	0.575	0\\
0.2375	0.5875	0\\
0.2375	0.6	0\\
0.2375	0.6125	0\\
0.2375	0.625	5.13604617586437\\
0.2375	0.6375	4.80589512167568\\
0.2375	0.65	4.78242656148585\\
0.2375	0.6625	4.760564493121\\
0.2375	0.675	4.74022480303778\\
0.2375	0.6875	4.72131612200989\\
0.2375	0.7	4.70374470360283\\
0.2375	0.7125	4.68742068173646\\
0.2375	0.725	4.67226046632392\\
0.2375	0.7375	4.65818732820484\\
0.2375	0.75	4.64513137122288\\
0.2375	0.7625	4.63302922203649\\
0.2375	0.775	4.62182359840567\\
0.2375	0.7875	4.61146283684908\\
0.2375	0.8	4.60190042191071\\
0.2375	0.8125	4.59309453843088\\
0.2375	0.825	4.58500765712133\\
0.2375	0.8375	4.57760615749683\\
0.2375	0.85	4.57085998881897\\
0.2375	0.8625	4.56474236787679\\
0.2375	0.875	4.55922951148507\\
0.2375	0.8875	4.55430040124462\\
0.2375	0.9	4.54993657791874\\
0.2375	0.9125	4.54612196307883\\
0.2375	0.925	4.54284270545579\\
0.2375	0.9375	4.54008705044691\\
0.2375	0.95	4.53784522997553\\
0.2375	0.9625	4.53610937308335\\
0.2375	0.975	4.53487343222048\\
0.2375	0.9875	4.53413313146439\\
0.2375	1	4.83393149645477\\
0.25	0	0\\
0.25	0.0125	0\\
0.25	0.025	0\\
0.25	0.0375	0\\
0.25	0.05	0\\
0.25	0.0625	0\\
0.25	0.075	0\\
0.25	0.0875	0\\
0.25	0.1	0\\
0.25	0.1125	0\\
0.25	0.125	0\\
0.25	0.1375	0\\
0.25	0.15	0\\
0.25	0.1625	0\\
0.25	0.175	0\\
0.25	0.1875	0\\
0.25	0.2	-6.18264762611241\\
0.25	0.2125	-9.09101508516495\\
0.25	0.225	-9.06721542028071\\
0.25	0.2375	-9.04893046795354\\
0.25	0.25	-9.03778266062623\\
0.25	0.2625	-9.03489634110352\\
0.25	0.275	-9.04098391643214\\
0.25	0.2875	-9.05625575891824\\
0.25	0.3	-9.08074712133953\\
0.25	0.3125	-9.11427153783068\\
0.25	0.325	-9.15581753747965\\
0.25	0.3375	-5.95175099677526\\
0.25	0.35	6.78629611908228\\
0.25	0.3625	0\\
0.25	0.375	0\\
0.25	0.3875	0\\
0.25	0.4	0\\
0.25	0.4125	0\\
0.25	0.425	0\\
0.25	0.4375	0\\
0.25	0.45	0\\
0.25	0.4625	0\\
0.25	0.475	0\\
0.25	0.4875	0\\
0.25	0.5	0\\
0.25	0.5125	0\\
0.25	0.525	0\\
0.25	0.5375	0\\
0.25	0.55	0\\
0.25	0.5625	0\\
0.25	0.575	0\\
0.25	0.5875	0\\
0.25	0.6	0\\
0.25	0.6125	0\\
0.25	0.625	5.13604617586437\\
0.25	0.6375	4.80589512167568\\
0.25	0.65	4.78242656148585\\
0.25	0.6625	4.760564493121\\
0.25	0.675	4.74022480303778\\
0.25	0.6875	4.72131612200989\\
0.25	0.7	4.70374470360283\\
0.25	0.7125	4.68742068173646\\
0.25	0.725	4.67226046632392\\
0.25	0.7375	4.65818732820484\\
0.25	0.75	4.64513137122288\\
0.25	0.7625	4.63302922203649\\
0.25	0.775	4.62182359840567\\
0.25	0.7875	4.61146283684908\\
0.25	0.8	4.60190042191071\\
0.25	0.8125	4.59309453843088\\
0.25	0.825	4.58500765712133\\
0.25	0.8375	4.57760615749683\\
0.25	0.85	4.57085998881897\\
0.25	0.8625	4.56474236787679\\
0.25	0.875	4.55922951148507\\
0.25	0.8875	4.55430040124462\\
0.25	0.9	4.54993657791874\\
0.25	0.9125	4.54612196307883\\
0.25	0.925	4.54284270545579\\
0.25	0.9375	4.54008705044691\\
0.25	0.95	4.53784522997553\\
0.25	0.9625	4.53610937308335\\
0.25	0.975	4.53487343222048\\
0.25	0.9875	4.53413313146439\\
0.25	1	4.83393149645477\\
0.2625	0	0\\
0.2625	0.0125	0\\
0.2625	0.025	0\\
0.2625	0.0375	0\\
0.2625	0.05	0\\
0.2625	0.0625	0\\
0.2625	0.075	0\\
0.2625	0.0875	0\\
0.2625	0.1	0\\
0.2625	0.1125	0\\
0.2625	0.125	0\\
0.2625	0.1375	0\\
0.2625	0.15	0\\
0.2625	0.1625	0\\
0.2625	0.175	0\\
0.2625	0.1875	0\\
0.2625	0.2	-6.18264762611241\\
0.2625	0.2125	-9.09101508516495\\
0.2625	0.225	-9.06721542028071\\
0.2625	0.2375	-9.04893046795354\\
0.2625	0.25	-9.03778266062623\\
0.2625	0.2625	-9.03489634110352\\
0.2625	0.275	-9.04098391643214\\
0.2625	0.2875	-9.05625575891824\\
0.2625	0.3	-9.08074712133953\\
0.2625	0.3125	-9.11427153783068\\
0.2625	0.325	-9.15581753747965\\
0.2625	0.3375	-5.95175099677526\\
0.2625	0.35	6.78629611908228\\
0.2625	0.3625	0\\
0.2625	0.375	0\\
0.2625	0.3875	0\\
0.2625	0.4	0\\
0.2625	0.4125	0\\
0.2625	0.425	0\\
0.2625	0.4375	0\\
0.2625	0.45	0\\
0.2625	0.4625	0\\
0.2625	0.475	0\\
0.2625	0.4875	0\\
0.2625	0.5	0\\
0.2625	0.5125	0\\
0.2625	0.525	0\\
0.2625	0.5375	0\\
0.2625	0.55	0\\
0.2625	0.5625	0\\
0.2625	0.575	0\\
0.2625	0.5875	0\\
0.2625	0.6	0\\
0.2625	0.6125	0\\
0.2625	0.625	5.13604617586437\\
0.2625	0.6375	4.80589512167568\\
0.2625	0.65	4.78242656148585\\
0.2625	0.6625	4.760564493121\\
0.2625	0.675	4.74022480303778\\
0.2625	0.6875	4.72131612200989\\
0.2625	0.7	4.70374470360283\\
0.2625	0.7125	4.68742068173646\\
0.2625	0.725	4.67226046632392\\
0.2625	0.7375	4.65818732820484\\
0.2625	0.75	4.64513137122288\\
0.2625	0.7625	4.63302922203649\\
0.2625	0.775	4.62182359840567\\
0.2625	0.7875	4.61146283684908\\
0.2625	0.8	4.60190042191071\\
0.2625	0.8125	4.59309453843088\\
0.2625	0.825	4.58500765712133\\
0.2625	0.8375	4.57760615749683\\
0.2625	0.85	4.57085998881897\\
0.2625	0.8625	4.56474236787679\\
0.2625	0.875	4.55922951148507\\
0.2625	0.8875	4.55430040124462\\
0.2625	0.9	4.54993657791874\\
0.2625	0.9125	4.54612196307883\\
0.2625	0.925	4.54284270545579\\
0.2625	0.9375	4.54008705044691\\
0.2625	0.95	4.53784522997553\\
0.2625	0.9625	4.53610937308335\\
0.2625	0.975	4.53487343222048\\
0.2625	0.9875	4.53413313146439\\
0.2625	1	4.83393149645477\\
0.275	0	0\\
0.275	0.0125	0\\
0.275	0.025	0\\
0.275	0.0375	0\\
0.275	0.05	0\\
0.275	0.0625	0\\
0.275	0.075	0\\
0.275	0.0875	0\\
0.275	0.1	0\\
0.275	0.1125	0\\
0.275	0.125	0\\
0.275	0.1375	0\\
0.275	0.15	0\\
0.275	0.1625	0\\
0.275	0.175	0\\
0.275	0.1875	0\\
0.275	0.2	-6.18264762611241\\
0.275	0.2125	-9.09101508516495\\
0.275	0.225	-9.06721542028071\\
0.275	0.2375	-9.04893046795354\\
0.275	0.25	-9.03778266062623\\
0.275	0.2625	-9.03489634110352\\
0.275	0.275	-9.04098391643214\\
0.275	0.2875	-9.05625575891824\\
0.275	0.3	-9.08074712133953\\
0.275	0.3125	-9.11427153783068\\
0.275	0.325	-9.15581753747965\\
0.275	0.3375	-5.95175099677526\\
0.275	0.35	6.78629611908228\\
0.275	0.3625	0\\
0.275	0.375	0\\
0.275	0.3875	0\\
0.275	0.4	0\\
0.275	0.4125	0\\
0.275	0.425	0\\
0.275	0.4375	0\\
0.275	0.45	0\\
0.275	0.4625	0\\
0.275	0.475	0\\
0.275	0.4875	0\\
0.275	0.5	0\\
0.275	0.5125	0\\
0.275	0.525	0\\
0.275	0.5375	0\\
0.275	0.55	0\\
0.275	0.5625	0\\
0.275	0.575	0\\
0.275	0.5875	0\\
0.275	0.6	0\\
0.275	0.6125	0\\
0.275	0.625	5.13604617586437\\
0.275	0.6375	4.80589512167568\\
0.275	0.65	4.78242656148585\\
0.275	0.6625	4.760564493121\\
0.275	0.675	4.74022480303778\\
0.275	0.6875	4.72131612200989\\
0.275	0.7	4.70374470360283\\
0.275	0.7125	4.68742068173646\\
0.275	0.725	4.67226046632392\\
0.275	0.7375	4.65818732820484\\
0.275	0.75	4.64513137122288\\
0.275	0.7625	4.63302922203649\\
0.275	0.775	4.62182359840567\\
0.275	0.7875	4.61146283684908\\
0.275	0.8	4.60190042191071\\
0.275	0.8125	4.59309453843088\\
0.275	0.825	4.58500765712133\\
0.275	0.8375	4.57760615749683\\
0.275	0.85	4.57085998881897\\
0.275	0.8625	4.56474236787679\\
0.275	0.875	4.55922951148507\\
0.275	0.8875	4.55430040124462\\
0.275	0.9	4.54993657791874\\
0.275	0.9125	4.54612196307883\\
0.275	0.925	4.54284270545579\\
0.275	0.9375	4.54008705044691\\
0.275	0.95	4.53784522997553\\
0.275	0.9625	4.53610937308335\\
0.275	0.975	4.53487343222048\\
0.275	0.9875	4.53413313146439\\
0.275	1	4.83393149645477\\
0.2875	0	0\\
0.2875	0.0125	0\\
0.2875	0.025	0\\
0.2875	0.0375	0\\
0.2875	0.05	0\\
0.2875	0.0625	0\\
0.2875	0.075	0\\
0.2875	0.0875	0\\
0.2875	0.1	0\\
0.2875	0.1125	0\\
0.2875	0.125	0\\
0.2875	0.1375	0\\
0.2875	0.15	0\\
0.2875	0.1625	0\\
0.2875	0.175	0\\
0.2875	0.1875	0\\
0.2875	0.2	-6.18264762611241\\
0.2875	0.2125	-9.09101508516495\\
0.2875	0.225	-9.06721542028071\\
0.2875	0.2375	-9.04893046795354\\
0.2875	0.25	-9.03778266062623\\
0.2875	0.2625	-9.03489634110352\\
0.2875	0.275	-9.04098391643214\\
0.2875	0.2875	-9.05625575891824\\
0.2875	0.3	-9.08074712133953\\
0.2875	0.3125	-9.11427153783068\\
0.2875	0.325	-9.15581753747965\\
0.2875	0.3375	-5.95175099677526\\
0.2875	0.35	6.78629611908228\\
0.2875	0.3625	0\\
0.2875	0.375	0\\
0.2875	0.3875	0\\
0.2875	0.4	0\\
0.2875	0.4125	0\\
0.2875	0.425	0\\
0.2875	0.4375	0\\
0.2875	0.45	0\\
0.2875	0.4625	0\\
0.2875	0.475	0\\
0.2875	0.4875	0\\
0.2875	0.5	0\\
0.2875	0.5125	0\\
0.2875	0.525	0\\
0.2875	0.5375	0\\
0.2875	0.55	0\\
0.2875	0.5625	0\\
0.2875	0.575	0\\
0.2875	0.5875	0\\
0.2875	0.6	0\\
0.2875	0.6125	0\\
0.2875	0.625	5.13604617586437\\
0.2875	0.6375	4.80589512167568\\
0.2875	0.65	4.78242656148585\\
0.2875	0.6625	4.760564493121\\
0.2875	0.675	4.74022480303778\\
0.2875	0.6875	4.72131612200989\\
0.2875	0.7	4.70374470360283\\
0.2875	0.7125	4.68742068173646\\
0.2875	0.725	4.67226046632392\\
0.2875	0.7375	4.65818732820484\\
0.2875	0.75	4.64513137122288\\
0.2875	0.7625	4.63302922203649\\
0.2875	0.775	4.62182359840567\\
0.2875	0.7875	4.61146283684908\\
0.2875	0.8	4.60190042191071\\
0.2875	0.8125	4.59309453843088\\
0.2875	0.825	4.58500765712133\\
0.2875	0.8375	4.57760615749683\\
0.2875	0.85	4.57085998881897\\
0.2875	0.8625	4.56474236787679\\
0.2875	0.875	4.55922951148507\\
0.2875	0.8875	4.55430040124462\\
0.2875	0.9	4.54993657791874\\
0.2875	0.9125	4.54612196307883\\
0.2875	0.925	4.54284270545579\\
0.2875	0.9375	4.54008705044691\\
0.2875	0.95	4.53784522997553\\
0.2875	0.9625	4.53610937308335\\
0.2875	0.975	4.53487343222048\\
0.2875	0.9875	4.53413313146439\\
0.2875	1	4.83393149645477\\
0.3	0	0\\
0.3	0.0125	0\\
0.3	0.025	0\\
0.3	0.0375	0\\
0.3	0.05	0\\
0.3	0.0625	0\\
0.3	0.075	0\\
0.3	0.0875	0\\
0.3	0.1	0\\
0.3	0.1125	0\\
0.3	0.125	0\\
0.3	0.1375	0\\
0.3	0.15	0\\
0.3	0.1625	0\\
0.3	0.175	0\\
0.3	0.1875	0\\
0.3	0.2	-6.18264762611241\\
0.3	0.2125	-9.09101508516495\\
0.3	0.225	-9.06721542028071\\
0.3	0.2375	-9.04893046795354\\
0.3	0.25	-9.03778266062623\\
0.3	0.2625	-9.03489634110352\\
0.3	0.275	-9.04098391643214\\
0.3	0.2875	-9.05625575891824\\
0.3	0.3	-9.08074712133953\\
0.3	0.3125	-9.11427153783068\\
0.3	0.325	-9.15581753747965\\
0.3	0.3375	-5.95175099677526\\
0.3	0.35	6.78629611908228\\
0.3	0.3625	0\\
0.3	0.375	0\\
0.3	0.3875	0\\
0.3	0.4	0\\
0.3	0.4125	0\\
0.3	0.425	0\\
0.3	0.4375	0\\
0.3	0.45	0\\
0.3	0.4625	0\\
0.3	0.475	0\\
0.3	0.4875	0\\
0.3	0.5	0\\
0.3	0.5125	0\\
0.3	0.525	0\\
0.3	0.5375	0\\
0.3	0.55	0\\
0.3	0.5625	0\\
0.3	0.575	0\\
0.3	0.5875	0\\
0.3	0.6	0\\
0.3	0.6125	0\\
0.3	0.625	5.13604617586437\\
0.3	0.6375	4.80589512167568\\
0.3	0.65	4.78242656148585\\
0.3	0.6625	4.760564493121\\
0.3	0.675	4.74022480303778\\
0.3	0.6875	4.72131612200989\\
0.3	0.7	4.70374470360283\\
0.3	0.7125	4.68742068173646\\
0.3	0.725	4.67226046632392\\
0.3	0.7375	4.65818732820484\\
0.3	0.75	4.64513137122288\\
0.3	0.7625	4.63302922203649\\
0.3	0.775	4.62182359840567\\
0.3	0.7875	4.61146283684908\\
0.3	0.8	4.60190042191071\\
0.3	0.8125	4.59309453843088\\
0.3	0.825	4.58500765712133\\
0.3	0.8375	4.57760615749683\\
0.3	0.85	4.57085998881897\\
0.3	0.8625	4.56474236787679\\
0.3	0.875	4.55922951148507\\
0.3	0.8875	4.55430040124462\\
0.3	0.9	4.54993657791874\\
0.3	0.9125	4.54612196307883\\
0.3	0.925	4.54284270545579\\
0.3	0.9375	4.54008705044691\\
0.3	0.95	4.53784522997553\\
0.3	0.9625	4.53610937308335\\
0.3	0.975	4.53487343222048\\
0.3	0.9875	4.53413313146439\\
0.3	1	4.83393149645477\\
0.3125	0	0\\
0.3125	0.0125	0\\
0.3125	0.025	0\\
0.3125	0.0375	0\\
0.3125	0.05	0\\
0.3125	0.0625	0\\
0.3125	0.075	0\\
0.3125	0.0875	0\\
0.3125	0.1	0\\
0.3125	0.1125	0\\
0.3125	0.125	0\\
0.3125	0.1375	0\\
0.3125	0.15	0\\
0.3125	0.1625	0\\
0.3125	0.175	0\\
0.3125	0.1875	0\\
0.3125	0.2	-6.18264762611241\\
0.3125	0.2125	-9.09101508516495\\
0.3125	0.225	-9.06721542028071\\
0.3125	0.2375	-9.04893046795354\\
0.3125	0.25	-9.03778266062623\\
0.3125	0.2625	-9.03489634110352\\
0.3125	0.275	-9.04098391643214\\
0.3125	0.2875	-9.05625575891824\\
0.3125	0.3	-9.08074712133953\\
0.3125	0.3125	-9.11427153783068\\
0.3125	0.325	-9.15581753747965\\
0.3125	0.3375	-5.95175099677526\\
0.3125	0.35	6.78629611908228\\
0.3125	0.3625	0\\
0.3125	0.375	0\\
0.3125	0.3875	0\\
0.3125	0.4	0\\
0.3125	0.4125	0\\
0.3125	0.425	0\\
0.3125	0.4375	0\\
0.3125	0.45	0\\
0.3125	0.4625	0\\
0.3125	0.475	0\\
0.3125	0.4875	0\\
0.3125	0.5	0\\
0.3125	0.5125	0\\
0.3125	0.525	0\\
0.3125	0.5375	0\\
0.3125	0.55	0\\
0.3125	0.5625	0\\
0.3125	0.575	0\\
0.3125	0.5875	0\\
0.3125	0.6	0\\
0.3125	0.6125	0\\
0.3125	0.625	5.13604617586437\\
0.3125	0.6375	4.80589512167568\\
0.3125	0.65	4.78242656148585\\
0.3125	0.6625	4.760564493121\\
0.3125	0.675	4.74022480303778\\
0.3125	0.6875	4.72131612200989\\
0.3125	0.7	4.70374470360283\\
0.3125	0.7125	4.68742068173646\\
0.3125	0.725	4.67226046632392\\
0.3125	0.7375	4.65818732820484\\
0.3125	0.75	4.64513137122288\\
0.3125	0.7625	4.63302922203649\\
0.3125	0.775	4.62182359840567\\
0.3125	0.7875	4.61146283684908\\
0.3125	0.8	4.60190042191071\\
0.3125	0.8125	4.59309453843088\\
0.3125	0.825	4.58500765712133\\
0.3125	0.8375	4.57760615749683\\
0.3125	0.85	4.57085998881897\\
0.3125	0.8625	4.56474236787679\\
0.3125	0.875	4.55922951148507\\
0.3125	0.8875	4.55430040124462\\
0.3125	0.9	4.54993657791874\\
0.3125	0.9125	4.54612196307883\\
0.3125	0.925	4.54284270545579\\
0.3125	0.9375	4.54008705044691\\
0.3125	0.95	4.53784522997553\\
0.3125	0.9625	4.53610937308335\\
0.3125	0.975	4.53487343222048\\
0.3125	0.9875	4.53413313146439\\
0.3125	1	4.83393149645477\\
0.325	0	0\\
0.325	0.0125	0\\
0.325	0.025	0\\
0.325	0.0375	0\\
0.325	0.05	0\\
0.325	0.0625	0\\
0.325	0.075	0\\
0.325	0.0875	0\\
0.325	0.1	0\\
0.325	0.1125	0\\
0.325	0.125	0\\
0.325	0.1375	0\\
0.325	0.15	0\\
0.325	0.1625	0\\
0.325	0.175	0\\
0.325	0.1875	0\\
0.325	0.2	-6.18264762611241\\
0.325	0.2125	-9.09101508516495\\
0.325	0.225	-9.06721542028071\\
0.325	0.2375	-9.04893046795354\\
0.325	0.25	-9.03778266062623\\
0.325	0.2625	-9.03489634110352\\
0.325	0.275	-9.04098391643214\\
0.325	0.2875	-9.05625575891824\\
0.325	0.3	-9.08074712133953\\
0.325	0.3125	-9.11427153783068\\
0.325	0.325	-9.15581753747965\\
0.325	0.3375	-5.95175099677526\\
0.325	0.35	6.78629611908228\\
0.325	0.3625	0\\
0.325	0.375	0\\
0.325	0.3875	0\\
0.325	0.4	0\\
0.325	0.4125	0\\
0.325	0.425	0\\
0.325	0.4375	0\\
0.325	0.45	0\\
0.325	0.4625	0\\
0.325	0.475	0\\
0.325	0.4875	0\\
0.325	0.5	0\\
0.325	0.5125	0\\
0.325	0.525	0\\
0.325	0.5375	0\\
0.325	0.55	0\\
0.325	0.5625	0\\
0.325	0.575	0\\
0.325	0.5875	0\\
0.325	0.6	0\\
0.325	0.6125	0\\
0.325	0.625	5.13604617586437\\
0.325	0.6375	4.80589512167568\\
0.325	0.65	4.78242656148585\\
0.325	0.6625	4.760564493121\\
0.325	0.675	4.74022480303778\\
0.325	0.6875	4.72131612200989\\
0.325	0.7	4.70374470360283\\
0.325	0.7125	4.68742068173646\\
0.325	0.725	4.67226046632392\\
0.325	0.7375	4.65818732820484\\
0.325	0.75	4.64513137122288\\
0.325	0.7625	4.63302922203649\\
0.325	0.775	4.62182359840567\\
0.325	0.7875	4.61146283684908\\
0.325	0.8	4.60190042191071\\
0.325	0.8125	4.59309453843088\\
0.325	0.825	4.58500765712133\\
0.325	0.8375	4.57760615749683\\
0.325	0.85	4.57085998881897\\
0.325	0.8625	4.56474236787679\\
0.325	0.875	4.55922951148507\\
0.325	0.8875	4.55430040124462\\
0.325	0.9	4.54993657791874\\
0.325	0.9125	4.54612196307883\\
0.325	0.925	4.54284270545579\\
0.325	0.9375	4.54008705044691\\
0.325	0.95	4.53784522997553\\
0.325	0.9625	4.53610937308335\\
0.325	0.975	4.53487343222048\\
0.325	0.9875	4.53413313146439\\
0.325	1	4.83393149645477\\
0.3375	0	-7.25528024197451\\
0.3375	0.0125	-7.25528024197451\\
0.3375	0.025	-7.25528024197451\\
0.3375	0.0375	-7.25528024197451\\
0.3375	0.05	-7.25528024197451\\
0.3375	0.0625	-7.25528024197451\\
0.3375	0.075	-7.25528024197451\\
0.3375	0.0875	-7.25528024197451\\
0.3375	0.1	-7.25528024197451\\
0.3375	0.1125	-7.25528024197451\\
0.3375	0.125	-7.25528024197451\\
0.3375	0.1375	-7.25528024197451\\
0.3375	0.15	-7.25528024197451\\
0.3375	0.1625	-7.25528024197451\\
0.3375	0.175	-7.25528024197451\\
0.3375	0.1875	-7.25528024197451\\
0.3375	0.2	-6.14737825836983\\
0.3375	0.2125	-7.24898664584764\\
0.3375	0.225	-7.2486348257417\\
0.3375	0.2375	-7.24835133032963\\
0.3375	0.25	-7.24817263763665\\
0.3375	0.2625	-7.2481256314696\\
0.3375	0.275	-7.24822441460283\\
0.3375	0.2875	-7.24846631653364\\
0.3375	0.3	-7.24883718575237\\
0.3375	0.3125	-7.24931255881643\\
0.3375	0.325	-7.24985360372813\\
0.3375	0.3375	-5.93068038401912\\
0.3375	0.35	6.96651384034747\\
0.3375	0.3625	-7.25528024197451\\
0.3375	0.375	-7.25528024197451\\
0.3375	0.3875	-7.25528024197451\\
0.3375	0.4	-7.25528024197451\\
0.3375	0.4125	-7.25528024197451\\
0.3375	0.425	-7.25528024197451\\
0.3375	0.4375	-7.25528024197451\\
0.3375	0.45	-7.25528024197451\\
0.3375	0.4625	-7.25528024197451\\
0.3375	0.475	-7.25528024197451\\
0.3375	0.4875	-7.25528024197451\\
0.3375	0.5	-7.25528024197451\\
0.3375	0.5125	-7.25528024197451\\
0.3375	0.525	-7.25528024197451\\
0.3375	0.5375	-7.25528024197451\\
0.3375	0.55	-7.25528024197451\\
0.3375	0.5625	-7.25528024197451\\
0.3375	0.575	-7.25528024197451\\
0.3375	0.5875	-7.25528024197451\\
0.3375	0.6	-7.25528024197451\\
0.3375	0.6125	-7.25528024197451\\
0.3375	0.625	5.13935905530677\\
0.3375	0.6375	4.80744098785176\\
0.3375	0.65	4.78389097129733\\
0.3375	0.6625	4.76195689492517\\
0.3375	0.675	4.74155339922295\\
0.3375	0.6875	4.72258803086394\\
0.3375	0.7	4.70496610758554\\
0.3375	0.7125	4.68859696728401\\
0.3375	0.725	4.67339634605965\\
0.3375	0.7375	4.65928694430394\\
0.3375	0.75	4.64619838207567\\
0.3375	0.7625	4.63406687472203\\
0.3375	0.775	4.62283478933474\\
0.3375	0.7875	4.61245016262576\\
0.3375	0.8	4.60286622213486\\
0.3375	0.8125	4.59404093186491\\
0.3375	0.825	4.58593657238961\\
0.3375	0.8375	4.57851935927338\\
0.3375	0.85	4.57175910028546\\
0.3375	0.8625	4.56562889009185\\
0.3375	0.875	4.56010484019202\\
0.3375	0.8875	4.55516584155304\\
0.3375	0.9	4.55079335722106\\
0.3375	0.9125	4.54697124250403\\
0.3375	0.925	4.54368559011373\\
0.3375	0.9375	4.54092459867965\\
0.3375	0.95	4.53867846179916\\
0.3375	0.9625	4.53693927798332\\
0.3375	0.975	4.53570097643718\\
0.3375	0.9875	4.53495926490488\\
0.3375	1	4.83558064539233\\
0.35	0	-6.30139207376488\\
0.35	0.0125	-6.30139207376488\\
0.35	0.025	-6.30139207376488\\
0.35	0.0375	-6.30139207376488\\
0.35	0.05	-6.30139207376488\\
0.35	0.0625	-6.30139207376488\\
0.35	0.075	-6.30139207376488\\
0.35	0.0875	-6.30139207376488\\
0.35	0.1	-6.30139207376488\\
0.35	0.1125	-6.30139207376488\\
0.35	0.125	-6.30139207376488\\
0.35	0.1375	-6.30139207376488\\
0.35	0.15	-6.30139207376488\\
0.35	0.1625	-6.30139207376488\\
0.35	0.175	-6.30139207376488\\
0.35	0.1875	-6.30139207376488\\
0.35	0.2	-5.93694405672856\\
0.35	0.2125	-6.30068769044902\\
0.35	0.225	-6.30064804641873\\
0.35	0.2375	-6.3006160806592\\
0.35	0.25	-6.30059592250263\\
0.35	0.2625	-6.30059061855805\\
0.35	0.275	-6.30060176417126\\
0.35	0.2875	-6.30062904825542\\
0.35	0.3	-6.3006708523673\\
0.35	0.3125	-6.30072438977517\\
0.35	0.325	-6.3007852600256\\
0.35	0.3375	-5.79126658681358\\
0.35	0.35	-6.4736436221906\\
0.35	0.3625	-6.30139207376488\\
0.35	0.375	-6.30139207376488\\
0.35	0.3875	-6.30139207376488\\
0.35	0.4	-6.30139207376488\\
0.35	0.4125	-6.30139207376488\\
0.35	0.425	-6.30139207376488\\
0.35	0.4375	-6.30139207376488\\
0.35	0.45	-6.30139207376488\\
0.35	0.4625	-6.30139207376488\\
0.35	0.475	-6.30139207376488\\
0.35	0.4875	-6.30139207376488\\
0.35	0.5	-6.30139207376488\\
0.35	0.5125	-6.30139207376488\\
0.35	0.525	-6.30139207376488\\
0.35	0.5375	-6.30139207376488\\
0.35	0.55	-6.30139207376488\\
0.35	0.5625	-6.30139207376488\\
0.35	0.575	-6.30139207376488\\
0.35	0.5875	-6.30139207376488\\
0.35	0.6	-6.30139207376488\\
0.35	0.6125	-6.30139207376488\\
0.35	0.625	5.16678719501581\\
0.35	0.6375	4.81999839468443\\
0.35	0.65	4.79577641896931\\
0.35	0.6625	4.77324929517556\\
0.35	0.675	4.75232106358932\\
0.35	0.6875	4.73289009580025\\
0.35	0.7	4.7148538236769\\
0.35	0.7125	4.69811490031045\\
0.35	0.725	4.68258341948239\\
0.35	0.7375	4.66817731663135\\
0.35	0.75	4.6548221795308\\
0.35	0.7625	4.64245080188634\\
0.35	0.775	4.63100263862078\\
0.35	0.7875	4.62042324047735\\
0.35	0.8	4.61066370687184\\
0.35	0.8125	4.60168017542636\\
0.35	0.825	4.59343335597985\\
0.35	0.8375	4.58588811106148\\
0.35	0.85	4.57901308180317\\
0.35	0.8625	4.57278035675959\\
0.35	0.875	4.56716518042499\\
0.35	0.8875	4.56214569811516\\
0.35	0.9	4.55770273386318\\
0.35	0.9125	4.55381959841937\\
0.35	0.925	4.55048192433359\\
0.35	0.9375	4.54767752621584\\
0.35	0.95	4.54539628306457\\
0.35	0.9625	4.54363004284758\\
0.35	0.975	4.54237254405472\\
0.35	0.9875	4.54161936044347\\
0.35	1	4.8489917435438\\
0.3625	0	-9.26785282364511\\
0.3625	0.0125	-9.26785282364511\\
0.3625	0.025	-9.26785282364511\\
0.3625	0.0375	-9.26785282364511\\
0.3625	0.05	-9.26785282364511\\
0.3625	0.0625	-9.26785282364511\\
0.3625	0.075	-9.26785282364511\\
0.3625	0.0875	-9.26785282364511\\
0.3625	0.1	-9.26785282364511\\
0.3625	0.1125	-9.26785282364511\\
0.3625	0.125	-9.26785282364511\\
0.3625	0.1375	-9.26785282364511\\
0.3625	0.15	-9.26785282364511\\
0.3625	0.1625	-9.26785282364511\\
0.3625	0.175	-9.26785282364511\\
0.3625	0.1875	-9.26785282364511\\
0.3625	0.2	-6.18229084593965\\
0.3625	0.2125	-8.86946477336565\\
0.3625	0.225	-8.85501929443373\\
0.3625	0.2375	-8.84371077547616\\
0.3625	0.25	-8.83672749845513\\
0.3625	0.2625	-8.83490853737168\\
0.3625	0.275	-8.83873969909418\\
0.3625	0.2875	-8.84826298041119\\
0.3625	0.3	-8.86327068509906\\
0.3625	0.3125	-8.88327832296312\\
0.3625	0.325	-8.90720242954386\\
0.3625	0.3375	-5.95154130681604\\
0.3625	0.35	6.78773142694187\\
0.3625	0.3625	-9.26785282364511\\
0.3625	0.375	-9.26785282364511\\
0.3625	0.3875	-9.26785282364511\\
0.3625	0.4	-9.26785282364511\\
0.3625	0.4125	-9.26785282364511\\
0.3625	0.425	-9.26785282364511\\
0.3625	0.4375	-9.26785282364511\\
0.3625	0.45	-9.26785282364511\\
0.3625	0.4625	-9.26785282364511\\
0.3625	0.475	-9.26785282364511\\
0.3625	0.4875	-9.26785282364511\\
0.3625	0.5	-9.26785282364511\\
0.3625	0.5125	-9.26785282364511\\
0.3625	0.525	-9.26785282364511\\
0.3625	0.5375	-9.26785282364511\\
0.3625	0.55	-9.26785282364511\\
0.3625	0.5625	-9.26785282364511\\
0.3625	0.575	-9.26785282364511\\
0.3625	0.5875	-9.26785282364511\\
0.3625	0.6	-9.26785282364511\\
0.3625	0.6125	-9.26785282364511\\
0.3625	0.625	5.1360782380921\\
0.3625	0.6375	4.80591011279652\\
0.3625	0.65	4.78244076399738\\
0.3625	0.6625	4.76057799837428\\
0.3625	0.675	4.7402376903614\\
0.3625	0.6875	4.72132846026594\\
0.3625	0.7	4.70375655261419\\
0.3625	0.7125	4.6874320936343\\
0.3625	0.725	4.67227148672661\\
0.3625	0.7375	4.65819799721553\\
0.3625	0.75	4.6451417242663\\
0.3625	0.7625	4.63303929055897\\
0.3625	0.775	4.62183341046108\\
0.3625	0.7875	4.61147241759041\\
0.3625	0.8	4.60190979400384\\
0.3625	0.8125	4.5931037224043\\
0.3625	0.825	4.58501667166303\\
0.3625	0.8375	4.57761501970763\\
0.3625	0.85	4.5708687144298\\
0.3625	0.8625	4.56475097143611\\
0.3625	0.875	4.55923800652152\\
0.3625	0.8875	4.55430880040915\\
0.3625	0.9	4.54994489310962\\
0.3625	0.9125	4.54613020555256\\
0.3625	0.925	4.5428508859263\\
0.3625	0.9375	4.54009517917511\\
0.3625	0.95	4.5378533168511\\
0.3625	0.9625	4.53611742770023\\
0.3625	0.975	4.53488146394743\\
0.3625	0.9875	4.53414114951195\\
0.3625	1	4.83394748728378\\
0.375	0	-9.26774929422859\\
0.375	0.0125	-9.26774929422859\\
0.375	0.025	-9.26774929422859\\
0.375	0.0375	-9.26774929422859\\
0.375	0.05	-9.26774929422859\\
0.375	0.0625	-9.26774929422859\\
0.375	0.075	-9.26774929422859\\
0.375	0.0875	-9.26774929422859\\
0.375	0.1	-9.26774929422859\\
0.375	0.1125	-9.26774929422859\\
0.375	0.125	-9.26774929422859\\
0.375	0.1375	-9.26774929422859\\
0.375	0.15	-9.26774929422859\\
0.375	0.1625	-9.26774929422859\\
0.375	0.175	-9.26774929422859\\
0.375	0.1875	-9.26774929422859\\
0.375	0.2	-6.18229076091329\\
0.375	0.2125	-8.86942340132866\\
0.375	0.225	-8.85497927582379\\
0.375	0.2375	-8.843671785408\\
0.375	0.25	-8.83668913028615\\
0.375	0.2625	-8.83487032955747\\
0.375	0.275	-8.83870115275792\\
0.375	0.2875	-8.84822357951426\\
0.375	0.3	-8.86322989891931\\
0.375	0.3125	-8.88323561393675\\
0.375	0.325	-8.90715730190946\\
0.375	0.3375	-5.95154125683514\\
0.375	0.35	6.78773176970527\\
0.375	0.3625	-9.26774929422859\\
0.375	0.375	-9.26774929422859\\
0.375	0.3875	-9.26774929422859\\
0.375	0.4	-9.26774929422859\\
0.375	0.4125	-9.26774929422859\\
0.375	0.425	-9.26774929422859\\
0.375	0.4375	-9.26774929422859\\
0.375	0.45	-9.26774929422859\\
0.375	0.4625	-9.26774929422859\\
0.375	0.475	-9.26774929422859\\
0.375	0.4875	-9.26774929422859\\
0.375	0.5	-9.26774929422859\\
0.375	0.5125	-9.26774929422859\\
0.375	0.525	-9.26774929422859\\
0.375	0.5375	-9.26774929422859\\
0.375	0.55	-9.26774929422859\\
0.375	0.5625	-9.26774929422859\\
0.375	0.575	-9.26774929422859\\
0.375	0.5875	-9.26774929422859\\
0.375	0.6	-9.26774929422859\\
0.375	0.6125	-9.26774929422859\\
0.375	0.625	5.13607824573646\\
0.375	0.6375	4.80591011637067\\
0.375	0.65	4.78244076738351\\
0.375	0.6625	4.76057800159416\\
0.375	0.675	4.74023769343396\\
0.375	0.6875	4.7213284632076\\
0.375	0.7	4.7037565554392\\
0.375	0.7125	4.68743209635509\\
0.375	0.725	4.67227148935406\\
0.375	0.7375	4.6581979997592\\
0.375	0.75	4.64514172673464\\
0.375	0.7625	4.63303929295947\\
0.375	0.775	4.62183341280044\\
0.375	0.7875	4.61147241987462\\
0.375	0.8	4.6019097962383\\
0.375	0.8125	4.59310372459391\\
0.375	0.825	4.58501667381224\\
0.375	0.8375	4.57761502182052\\
0.375	0.85	4.57086871651013\\
0.375	0.8625	4.56475097348734\\
0.375	0.875	4.55923800854688\\
0.375	0.8875	4.55430880241164\\
0.375	0.9	4.54994489509209\\
0.375	0.9125	4.5461302075177\\
0.375	0.925	4.54285088787665\\
0.375	0.9375	4.54009518111313\\
0.375	0.95	4.53785331877914\\
0.375	0.9625	4.53611742962058\\
0.375	0.975	4.53488146586233\\
0.375	0.9875	4.53414115142358\\
0.375	1	4.83394749109629\\
0.3875	0	-9.26882793519454\\
0.3875	0.0125	-9.26882793519454\\
0.3875	0.025	-9.26882793519454\\
0.3875	0.0375	-9.26882793519454\\
0.3875	0.05	-9.26882793519454\\
0.3875	0.0625	-9.26882793519454\\
0.3875	0.075	-9.26882793519454\\
0.3875	0.0875	-9.26882793519454\\
0.3875	0.1	-9.26882793519454\\
0.3875	0.1125	-9.26882793519454\\
0.3875	0.125	-9.26882793519454\\
0.3875	0.1375	-9.26882793519454\\
0.3875	0.15	-9.26882793519454\\
0.3875	0.1625	-9.26882793519454\\
0.3875	0.175	-9.26882793519454\\
0.3875	0.1875	-9.26882793519454\\
0.3875	0.2	-6.1822916457836\\
0.3875	0.2125	-8.86985415320654\\
0.3875	0.225	-8.85539593025526\\
0.3875	0.2375	-8.84407772663715\\
0.3875	0.25	-8.83708859393086\\
0.3875	0.2625	-8.83526812301147\\
0.3875	0.275	-8.8391024722027\\
0.3875	0.2875	-8.84863379975663\\
0.3875	0.3	-8.86365454842409\\
0.3875	0.3125	-8.88368029265873\\
0.3875	0.325	-8.90762717507459\\
0.3875	0.3375	-5.95154177698674\\
0.3875	0.35	6.78772820257961\\
0.3875	0.3625	-9.26882793519454\\
0.3875	0.375	-9.26882793519454\\
0.3875	0.3875	-9.26882793519454\\
0.3875	0.4	-9.26882793519454\\
0.3875	0.4125	-9.26882793519454\\
0.3875	0.425	-9.26882793519454\\
0.3875	0.4375	-9.26882793519454\\
0.3875	0.45	-9.26882793519454\\
0.3875	0.4625	-9.26882793519454\\
0.3875	0.475	-9.26882793519454\\
0.3875	0.4875	-9.26882793519454\\
0.3875	0.5	-9.26882793519454\\
0.3875	0.5125	-9.26882793519454\\
0.3875	0.525	-9.26882793519454\\
0.3875	0.5375	-9.26882793519454\\
0.3875	0.55	-9.26882793519454\\
0.3875	0.5625	-9.26882793519454\\
0.3875	0.575	-9.26882793519454\\
0.3875	0.5875	-9.26882793519454\\
0.3875	0.6	-9.26882793519454\\
0.3875	0.6125	-9.26882793519454\\
0.3875	0.625	5.13607816618162\\
0.3875	0.6375	4.80591007917447\\
0.3875	0.65	4.78244073214405\\
0.3875	0.6625	4.76057796808478\\
0.3875	0.675	4.74023766145782\\
0.3875	0.6875	4.72132843259382\\
0.3875	0.7	4.70375652603936\\
0.3875	0.7125	4.68743206803984\\
0.3875	0.725	4.67227146201019\\
0.3875	0.7375	4.65819797328723\\
0.3875	0.75	4.64514170104665\\
0.3875	0.7625	4.63303926797744\\
0.3875	0.775	4.62183338845477\\
0.3875	0.7875	4.61147239610288\\
0.3875	0.8	4.60190977298428\\
0.3875	0.8125	4.59310370180665\\
0.3875	0.825	4.58501665144538\\
0.3875	0.8375	4.57761499983163\\
0.3875	0.85	4.57086869486017\\
0.3875	0.8625	4.56475095214021\\
0.3875	0.875	4.55923798746902\\
0.3875	0.8875	4.55430878157167\\
0.3875	0.9	4.54994487446047\\
0.3875	0.9125	4.54613018706651\\
0.3875	0.925	4.5428508675793\\
0.3875	0.9375	4.54009516094417\\
0.3875	0.95	4.53785329871403\\
0.3875	0.9625	4.5361174096355\\
0.3875	0.975	4.53488144593404\\
0.3875	0.9875	4.53414113152924\\
0.3875	1	4.83394745141955\\
0.4	0	-9.27203358474752\\
0.4	0.0125	-9.27203358474752\\
0.4	0.025	-9.27203358474752\\
0.4	0.0375	-9.27203358474752\\
0.4	0.05	-9.27203358474752\\
0.4	0.0625	-9.27203358474752\\
0.4	0.075	-9.27203358474752\\
0.4	0.0875	-9.27203358474752\\
0.4	0.1	-9.27203358474752\\
0.4	0.1125	-9.27203358474752\\
0.4	0.125	-9.27203358474752\\
0.4	0.1375	-9.27203358474752\\
0.4	0.15	-9.27203358474752\\
0.4	0.1625	-9.27203358474752\\
0.4	0.175	-9.27203358474752\\
0.4	0.1875	-9.27203358474752\\
0.4	0.2	-6.18229426263595\\
0.4	0.2125	-8.87113052868472\\
0.4	0.225	-8.85663045362278\\
0.4	0.2375	-8.84528044852391\\
0.4	0.25	-8.83827208905663\\
0.4	0.2625	-8.83644666083606\\
0.4	0.275	-8.84029147562846\\
0.4	0.2875	-8.84984922328928\\
0.4	0.3	-8.86491280668914\\
0.4	0.3125	-8.8849980190891\\
0.4	0.325	-8.90901972099806\\
0.4	0.3375	-5.95154331524342\\
0.4	0.35	6.78771765363057\\
0.4	0.3625	-9.27203358474752\\
0.4	0.375	-9.27203358474752\\
0.4	0.3875	-9.27203358474752\\
0.4	0.4	-9.27203358474752\\
0.4	0.4125	-9.27203358474752\\
0.4	0.425	-9.27203358474752\\
0.4	0.4375	-9.27203358474752\\
0.4	0.45	-9.27203358474752\\
0.4	0.4625	-9.27203358474752\\
0.4	0.475	-9.27203358474752\\
0.4	0.4875	-9.27203358474752\\
0.4	0.5	-9.27203358474752\\
0.4	0.5125	-9.27203358474752\\
0.4	0.525	-9.27203358474752\\
0.4	0.5375	-9.27203358474752\\
0.4	0.55	-9.27203358474752\\
0.4	0.5625	-9.27203358474752\\
0.4	0.575	-9.27203358474752\\
0.4	0.5875	-9.27203358474752\\
0.4	0.6	-9.27203358474752\\
0.4	0.6125	-9.27203358474752\\
0.4	0.625	5.13607793091283\\
0.4	0.6375	4.80590996917356\\
0.4	0.65	4.78244062792984\\
0.4	0.6625	4.76057786898694\\
0.4	0.675	4.74023756689424\\
0.4	0.6875	4.72132834205921\\
0.4	0.7	4.70375643909473\\
0.4	0.7125	4.68743198430266\\
0.4	0.725	4.67227138114573\\
0.4	0.7375	4.65819789500121\\
0.4	0.75	4.64514162507913\\
0.4	0.7625	4.63303919409768\\
0.4	0.775	4.6218333164569\\
0.4	0.7875	4.61147232580235\\
0.4	0.8	4.60190970421475\\
0.4	0.8125	4.5931036344175\\
0.4	0.825	4.58501658529949\\
0.4	0.8375	4.5776149348035\\
0.4	0.85	4.57086863083438\\
0.4	0.8625	4.56475088901001\\
0.4	0.875	4.55923792513513\\
0.4	0.8875	4.55430871994126\\
0.4	0.9	4.54994481344625\\
0.4	0.9125	4.54613012658586\\
0.4	0.925	4.54285080755362\\
0.4	0.9375	4.54009510129816\\
0.4	0.95	4.53785323937512\\
0.4	0.9625	4.5361173505333\\
0.4	0.975	4.5348813869998\\
0.4	0.9875	4.53414107269538\\
0.4	1	4.83394733408291\\
0.4125	0	-9.27795527143864\\
0.4125	0.0125	-9.27795527143864\\
0.4125	0.025	-9.27795527143864\\
0.4125	0.0375	-9.27795527143864\\
0.4125	0.05	-9.27795527143864\\
0.4125	0.0625	-9.27795527143864\\
0.4125	0.075	-9.27795527143864\\
0.4125	0.0875	-9.27795527143864\\
0.4125	0.1	-9.27795527143864\\
0.4125	0.1125	-9.27795527143864\\
0.4125	0.125	-9.27795527143864\\
0.4125	0.1375	-9.27795527143864\\
0.4125	0.15	-9.27795527143864\\
0.4125	0.1625	-9.27795527143864\\
0.4125	0.175	-9.27795527143864\\
0.4125	0.1875	-9.27795527143864\\
0.4125	0.2	-6.18229904619365\\
0.4125	0.2125	-8.87347343983699\\
0.4125	0.225	-8.85889623086883\\
0.4125	0.2375	-8.84748762945306\\
0.4125	0.25	-8.84044384931059\\
0.4125	0.2625	-8.83860928917834\\
0.4125	0.275	-8.84247338312907\\
0.4125	0.2875	-8.85207980634829\\
0.4125	0.3	-8.86722232503977\\
0.4125	0.3125	-8.88741716126287\\
0.4125	0.325	-8.91157684635947\\
0.4125	0.3375	-5.95154612713832\\
0.4125	0.35	6.78769837117343\\
0.4125	0.3625	-9.27795527143864\\
0.4125	0.375	-9.27795527143864\\
0.4125	0.3875	-9.27795527143864\\
0.4125	0.4	-9.27795527143864\\
0.4125	0.4125	-9.27795527143864\\
0.4125	0.425	-9.27795527143864\\
0.4125	0.4375	-9.27795527143864\\
0.4125	0.45	-9.27795527143864\\
0.4125	0.4625	-9.27795527143864\\
0.4125	0.475	-9.27795527143864\\
0.4125	0.4875	-9.27795527143864\\
0.4125	0.5	-9.27795527143864\\
0.4125	0.5125	-9.27795527143864\\
0.4125	0.525	-9.27795527143864\\
0.4125	0.5375	-9.27795527143864\\
0.4125	0.55	-9.27795527143864\\
0.4125	0.5625	-9.27795527143864\\
0.4125	0.575	-9.27795527143864\\
0.4125	0.5875	-9.27795527143864\\
0.4125	0.6	-9.27795527143864\\
0.4125	0.6125	-9.27795527143864\\
0.4125	0.625	5.13607750084983\\
0.4125	0.6375	4.80590976809571\\
0.4125	0.65	4.78244043742988\\
0.4125	0.6625	4.76057768783953\\
0.4125	0.675	4.7402373940353\\
0.4125	0.6875	4.72132817656507\\
0.4125	0.7	4.70375628016296\\
0.4125	0.7125	4.68743183123401\\
0.4125	0.725	4.6722712333283\\
0.4125	0.7375	4.65819775189707\\
0.4125	0.75	4.64514148621313\\
0.4125	0.7625	4.63303905904802\\
0.4125	0.775	4.62183318484729\\
0.4125	0.7875	4.6114721972954\\
0.4125	0.8	4.60190957850644\\
0.4125	0.8125	4.59310351123247\\
0.4125	0.825	4.58501646438708\\
0.4125	0.8375	4.57761481593433\\
0.4125	0.85	4.57086851379744\\
0.4125	0.8625	4.56475077361017\\
0.4125	0.875	4.55923781119093\\
0.4125	0.8875	4.55430860728301\\
0.4125	0.9	4.54994470191434\\
0.4125	0.9125	4.54613001602932\\
0.4125	0.925	4.54285069782874\\
0.4125	0.9375	4.54009499226731\\
0.4125	0.95	4.53785313090564\\
0.4125	0.9625	4.53611724249651\\
0.4125	0.975	4.53488127927004\\
0.4125	0.9875	4.5341409651491\\
0.4125	1	4.83394711959561\\
0.425	0	-9.28705182254897\\
0.425	0.0125	-9.28705182254897\\
0.425	0.025	-9.28705182254897\\
0.425	0.0375	-9.28705182254897\\
0.425	0.05	-9.28705182254897\\
0.425	0.0625	-9.28705182254897\\
0.425	0.075	-9.28705182254897\\
0.425	0.0875	-9.28705182254897\\
0.425	0.1	-9.28705182254897\\
0.425	0.1125	-9.28705182254897\\
0.425	0.125	-9.28705182254897\\
0.425	0.1375	-9.28705182254897\\
0.425	0.15	-9.28705182254897\\
0.425	0.1625	-9.28705182254897\\
0.425	0.175	-9.28705182254897\\
0.425	0.1875	-9.28705182254897\\
0.425	0.2	-6.18230626863149\\
0.425	0.2125	-8.8770349495529\\
0.425	0.225	-8.86233971423791\\
0.425	0.2375	-8.85084148717953\\
0.425	0.25	-8.8437435443707\\
0.425	0.2625	-8.84189502221687\\
0.425	0.275	-8.84578859348195\\
0.425	0.2875	-8.85546945499345\\
0.425	0.3	-8.8707327322728\\
0.425	0.3125	-8.89109536787176\\
0.425	0.325	-8.91546641404467\\
0.425	0.3375	-5.9515503726438\\
0.425	0.35	6.78766925964746\\
0.425	0.3625	-9.28705182254897\\
0.425	0.375	-9.28705182254897\\
0.425	0.3875	-9.28705182254897\\
0.425	0.4	-9.28705182254897\\
0.425	0.4125	-9.28705182254897\\
0.425	0.425	-9.28705182254897\\
0.425	0.4375	-9.28705182254897\\
0.425	0.45	-9.28705182254897\\
0.425	0.4625	-9.28705182254897\\
0.425	0.475	-9.28705182254897\\
0.425	0.4875	-9.28705182254897\\
0.425	0.5	-9.28705182254897\\
0.425	0.5125	-9.28705182254897\\
0.425	0.525	-9.28705182254897\\
0.425	0.5375	-9.28705182254897\\
0.425	0.55	-9.28705182254897\\
0.425	0.5625	-9.28705182254897\\
0.425	0.575	-9.28705182254897\\
0.425	0.5875	-9.28705182254897\\
0.425	0.6	-9.28705182254897\\
0.425	0.6125	-9.28705182254897\\
0.425	0.625	5.1360768515305\\
0.425	0.6375	4.8059094645034\\
0.425	0.65	4.78244014980831\\
0.425	0.6625	4.76057741433866\\
0.425	0.675	4.74023713304858\\
0.425	0.6875	4.72132792669789\\
0.425	0.7	4.70375604020381\\
0.425	0.7125	4.68743160012713\\
0.425	0.725	4.67227101014984\\
0.425	0.7375	4.65819753583487\\
0.425	0.75	4.64514127654977\\
0.425	0.7625	4.63303885514666\\
0.425	0.775	4.6218329861398\\
0.425	0.7875	4.61147200327238\\
0.425	0.8	4.60190938870887\\
0.425	0.8125	4.59310332524462\\
0.425	0.825	4.58501628183048\\
0.425	0.8375	4.57761463646267\\
0.425	0.85	4.57086833709214\\
0.425	0.8625	4.5647505993766\\
0.425	0.875	4.55923763915511\\
0.425	0.8875	4.55430843718874\\
0.425	0.9	4.54994453352067\\
0.425	0.9125	4.54612984910828\\
0.425	0.925	4.54285053216336\\
0.425	0.9375	4.54009482764978\\
0.425	0.95	4.5378529671357\\
0.425	0.9625	4.53611707937985\\
0.425	0.975	4.53488111661694\\
0.425	0.9875	4.53414080277302\\
0.425	1	4.83394679575738\\
0.4375	0	-9.29976937533423\\
0.4375	0.0125	-9.29976937533423\\
0.4375	0.025	-9.29976937533423\\
0.4375	0.0375	-9.29976937533423\\
0.4375	0.05	-9.29976937533423\\
0.4375	0.0625	-9.29976937533423\\
0.4375	0.075	-9.29976937533423\\
0.4375	0.0875	-9.29976937533423\\
0.4375	0.1	-9.29976937533423\\
0.4375	0.1125	-9.29976937533423\\
0.4375	0.125	-9.29976937533423\\
0.4375	0.1375	-9.29976937533423\\
0.4375	0.15	-9.29976937533423\\
0.4375	0.1625	-9.29976937533423\\
0.4375	0.175	-9.29976937533423\\
0.4375	0.1875	-9.29976937533423\\
0.4375	0.2	-6.18231611598796\\
0.4375	0.2125	-8.88193829832175\\
0.4375	0.225	-8.86707903043971\\
0.4375	0.2375	-8.85545631309623\\
0.4375	0.25	-8.84828316798967\\
0.4375	0.2625	-8.84641526383987\\
0.4375	0.275	-8.85034975704613\\
0.4375	0.2875	-8.86013398725294\\
0.4375	0.3	-8.87556504593039\\
0.4375	0.3125	-8.89616100636218\\
0.4375	0.325	-8.92082625676788\\
0.4375	0.3375	-5.95155616108644\\
0.4375	0.35	6.78762957176913\\
0.4375	0.3625	-9.29976937533423\\
0.4375	0.375	-9.29976937533423\\
0.4375	0.3875	-9.29976937533423\\
0.4375	0.4	-9.29976937533423\\
0.4375	0.4125	-9.29976937533423\\
0.4375	0.425	-9.29976937533423\\
0.4375	0.4375	-9.29976937533423\\
0.4375	0.45	-9.29976937533423\\
0.4375	0.4625	-9.29976937533423\\
0.4375	0.475	-9.29976937533423\\
0.4375	0.4875	-9.29976937533423\\
0.4375	0.5	-9.29976937533423\\
0.4375	0.5125	-9.29976937533423\\
0.4375	0.525	-9.29976937533423\\
0.4375	0.5375	-9.29976937533423\\
0.4375	0.55	-9.29976937533423\\
0.4375	0.5625	-9.29976937533423\\
0.4375	0.575	-9.29976937533423\\
0.4375	0.5875	-9.29976937533423\\
0.4375	0.6	-9.29976937533423\\
0.4375	0.6125	-9.29976937533423\\
0.4375	0.625	5.13607596624189\\
0.4375	0.6375	4.80590905058214\\
0.4375	0.65	4.78243975766174\\
0.4375	0.6625	4.7605770414444\\
0.4375	0.675	4.74023677721623\\
0.4375	0.6875	4.72132758602606\\
0.4375	0.7	4.70375571304069\\
0.4375	0.7125	4.68743128503329\\
0.4375	0.725	4.67227070586569\\
0.4375	0.7375	4.65819724125311\\
0.4375	0.75	4.64514099069227\\
0.4375	0.7625	4.63303857714514\\
0.4375	0.775	4.62183271521964\\
0.4375	0.7875	4.61147173873909\\
0.4375	0.8	4.60190912993661\\
0.4375	0.8125	4.59310307166657\\
0.4375	0.825	4.58501603293064\\
0.4375	0.8375	4.57761439176886\\
0.4375	0.85	4.57086809617002\\
0.4375	0.8625	4.56475036182446\\
0.4375	0.875	4.55923740459941\\
0.4375	0.8875	4.55430820528018\\
0.4375	0.9	4.54994430393071\\
0.4375	0.9125	4.54612962152613\\
0.4375	0.925	4.54285030629318\\
0.4375	0.9375	4.54009460320827\\
0.4375	0.95	4.53785274384978\\
0.4375	0.9625	4.53611685698464\\
0.4375	0.975	4.53488089485374\\
0.4375	0.9875	4.53414058138753\\
0.4375	1	4.83394635423264\\
0.45	0	-9.3163805006684\\
0.45	0.0125	-9.3163805006684\\
0.45	0.025	-9.3163805006684\\
0.45	0.0375	-9.3163805006684\\
0.45	0.05	-9.3163805006684\\
0.45	0.0625	-9.3163805006684\\
0.45	0.075	-9.3163805006684\\
0.45	0.0875	-9.3163805006684\\
0.45	0.1	-9.3163805006684\\
0.45	0.1125	-9.3163805006684\\
0.45	0.125	-9.3163805006684\\
0.45	0.1375	-9.3163805006684\\
0.45	0.15	-9.3163805006684\\
0.45	0.1625	-9.3163805006684\\
0.45	0.175	-9.3163805006684\\
0.45	0.1875	-9.3163805006684\\
0.45	0.2	-6.1823285517649\\
0.45	0.2125	-8.88821051744777\\
0.45	0.225	-8.87313879821017\\
0.45	0.2375	-8.86135496668106\\
0.45	0.25	-8.85408454671005\\
0.45	0.2625	-8.85219157804461\\
0.45	0.275	-8.85617899394172\\
0.45	0.2875	-8.86609695761309\\
0.45	0.3	-8.88174523936471\\
0.45	0.3125	-8.90264360093881\\
0.45	0.325	-8.92769068773331\\
0.45	0.3375	-5.9515634709691\\
0.45	0.35	6.78757945822657\\
0.45	0.3625	-9.3163805006684\\
0.45	0.375	-9.3163805006684\\
0.45	0.3875	-9.3163805006684\\
0.45	0.4	-9.3163805006684\\
0.45	0.4125	-9.3163805006684\\
0.45	0.425	-9.3163805006684\\
0.45	0.4375	-9.3163805006684\\
0.45	0.45	-9.3163805006684\\
0.45	0.4625	-9.3163805006684\\
0.45	0.475	-9.3163805006684\\
0.45	0.4875	-9.3163805006684\\
0.45	0.5	-9.3163805006684\\
0.45	0.5125	-9.3163805006684\\
0.45	0.525	-9.3163805006684\\
0.45	0.5375	-9.3163805006684\\
0.45	0.55	-9.3163805006684\\
0.45	0.5625	-9.3163805006684\\
0.45	0.575	-9.3163805006684\\
0.45	0.5875	-9.3163805006684\\
0.45	0.6	-9.3163805006684\\
0.45	0.6125	-9.3163805006684\\
0.45	0.625	5.13607484828258\\
0.45	0.6375	4.80590852787386\\
0.45	0.65	4.78243926245095\\
0.45	0.6625	4.76057657054581\\
0.45	0.675	4.74023632786375\\
0.45	0.6875	4.72132715581858\\
0.45	0.7	4.70375529989227\\
0.45	0.7125	4.6874308871262\\
0.45	0.725	4.6722703216093\\
0.45	0.7375	4.65819686924908\\
0.45	0.75	4.6451406297054\\
0.45	0.7625	4.63303822607896\\
0.45	0.775	4.62183237309596\\
0.45	0.7875	4.61147140468087\\
0.45	0.8	4.60190880315353\\
0.45	0.8125	4.59310275144285\\
0.45	0.825	4.58501571861465\\
0.45	0.8375	4.57761408276435\\
0.45	0.85	4.57086779192846\\
0.45	0.8625	4.56475006183859\\
0.45	0.875	4.55923710839751\\
0.45	0.8875	4.55430791242113\\
0.45	0.9	4.54994401399965\\
0.45	0.9125	4.54612933413056\\
0.45	0.925	4.54285002105954\\
0.45	0.9375	4.54009431977877\\
0.45	0.95	4.5378524618796\\
0.45	0.9625	4.53611657613925\\
0.45	0.975	4.53488061480647\\
0.45	0.9875	4.53414030181723\\
0.45	1	4.83394579666615\\
0.4625	0	-9.33717678695267\\
0.4625	0.0125	-9.33717678695267\\
0.4625	0.025	-9.33717678695267\\
0.4625	0.0375	-9.33717678695267\\
0.4625	0.05	-9.33717678695267\\
0.4625	0.0625	-9.33717678695267\\
0.4625	0.075	-9.33717678695267\\
0.4625	0.0875	-9.33717678695267\\
0.4625	0.1	-9.33717678695267\\
0.4625	0.1125	-9.33717678695267\\
0.4625	0.125	-9.33717678695267\\
0.4625	0.1375	-9.33717678695267\\
0.4625	0.15	-9.33717678695267\\
0.4625	0.1625	-9.33717678695267\\
0.4625	0.175	-9.33717678695267\\
0.4625	0.1875	-9.33717678695267\\
0.4625	0.2	-6.18234346543886\\
0.4625	0.2125	-8.89585371610193\\
0.4625	0.225	-8.88051906978919\\
0.4625	0.2375	-8.86853603717641\\
0.4625	0.25	-8.86114542685067\\
0.4625	0.2625	-8.8592214988561\\
0.4625	0.275	-8.86327428878643\\
0.4625	0.2875	-8.87335752935887\\
0.4625	0.3	-8.88927451286312\\
0.4625	0.3125	-8.91054744136154\\
0.4625	0.325	-8.93606832219433\\
0.4625	0.3375	-5.95157223727235\\
0.4625	0.35	6.78751936880145\\
0.4625	0.3625	-9.33717678695267\\
0.4625	0.375	-9.33717678695267\\
0.4625	0.3875	-9.33717678695267\\
0.4625	0.4	-9.33717678695267\\
0.4625	0.4125	-9.33717678695267\\
0.4625	0.425	-9.33717678695267\\
0.4625	0.4375	-9.33717678695267\\
0.4625	0.45	-9.33717678695267\\
0.4625	0.4625	-9.33717678695267\\
0.4625	0.475	-9.33717678695267\\
0.4625	0.4875	-9.33717678695267\\
0.4625	0.5	-9.33717678695267\\
0.4625	0.5125	-9.33717678695267\\
0.4625	0.525	-9.33717678695267\\
0.4625	0.5375	-9.33717678695267\\
0.4625	0.55	-9.33717678695267\\
0.4625	0.5625	-9.33717678695267\\
0.4625	0.575	-9.33717678695267\\
0.4625	0.5875	-9.33717678695267\\
0.4625	0.6	-9.33717678695267\\
0.4625	0.6125	-9.33717678695267\\
0.4625	0.625	5.13607350760974\\
0.4625	0.6375	4.80590790103365\\
0.4625	0.65	4.78243866858613\\
0.4625	0.6625	4.76057600583653\\
0.4625	0.675	4.7402357889929\\
0.4625	0.6875	4.72132663990669\\
0.4625	0.7	4.70375480443787\\
0.4625	0.7125	4.68743040994944\\
0.4625	0.725	4.67226986080266\\
0.4625	0.7375	4.65819642313566\\
0.4625	0.75	4.64514019680394\\
0.4625	0.7625	4.63303780507454\\
0.4625	0.775	4.62183196281553\\
0.4625	0.7875	4.61147100407266\\
0.4625	0.8	4.60190841126979\\
0.4625	0.8125	4.59310236742519\\
0.4625	0.825	4.58501534168165\\
0.4625	0.8375	4.57761371220094\\
0.4625	0.85	4.57086742707687\\
0.4625	0.8625	4.56474970209048\\
0.4625	0.875	4.5592367531872\\
0.4625	0.8875	4.55430756121962\\
0.4625	0.9	4.54994366630943\\
0.4625	0.9125	4.54612898948094\\
0.4625	0.925	4.54284967900254\\
0.4625	0.9375	4.54009397988533\\
0.4625	0.95	4.53785212373619\\
0.4625	0.9625	4.53611623934471\\
0.4625	0.975	4.53488027896905\\
0.4625	0.9875	4.5341399665518\\
0.4625	1	4.83394512802347\\
0.475	0	-9.36238026759276\\
0.475	0.0125	-9.36238026759276\\
0.475	0.025	-9.36238026759276\\
0.475	0.0375	-9.36238026759276\\
0.475	0.05	-9.36238026759276\\
0.475	0.0625	-9.36238026759276\\
0.475	0.075	-9.36238026759276\\
0.475	0.0875	-9.36238026759276\\
0.475	0.1	-9.36238026759276\\
0.475	0.1125	-9.36238026759276\\
0.475	0.125	-9.36238026759276\\
0.475	0.1375	-9.36238026759276\\
0.475	0.15	-9.36238026759276\\
0.475	0.1625	-9.36238026759276\\
0.475	0.175	-9.36238026759276\\
0.475	0.1875	-9.36238026759276\\
0.475	0.2	-6.18236060876047\\
0.475	0.2125	-8.90480873419716\\
0.475	0.225	-8.88916029762581\\
0.475	0.2375	-8.87693980570661\\
0.475	0.25	-8.86940603688764\\
0.475	0.2625	-8.86744524736513\\
0.475	0.275	-8.87157588123866\\
0.475	0.2875	-8.88185603938519\\
0.475	0.3	-8.89809351582332\\
0.475	0.3125	-8.91981393401293\\
0.475	0.325	-8.94590206514458\\
0.475	0.3375	-5.95158231401602\\
0.475	0.35	6.7874503086106\\
0.475	0.3625	-9.36238026759276\\
0.475	0.375	-9.36238026759276\\
0.475	0.3875	-9.36238026759276\\
0.475	0.4	-9.36238026759276\\
0.475	0.4125	-9.36238026759276\\
0.475	0.425	-9.36238026759276\\
0.475	0.4375	-9.36238026759276\\
0.475	0.45	-9.36238026759276\\
0.475	0.4625	-9.36238026759276\\
0.475	0.475	-9.36238026759276\\
0.475	0.4875	-9.36238026759276\\
0.475	0.5	-9.36238026759276\\
0.475	0.5125	-9.36238026759276\\
0.475	0.525	-9.36238026759276\\
0.475	0.5375	-9.36238026759276\\
0.475	0.55	-9.36238026759276\\
0.475	0.5625	-9.36238026759276\\
0.475	0.575	-9.36238026759276\\
0.475	0.5875	-9.36238026759276\\
0.475	0.6	-9.36238026759276\\
0.475	0.6125	-9.36238026759276\\
0.475	0.625	5.13607196656349\\
0.475	0.6375	4.80590718050629\\
0.475	0.65	4.78243798596258\\
0.475	0.6625	4.76057535672606\\
0.475	0.675	4.74023516958261\\
0.475	0.6875	4.72132604688678\\
0.475	0.7	4.70375423493298\\
0.475	0.7125	4.68742986145394\\
0.475	0.725	4.67226933112393\\
0.475	0.7375	4.65819591034619\\
0.475	0.75	4.64513969920107\\
0.475	0.7625	4.63303732114682\\
0.475	0.775	4.62183149121459\\
0.475	0.7875	4.61147054358955\\
0.475	0.8	4.60190796081509\\
0.475	0.8125	4.59310192601223\\
0.475	0.825	4.58501490841221\\
0.475	0.8375	4.57761328625308\\
0.475	0.85	4.57086700769452\\
0.475	0.8625	4.56474928857437\\
0.475	0.875	4.5592363448871\\
0.475	0.8875	4.55430715752748\\
0.475	0.9	4.54994326665337\\
0.475	0.9125	4.54612859331994\\
0.475	0.925	4.54284928582163\\
0.475	0.9375	4.54009358919135\\
0.475	0.95	4.5378517350538\\
0.475	0.9625	4.53611585221279\\
0.475	0.975	4.53487989293731\\
0.475	0.9875	4.53413958117754\\
0.475	1	4.83394435944594\\
0.4875	0	-9.39232641100528\\
0.4875	0.0125	-9.39232641100528\\
0.4875	0.025	-9.39232641100528\\
0.4875	0.0375	-9.39232641100528\\
0.4875	0.05	-9.39232641100528\\
0.4875	0.0625	-9.39232641100528\\
0.4875	0.075	-9.39232641100528\\
0.4875	0.0875	-9.39232641100528\\
0.4875	0.1	-9.39232641100528\\
0.4875	0.1125	-9.39232641100528\\
0.4875	0.125	-9.39232641100528\\
0.4875	0.1375	-9.39232641100528\\
0.4875	0.15	-9.39232641100528\\
0.4875	0.1625	-9.39232641100528\\
0.4875	0.175	-9.39232641100528\\
0.4875	0.1875	-9.39232641100528\\
0.4875	0.2	-6.18237972681793\\
0.4875	0.2125	-8.91501758257921\\
0.4875	0.225	-8.89900372427426\\
0.4875	0.2375	-8.88650708067556\\
0.4875	0.25	-8.87880698436344\\
0.4875	0.2625	-8.8768033867467\\
0.4875	0.275	-8.88102443168396\\
0.4875	0.2875	-8.89153345418583\\
0.4875	0.3	-8.90814389879672\\
0.4875	0.3125	-8.93038607325821\\
0.4875	0.325	-8.95713727409986\\
0.4875	0.3375	-5.95159355130444\\
0.4875	0.35	6.78737330955421\\
0.4875	0.3625	-9.39232641100528\\
0.4875	0.375	-9.39232641100528\\
0.4875	0.3875	-9.39232641100528\\
0.4875	0.4	-9.39232641100528\\
0.4875	0.4125	-9.39232641100528\\
0.4875	0.425	-9.39232641100528\\
0.4875	0.4375	-9.39232641100528\\
0.4875	0.45	-9.39232641100528\\
0.4875	0.4625	-9.39232641100528\\
0.4875	0.475	-9.39232641100528\\
0.4875	0.4875	-9.39232641100528\\
0.4875	0.5	-9.39232641100528\\
0.4875	0.5125	-9.39232641100528\\
0.4875	0.525	-9.39232641100528\\
0.4875	0.5375	-9.39232641100528\\
0.4875	0.55	-9.39232641100528\\
0.4875	0.5625	-9.39232641100528\\
0.4875	0.575	-9.39232641100528\\
0.4875	0.5875	-9.39232641100528\\
0.4875	0.6	-9.39232641100528\\
0.4875	0.6125	-9.39232641100528\\
0.4875	0.625	5.13607024808262\\
0.4875	0.6375	4.80590637701648\\
0.4875	0.65	4.78243722474081\\
0.4875	0.6625	4.76057463287604\\
0.4875	0.675	4.74023447885245\\
0.4875	0.6875	4.72132538558558\\
0.4875	0.7	4.70375359985433\\
0.4875	0.7125	4.6874292498037\\
0.4875	0.725	4.67226874045703\\
0.4875	0.7375	4.65819533851318\\
0.4875	0.75	4.64513914430325\\
0.4875	0.7625	4.63303678149873\\
0.4875	0.775	4.62183096531259\\
0.4875	0.7875	4.61147003008549\\
0.4875	0.8	4.60190745849413\\
0.4875	0.8125	4.59310143377407\\
0.4875	0.825	4.58501442525522\\
0.4875	0.8375	4.5776128112607\\
0.4875	0.85	4.57086654002359\\
0.4875	0.8625	4.56474882744514\\
0.4875	0.875	4.55923588957445\\
0.4875	0.8875	4.55430670735335\\
0.4875	0.9	4.54994282098004\\
0.4875	0.9125	4.54612815154409\\
0.4875	0.925	4.54284884736902\\
0.4875	0.9375	4.54009315351201\\
0.4875	0.95	4.53785130161766\\
0.4875	0.9625	4.53611542050565\\
0.4875	0.975	4.53487946245702\\
0.4875	0.9875	4.53413915143043\\
0.4875	1	4.83394350237351\\
0.5	0	-9.4275379640879\\
0.5	0.0125	-9.4275379640879\\
0.5	0.025	-9.4275379640879\\
0.5	0.0375	-9.4275379640879\\
0.5	0.05	-9.4275379640879\\
0.5	0.0625	-9.4275379640879\\
0.5	0.075	-9.4275379640879\\
0.5	0.0875	-9.4275379640879\\
0.5	0.1	-9.4275379640879\\
0.5	0.1125	-9.4275379640879\\
0.5	0.125	-9.4275379640879\\
0.5	0.1375	-9.4275379640879\\
0.5	0.15	-9.4275379640879\\
0.5	0.1625	-9.4275379640879\\
0.5	0.175	-9.4275379640879\\
0.5	0.1875	-9.4275379640879\\
0.5	0.2	-6.18240058431041\\
0.5	0.2125	-8.92643547536889\\
0.5	0.225	-8.91000298989211\\
0.5	0.2375	-8.89719048766952\\
0.5	0.25	-8.88930035580122\\
0.5	0.2625	-8.88724787351818\\
0.5	0.275	-8.891572175416\\
0.5	0.2875	-8.9023427860366\\
0.5	0.3	-8.91938016078155\\
0.5	0.3125	-8.94222090234399\\
0.5	0.325	-8.96973502047853\\
0.5	0.3375	-5.95160581077233\\
0.5	0.35	6.78728932425844\\
0.5	0.3625	-9.4275379640879\\
0.5	0.375	-9.4275379640879\\
0.5	0.3875	-9.4275379640879\\
0.5	0.4	-9.4275379640879\\
0.5	0.4125	-9.4275379640879\\
0.5	0.425	-9.4275379640879\\
0.5	0.4375	-9.4275379640879\\
0.5	0.45	-9.4275379640879\\
0.5	0.4625	-9.4275379640879\\
0.5	0.475	-9.4275379640879\\
0.5	0.4875	-9.4275379640879\\
0.5	0.5	-9.4275379640879\\
0.5	0.5125	-9.4275379640879\\
0.5	0.525	-9.4275379640879\\
0.5	0.5375	-9.4275379640879\\
0.5	0.55	-9.4275379640879\\
0.5	0.5625	-9.4275379640879\\
0.5	0.575	-9.4275379640879\\
0.5	0.5875	-9.4275379640879\\
0.5	0.6	-9.4275379640879\\
0.5	0.6125	-9.4275379640879\\
0.5	0.625	5.13606837334173\\
0.5	0.6375	4.80590550046409\\
0.5	0.65	4.78243639429988\\
0.5	0.6625	4.76057384320506\\
0.5	0.675	4.74023372531292\\
0.5	0.6875	4.72132466415098\\
0.5	0.7	4.70375290702671\\
0.5	0.7125	4.68742858253484\\
0.5	0.725	4.67226809607955\\
0.5	0.7375	4.65819471468216\\
0.5	0.75	4.64513853894734\\
0.5	0.7625	4.63303619277922\\
0.5	0.775	4.62183039158911\\
0.5	0.7875	4.61146946988731\\
0.5	0.8	4.60190691049594\\
0.5	0.8125	4.59310089677553\\
0.5	0.825	4.58501389816361\\
0.5	0.8375	4.57761229307611\\
0.5	0.85	4.57086602982621\\
0.5	0.8625	4.5647483243843\\
0.5	0.875	4.5592353928591\\
0.5	0.8875	4.55430621624378\\
0.5	0.9	4.54994233478053\\
0.5	0.9125	4.54612766959646\\
0.5	0.925	4.54284836904681\\
0.5	0.9375	4.54009267821525\\
0.5	0.95	4.53785082876809\\
0.5	0.9625	4.53611494954228\\
0.5	0.975	4.53487899283206\\
0.5	0.9875	4.53413868260533\\
0.5	1	4.83394256736627\\
0.5125	0	-9.4684500303244\\
0.5125	0.0125	-9.4684500303244\\
0.5125	0.025	-9.4684500303244\\
0.5125	0.0375	-9.4684500303244\\
0.5125	0.05	-9.4684500303244\\
0.5125	0.0625	-9.4684500303244\\
0.5125	0.075	-9.4684500303244\\
0.5125	0.0875	-9.4684500303244\\
0.5125	0.1	-9.4684500303244\\
0.5125	0.1125	-9.4684500303244\\
0.5125	0.125	-9.4684500303244\\
0.5125	0.1375	-9.4684500303244\\
0.5125	0.15	-9.4684500303244\\
0.5125	0.1625	-9.4684500303244\\
0.5125	0.175	-9.4684500303244\\
0.5125	0.1875	-9.4684500303244\\
0.5125	0.2	-6.18242278823157\\
0.5125	0.2125	-8.93892900806424\\
0.5125	0.225	-8.92202615173372\\
0.5125	0.2375	-8.90885938622215\\
0.5125	0.25	-8.90075637586267\\
0.5125	0.2625	-8.89864916473382\\
0.5125	0.275	-8.90308908332639\\
0.5125	0.2875	-8.91415285488838\\
0.5125	0.3	-8.93166949423475\\
0.5125	0.3125	-8.95518386446456\\
0.5125	0.325	-8.98355943937188\\
0.5125	0.3375	-5.95161886136777\\
0.5125	0.35	6.78719993967475\\
0.5125	0.3625	-9.4684500303244\\
0.5125	0.375	-9.4684500303244\\
0.5125	0.3875	-9.4684500303244\\
0.5125	0.4	-9.4684500303244\\
0.5125	0.4125	-9.4684500303244\\
0.5125	0.425	-9.4684500303244\\
0.5125	0.4375	-9.4684500303244\\
0.5125	0.45	-9.4684500303244\\
0.5125	0.4625	-9.4684500303244\\
0.5125	0.475	-9.4684500303244\\
0.5125	0.4875	-9.4684500303244\\
0.5125	0.5	-9.4684500303244\\
0.5125	0.5125	-9.4684500303244\\
0.5125	0.525	-9.4684500303244\\
0.5125	0.5375	-9.4684500303244\\
0.5125	0.55	-9.4684500303244\\
0.5125	0.5625	-9.4684500303244\\
0.5125	0.575	-9.4684500303244\\
0.5125	0.5875	-9.4684500303244\\
0.5125	0.6	-9.4684500303244\\
0.5125	0.6125	-9.4684500303244\\
0.5125	0.625	5.13606637768718\\
0.5125	0.6375	4.80590456737519\\
0.5125	0.65	4.78243551029646\\
0.5125	0.6625	4.76057300260113\\
0.5125	0.675	4.74023292317081\\
0.5125	0.6875	4.72132389618449\\
0.5125	0.7	4.70375216951227\\
0.5125	0.7125	4.68742787222764\\
0.5125	0.725	4.67226741014016\\
0.5125	0.7375	4.65819405061444\\
0.5125	0.75	4.64513789454634\\
0.5125	0.7625	4.63303556608763\\
0.5125	0.775	4.62182978086077\\
0.5125	0.7875	4.61146887355662\\
0.5125	0.8	4.60190632715211\\
0.5125	0.8125	4.59310032514081\\
0.5125	0.825	4.5850133370748\\
0.5125	0.8375	4.57761174146881\\
0.5125	0.85	4.57086548672128\\
0.5125	0.8625	4.56474778887619\\
0.5125	0.875	4.55923486410577\\
0.5125	0.8875	4.55430569345778\\
0.5125	0.9	4.54994181722129\\
0.5125	0.9125	4.54612715656334\\
0.5125	0.925	4.54284785987294\\
0.5125	0.9375	4.54009217226197\\
0.5125	0.95	4.53785032541983\\
0.5125	0.9625	4.5361144482019\\
0.5125	0.975	4.53487849291641\\
0.5125	0.9875	4.53413818354112\\
0.5125	1	4.83394157205239\\
0.525	0	-9.51586702993628\\
0.525	0.0125	-9.51586702993628\\
0.525	0.025	-9.51586702993628\\
0.525	0.0375	-9.51586702993628\\
0.525	0.05	-9.51586702993628\\
0.525	0.0625	-9.51586702993628\\
0.525	0.075	-9.51586702993628\\
0.525	0.0875	-9.51586702993628\\
0.525	0.1	-9.51586702993628\\
0.525	0.1125	-9.51586702993628\\
0.525	0.125	-9.51586702993628\\
0.525	0.1375	-9.51586702993628\\
0.525	0.15	-9.51586702993628\\
0.525	0.1625	-9.51586702993628\\
0.525	0.175	-9.51586702993628\\
0.525	0.1875	-9.51586702993628\\
0.525	0.2	-6.18244603837535\\
0.525	0.2125	-8.9524075236615\\
0.525	0.225	-8.9349824041931\\
0.525	0.2375	-8.92142307929515\\
0.525	0.25	-8.91308450249538\\
0.525	0.2625	-8.91091676899403\\
0.525	0.275	-8.91548456223717\\
0.525	0.2875	-8.92687289798569\\
0.525	0.3	-8.94492113630844\\
0.525	0.3125	-8.96918479013156\\
0.525	0.325	-8.99852215938959\\
0.525	0.3375	-5.95163252659706\\
0.525	0.35	6.78710636800433\\
0.525	0.3625	-9.51586702993628\\
0.525	0.375	-9.51586702993628\\
0.525	0.3875	-9.51586702993628\\
0.525	0.4	-9.51586702993628\\
0.525	0.4125	-9.51586702993628\\
0.525	0.425	-9.51586702993628\\
0.525	0.4375	-9.51586702993628\\
0.525	0.45	-9.51586702993628\\
0.525	0.4625	-9.51586702993628\\
0.525	0.475	-9.51586702993628\\
0.525	0.4875	-9.51586702993628\\
0.525	0.5	-9.51586702993628\\
0.525	0.5125	-9.51586702993628\\
0.525	0.525	-9.51586702993628\\
0.525	0.5375	-9.51586702993628\\
0.525	0.55	-9.51586702993628\\
0.525	0.5625	-9.51586702993628\\
0.525	0.575	-9.51586702993628\\
0.525	0.5875	-9.51586702993628\\
0.525	0.6	-9.51586702993628\\
0.525	0.6125	-9.51586702993628\\
0.525	0.625	5.13606428811893\\
0.525	0.6375	4.80590359037351\\
0.525	0.65	4.78243458469022\\
0.525	0.6625	4.76057212243675\\
0.525	0.675	4.74023208327825\\
0.525	0.6875	4.72132309207586\\
0.525	0.7	4.70375139728877\\
0.525	0.7125	4.68742712849177\\
0.525	0.725	4.67226669191886\\
0.525	0.7375	4.6581933552941\\
0.525	0.75	4.64513721981826\\
0.525	0.7625	4.63303490990237\\
0.525	0.775	4.62182914139001\\
0.525	0.7875	4.61146824916108\\
0.525	0.8	4.60190571635461\\
0.525	0.8125	4.59309972660346\\
0.525	0.825	4.58501274957967\\
0.525	0.8375	4.57761116390139\\
0.525	0.85	4.57086491805637\\
0.525	0.8625	4.56474722816563\\
0.525	0.875	4.55923431046786\\
0.525	0.8875	4.55430514606805\\
0.525	0.9	4.54994127530429\\
0.525	0.9125	4.54612661938546\\
0.525	0.925	4.54284732673594\\
0.525	0.9375	4.54009164249712\\
0.525	0.95	4.5378497983826\\
0.525	0.9625	4.53611392326704\\
0.525	0.975	4.53487796947333\\
0.525	0.9875	4.53413766098956\\
0.525	1	4.83394052989748\\
0.5375	0	-9.57084626002636\\
0.5375	0.0125	-9.57084626002636\\
0.5375	0.025	-9.57084626002636\\
0.5375	0.0375	-9.57084626002636\\
0.5375	0.05	-9.57084626002636\\
0.5375	0.0625	-9.57084626002636\\
0.5375	0.075	-9.57084626002636\\
0.5375	0.0875	-9.57084626002636\\
0.5375	0.1	-9.57084626002636\\
0.5375	0.1125	-9.57084626002636\\
0.5375	0.125	-9.57084626002636\\
0.5375	0.1375	-9.57084626002636\\
0.5375	0.15	-9.57084626002636\\
0.5375	0.1625	-9.57084626002636\\
0.5375	0.175	-9.57084626002636\\
0.5375	0.1875	-9.57084626002636\\
0.5375	0.2	-6.18247000406848\\
0.5375	0.2125	-8.96675224497995\\
0.5375	0.225	-8.9487539262758\\
0.5375	0.2375	-8.93476470609415\\
0.5375	0.25	-8.9261685488609\\
0.5375	0.2625	-8.92393468426306\\
0.5375	0.275	-8.9286422251953\\
0.5375	0.2875	-8.94038564753254\\
0.5375	0.3	-8.95901667958801\\
0.5375	0.3125	-8.98410432119212\\
0.5375	0.325	-9.01450376580921\\
0.5375	0.3375	-5.95164661207351\\
0.5375	0.35	6.78700994289781\\
0.5375	0.3625	-9.57084626002636\\
0.5375	0.375	-9.57084626002636\\
0.5375	0.3875	-9.57084626002636\\
0.5375	0.4	-9.57084626002636\\
0.5375	0.4125	-9.57084626002636\\
0.5375	0.425	-9.57084626002636\\
0.5375	0.4375	-9.57084626002636\\
0.5375	0.45	-9.57084626002636\\
0.5375	0.4625	-9.57084626002636\\
0.5375	0.475	-9.57084626002636\\
0.5375	0.4875	-9.57084626002636\\
0.5375	0.5	-9.57084626002636\\
0.5375	0.5125	-9.57084626002636\\
0.5375	0.525	-9.57084626002636\\
0.5375	0.5375	-9.57084626002636\\
0.5375	0.55	-9.57084626002636\\
0.5375	0.5625	-9.57084626002636\\
0.5375	0.575	-9.57084626002636\\
0.5375	0.5875	-9.57084626002636\\
0.5375	0.6	-9.57084626002636\\
0.5375	0.6125	-9.57084626002636\\
0.5375	0.625	5.13606213436946\\
0.5375	0.6375	4.80590258336055\\
0.5375	0.65	4.78243363065132\\
0.5375	0.6625	4.76057121523549\\
0.5375	0.675	4.74023121758582\\
0.5375	0.6875	4.72132226326649\\
0.5375	0.7	4.70375060134393\\
0.5375	0.7125	4.68742636190959\\
0.5375	0.725	4.67226595163497\\
0.5375	0.7375	4.65819263861462\\
0.5375	0.75	4.64513652436356\\
0.5375	0.7625	4.63303423356008\\
0.5375	0.775	4.62182848227563\\
0.5375	0.7875	4.61146760558499\\
0.5375	0.8	4.60190508679425\\
0.5375	0.8125	4.59309910967985\\
0.5375	0.825	4.58501214403746\\
0.5375	0.8375	4.57761056859186\\
0.5375	0.85	4.57086433192279\\
0.5375	0.8625	4.56474665023074\\
0.5375	0.875	4.55923373982289\\
0.5375	0.8875	4.55430458186317\\
0.5375	0.9	4.54994071674026\\
0.5375	0.9125	4.54612606570613\\
0.5375	0.925	4.54284677722161\\
0.5375	0.9375	4.54009109645852\\
0.5375	0.95	4.53784925515541\\
0.5375	0.9625	4.53611338220679\\
0.5375	0.975	4.53487742995069\\
0.5375	0.9875	4.53413712238582\\
0.5375	1	4.83393945573008\\
0.55	0	-9.63489624652211\\
0.55	0.0125	-9.63489624652211\\
0.55	0.025	-9.63489624652211\\
0.55	0.0375	-9.63489624652211\\
0.55	0.05	-9.63489624652211\\
0.55	0.0625	-9.63489624652211\\
0.55	0.075	-9.63489624652211\\
0.55	0.0875	-9.63489624652211\\
0.55	0.1	-9.63489624652211\\
0.55	0.1125	-9.63489624652211\\
0.55	0.125	-9.63489624652211\\
0.55	0.1375	-9.63489624652211\\
0.55	0.15	-9.63489624652211\\
0.55	0.1625	-9.63489624652211\\
0.55	0.175	-9.63489624652211\\
0.55	0.1875	-9.63489624652211\\
0.55	0.2	-6.18249435544332\\
0.55	0.2125	-8.98182907924192\\
0.55	0.225	-8.96320840474985\\
0.55	0.2375	-8.94875354464876\\
0.55	0.25	-8.9398788492896\\
0.55	0.2625	-8.93757352839837\\
0.55	0.275	-8.94243209680727\\
0.55	0.2875	-8.95455972219992\\
0.55	0.3	-8.97382275618362\\
0.55	0.3125	-8.99980698392668\\
0.55	0.325	-9.03136733796769\\
0.55	0.3375	-5.9516609239004\\
0.55	0.35	6.78691199338649\\
0.55	0.3625	-9.63489624652211\\
0.55	0.375	-9.63489624652211\\
0.55	0.3875	-9.63489624652211\\
0.55	0.4	-9.63489624652211\\
0.55	0.4125	-9.63489624652211\\
0.55	0.425	-9.63489624652211\\
0.55	0.4375	-9.63489624652211\\
0.55	0.45	-9.63489624652211\\
0.55	0.4625	-9.63489624652211\\
0.55	0.475	-9.63489624652211\\
0.55	0.4875	-9.63489624652211\\
0.55	0.5	-9.63489624652211\\
0.55	0.5125	-9.63489624652211\\
0.55	0.525	-9.63489624652211\\
0.55	0.5375	-9.63489624652211\\
0.55	0.55	-9.63489624652211\\
0.55	0.5625	-9.63489624652211\\
0.55	0.575	-9.63489624652211\\
0.55	0.5875	-9.63489624652211\\
0.55	0.6	-9.63489624652211\\
0.55	0.6125	-9.63489624652211\\
0.55	0.625	5.1360599460922\\
0.55	0.6375	4.80590156020096\\
0.55	0.65	4.78243266131507\\
0.55	0.6625	4.7605702934878\\
0.55	0.675	4.74023033801242\\
0.55	0.6875	4.7213214211675\\
0.55	0.7	4.70374979263637\\
0.55	0.7125	4.68742558303546\\
0.55	0.725	4.67226519948078\\
0.55	0.7375	4.65819191044328\\
0.55	0.75	4.64513581775731\\
0.55	0.7625	4.63303354637267\\
0.55	0.775	4.62182781259236\\
0.55	0.7875	4.61146695168914\\
0.55	0.8	4.60190444713884\\
0.55	0.8125	4.59309848286381\\
0.55	0.825	4.58501152878531\\
0.55	0.8375	4.57760996373645\\
0.55	0.85	4.57086373639047\\
0.55	0.8625	4.56474606302856\\
0.55	0.875	4.5592331600275\\
0.55	0.8875	4.55430400861114\\
0.55	0.9	4.54994014921951\\
0.55	0.9125	4.5461255031484\\
0.55	0.925	4.54284621889567\\
0.55	0.9375	4.54009054166405\\
0.55	0.95	4.53784870321743\\
0.55	0.9625	4.53611283247049\\
0.55	0.975	4.53487688177666\\
0.55	0.9875	4.53413657514542\\
0.55	1	4.83393836433946\\
0.5625	0	-9.71035579035147\\
0.5625	0.0125	-9.71035579035147\\
0.5625	0.025	-9.71035579035147\\
0.5625	0.0375	-9.71035579035147\\
0.5625	0.05	-9.71035579035147\\
0.5625	0.0625	-9.71035579035147\\
0.5625	0.075	-9.71035579035147\\
0.5625	0.0875	-9.71035579035147\\
0.5625	0.1	-9.71035579035147\\
0.5625	0.1125	-9.71035579035147\\
0.5625	0.125	-9.71035579035147\\
0.5625	0.1375	-9.71035579035147\\
0.5625	0.15	-9.71035579035147\\
0.5625	0.1625	-9.71035579035147\\
0.5625	0.175	-9.71035579035147\\
0.5625	0.1875	-9.71035579035147\\
0.5625	0.2	-6.18251879767737\\
0.5625	0.2125	-8.99750664395416\\
0.5625	0.225	-8.97821648548313\\
0.5625	0.2375	-8.96326202450214\\
0.5625	0.25	-8.95408900629282\\
0.5625	0.2625	-8.95170721736179\\
0.5625	0.275	-8.95672743660235\\
0.5625	0.2875	-8.96926681520762\\
0.5625	0.3	-8.98920881527049\\
0.5625	0.3125	-9.0161597810482\\
0.5625	0.325	-9.04897806431072\\
0.5625	0.3375	-5.95167528879448\\
0.5625	0.35	6.78681370613945\\
0.5625	0.3625	-9.71035579035147\\
0.5625	0.375	-9.71035579035147\\
0.5625	0.3875	-9.71035579035147\\
0.5625	0.4	-9.71035579035147\\
0.5625	0.4125	-9.71035579035147\\
0.5625	0.425	-9.71035579035147\\
0.5625	0.4375	-9.71035579035147\\
0.5625	0.45	-9.71035579035147\\
0.5625	0.4625	-9.71035579035147\\
0.5625	0.475	-9.71035579035147\\
0.5625	0.4875	-9.71035579035147\\
0.5625	0.5	-9.71035579035147\\
0.5625	0.5125	-9.71035579035147\\
0.5625	0.525	-9.71035579035147\\
0.5625	0.5375	-9.71035579035147\\
0.5625	0.55	-9.71035579035147\\
0.5625	0.5625	-9.71035579035147\\
0.5625	0.575	-9.71035579035147\\
0.5625	0.5875	-9.71035579035147\\
0.5625	0.6	-9.71035579035147\\
0.5625	0.6125	-9.71035579035147\\
0.5625	0.625	5.13605774978457\\
0.5625	0.6375	4.8059005332839\\
0.5625	0.65	4.7824316884189\\
0.5625	0.6625	4.76056936835484\\
0.5625	0.675	4.74022945520857\\
0.5625	0.6875	4.72132057597561\\
0.5625	0.7	4.70374898095849\\
0.5625	0.7125	4.68742480130054\\
0.5625	0.725	4.67226444456389\\
0.5625	0.7375	4.65819117959729\\
0.5625	0.75	4.64513510855558\\
0.5625	0.7625	4.63303285666108\\
0.5625	0.775	4.62182714044917\\
0.5625	0.7875	4.61146629539134\\
0.5625	0.8	4.60190380513379\\
0.5625	0.8125	4.59309785374526\\
0.5625	0.825	4.58501091127311\\
0.5625	0.8375	4.57760935665916\\
0.5625	0.85	4.57086313867051\\
0.5625	0.8625	4.56474547366933\\
0.5625	0.875	4.55923257810226\\
0.5625	0.8875	4.55430343325329\\
0.5625	0.9	4.549939579614\\
0.5625	0.9125	4.54612493852413\\
0.5625	0.925	4.54284565851872\\
0.5625	0.9375	4.54008998483154\\
0.5625	0.95	4.53784814925189\\
0.5625	0.9625	4.53611228071473\\
0.5625	0.975	4.53487633158889\\
0.5625	0.9875	4.53413602589471\\
0.5625	1	4.83393726894097\\
0.575	0	-9.80097232476876\\
0.575	0.0125	-9.80097232476876\\
0.575	0.025	-9.80097232476876\\
0.575	0.0375	-9.80097232476876\\
0.575	0.05	-9.80097232476876\\
0.575	0.0625	-9.80097232476876\\
0.575	0.075	-9.80097232476876\\
0.575	0.0875	-9.80097232476876\\
0.575	0.1	-9.80097232476876\\
0.575	0.1125	-9.80097232476876\\
0.575	0.125	-9.80097232476876\\
0.575	0.1375	-9.80097232476876\\
0.575	0.15	-9.80097232476876\\
0.575	0.1625	-9.80097232476876\\
0.575	0.175	-9.80097232476876\\
0.575	0.1875	-9.80097232476876\\
0.575	0.2	-6.18254305605979\\
0.575	0.2125	-9.013645850114\\
0.575	0.225	-8.9936419156391\\
0.575	0.2375	-8.97815627933993\\
0.575	0.25	-8.96866668483305\\
0.575	0.2625	-8.96620382114649\\
0.575	0.275	-8.97139546427555\\
0.575	0.2875	-8.9843720844588\\
0.575	0.3	-9.0050369507369\\
0.575	0.3125	-9.03302120023418\\
0.575	0.325	-9.06719115696326\\
0.575	0.3375	-5.95168954530794\\
0.575	0.35	6.78671618565363\\
0.575	0.3625	-9.80097232476876\\
0.575	0.375	-9.80097232476876\\
0.575	0.3875	-9.80097232476876\\
0.575	0.4	-9.80097232476876\\
0.575	0.4125	-9.80097232476876\\
0.575	0.425	-9.80097232476876\\
0.575	0.4375	-9.80097232476876\\
0.575	0.45	-9.80097232476876\\
0.575	0.4625	-9.80097232476876\\
0.575	0.475	-9.80097232476876\\
0.575	0.4875	-9.80097232476876\\
0.575	0.5	-9.80097232476876\\
0.575	0.5125	-9.80097232476876\\
0.575	0.525	-9.80097232476876\\
0.575	0.5375	-9.80097232476876\\
0.575	0.55	-9.80097232476876\\
0.575	0.5625	-9.80097232476876\\
0.575	0.575	-9.80097232476876\\
0.575	0.5875	-9.80097232476876\\
0.575	0.6	-9.80097232476876\\
0.575	0.6125	-9.80097232476876\\
0.575	0.625	5.13605557013051\\
0.575	0.6375	4.80589951415074\\
0.575	0.65	4.78243072289702\\
0.575	0.6625	4.76056845023405\\
0.575	0.675	4.74022857909597\\
0.575	0.6875	4.72131973718981\\
0.575	0.7	4.70374817543263\\
0.575	0.7125	4.68742402549062\\
0.575	0.725	4.6722636953687\\
0.575	0.7375	4.65819045429053\\
0.575	0.75	4.64513440472899\\
0.575	0.7625	4.63303217217688\\
0.575	0.775	4.6218264734002\\
0.575	0.7875	4.61146564406764\\
0.575	0.8	4.60190316799448\\
0.575	0.8125	4.59309722939477\\
0.575	0.825	4.585010298441\\
0.575	0.8375	4.57760875418286\\
0.575	0.85	4.5708625454806\\
0.575	0.8625	4.56474488877677\\
0.575	0.875	4.55923200058735\\
0.575	0.8875	4.55430286225598\\
0.575	0.9	4.54993901432542\\
0.575	0.9125	4.54612437817905\\
0.575	0.925	4.54284510238876\\
0.575	0.9375	4.54008943221914\\
0.575	0.95	4.53784759948474\\
0.575	0.9625	4.5361117331406\\
0.575	0.975	4.53487578557088\\
0.575	0.9875	4.53413548080666\\
0.575	1	4.83393618184563\\
0.5875	0	-9.91334319553728\\
0.5875	0.0125	-9.91334319553728\\
0.5875	0.025	-9.91334319553728\\
0.5875	0.0375	-9.91334319553728\\
0.5875	0.05	-9.91334319553728\\
0.5875	0.0625	-9.91334319553728\\
0.5875	0.075	-9.91334319553728\\
0.5875	0.0875	-9.91334319553728\\
0.5875	0.1	-9.91334319553728\\
0.5875	0.1125	-9.91334319553728\\
0.5875	0.125	-9.91334319553728\\
0.5875	0.1375	-9.91334319553728\\
0.5875	0.15	-9.91334319553728\\
0.5875	0.1625	-9.91334319553728\\
0.5875	0.175	-9.91334319553728\\
0.5875	0.1875	-9.91334319553728\\
0.5875	0.2	-6.18256689361728\\
0.5875	0.2125	-9.0301107490582\\
0.5875	0.225	-9.00935205676255\\
0.5875	0.2375	-8.99330640022033\\
0.5875	0.25	-8.9834837063353\\
0.5875	0.2625	-8.98093561646212\\
0.5875	0.275	-8.9863074996868\\
0.5875	0.2875	-8.99974451022126\\
0.5875	0.3	-9.02117260491326\\
0.5875	0.3125	-9.05025238283387\\
0.5875	0.325	-9.08586358083231\\
0.5875	0.3375	-5.95170355418515\\
0.5875	0.35	6.78662038354622\\
0.5875	0.3625	-9.91334319553728\\
0.5875	0.375	-9.91334319553728\\
0.5875	0.3875	-9.91334319553728\\
0.5875	0.4	-9.91334319553728\\
0.5875	0.4125	-9.91334319553728\\
0.5875	0.425	-9.91334319553728\\
0.5875	0.4375	-9.91334319553728\\
0.5875	0.45	-9.91334319553728\\
0.5875	0.4625	-9.91334319553728\\
0.5875	0.475	-9.91334319553728\\
0.5875	0.4875	-9.91334319553728\\
0.5875	0.5	-9.91334319553728\\
0.5875	0.5125	-9.91334319553728\\
0.5875	0.525	-9.91334319553728\\
0.5875	0.5375	-9.91334319553728\\
0.5875	0.55	-9.91334319553728\\
0.5875	0.5625	-9.91334319553728\\
0.5875	0.575	-9.91334319553728\\
0.5875	0.5875	-9.91334319553728\\
0.5875	0.6	-9.91334319553728\\
0.5875	0.6125	-9.91334319553728\\
0.5875	0.625	5.13605342841748\\
0.5875	0.6375	4.80589851275488\\
0.5875	0.65	4.78242977417927\\
0.5875	0.6625	4.76056754809231\\
0.5875	0.675	4.74022771823121\\
0.5875	0.6875	4.72131891300216\\
0.5875	0.7	4.703747383926\\
0.5875	0.7125	4.68742326318272\\
0.5875	0.725	4.67226295921227\\
0.5875	0.7375	4.65818974160675\\
0.5875	0.75	4.64513371315152\\
0.5875	0.7625	4.63303149960514\\
0.5875	0.775	4.62182581796023\\
0.5875	0.7875	4.61146500407924\\
0.5875	0.8	4.6019025419436\\
0.5875	0.8125	4.59309661591012\\
0.5875	0.825	4.58500969627424\\
0.5875	0.8375	4.57760816219168\\
0.5875	0.85	4.57086196261418\\
0.5875	0.8625	4.5647443140633\\
0.5875	0.875	4.55923143312312\\
0.5875	0.8875	4.55430230119591\\
0.5875	0.9	4.54993845887473\\
0.5875	0.9125	4.5461238275858\\
0.5875	0.925	4.54284455593728\\
0.5875	0.9375	4.54008888922401\\
0.5875	0.95	4.53784705928533\\
0.5875	0.9625	4.53611119509605\\
0.5875	0.975	4.53487524905535\\
0.5875	0.9875	4.5341349452049\\
0.5875	1	4.83393511367058\\
0.6	0	-10.0606686612574\\
0.6	0.0125	-10.0606686612574\\
0.6	0.025	-10.0606686612574\\
0.6	0.0375	-10.0606686612574\\
0.6	0.05	-10.0606686612574\\
0.6	0.0625	-10.0606686612574\\
0.6	0.075	-10.0606686612574\\
0.6	0.0875	-10.0606686612574\\
0.6	0.1	-10.0606686612574\\
0.6	0.1125	-10.0606686612574\\
0.6	0.125	-10.0606686612574\\
0.6	0.1375	-10.0606686612574\\
0.6	0.15	-10.0606686612574\\
0.6	0.1625	-10.0606686612574\\
0.6	0.175	-10.0606686612574\\
0.6	0.1875	-10.0606686612574\\
0.6	0.2	-6.18259011728382\\
0.6	0.2125	-9.04677432396905\\
0.6	0.225	-9.02522348035901\\
0.6	0.2375	-9.00859187750363\\
0.6	0.25	-8.99842139574009\\
0.6	0.2625	-8.99578440903449\\
0.6	0.275	-9.00134433720923\\
0.6	0.2875	-9.01526239893344\\
0.6	0.3	-9.03749027608566\\
0.6	0.3125	-9.06772310027132\\
0.6	0.325	-9.10486034458744\\
0.6	0.3375	-5.95171720198547\\
0.6	0.35	6.78652707401461\\
0.6	0.3625	-10.0606686612574\\
0.6	0.375	-10.0606686612574\\
0.6	0.3875	-10.0606686612574\\
0.6	0.4	-10.0606686612574\\
0.6	0.4125	-10.0606686612574\\
0.6	0.425	-10.0606686612574\\
0.6	0.4375	-10.0606686612574\\
0.6	0.45	-10.0606686612574\\
0.6	0.4625	-10.0606686612574\\
0.6	0.475	-10.0606686612574\\
0.6	0.4875	-10.0606686612574\\
0.6	0.5	-10.0606686612574\\
0.6	0.5125	-10.0606686612574\\
0.6	0.525	-10.0606686612574\\
0.6	0.5375	-10.0606686612574\\
0.6	0.55	-10.0606686612574\\
0.6	0.5625	-10.0606686612574\\
0.6	0.575	-10.0606686612574\\
0.6	0.5875	-10.0606686612574\\
0.6	0.6	-10.0606686612574\\
0.6	0.6125	-10.0606686612574\\
0.6	0.625	5.13605134198341\\
0.6	0.6375	4.80589753720314\\
0.6	0.65	4.78242884994601\\
0.6	0.6625	4.76056666923293\\
0.6	0.675	4.74022687958348\\
0.6	0.6875	4.7213181100849\\
0.6	0.7	4.70374661284628\\
0.6	0.7125	4.68742252054813\\
0.6	0.725	4.67226224205421\\
0.6	0.7375	4.65818904731552\\
0.6	0.75	4.64513303942188\\
0.6	0.7625	4.63303084439071\\
0.6	0.775	4.62182517943541\\
0.6	0.7875	4.61146438060721\\
0.6	0.8	4.60190193204938\\
0.6	0.8125	4.59309601825782\\
0.6	0.825	4.58500910964773\\
0.6	0.8375	4.57760758547813\\
0.6	0.85	4.5708613947899\\
0.6	0.8625	4.56474375418154\\
0.6	0.875	4.55923088030351\\
0.6	0.8875	4.55430175461519\\
0.6	0.9	4.54993791775861\\
0.6	0.9125	4.54612329120176\\
0.6	0.925	4.54284402358813\\
0.6	0.9375	4.54008836024199\\
0.6	0.95	4.53784653302688\\
0.6	0.9625	4.53611067093684\\
0.6	0.975	4.53487472638572\\
0.6	0.9875	4.53413442342546\\
0.6	1	4.83393407306327\\
0.6125	0	-10.2771372137764\\
0.6125	0.0125	-10.2771372137764\\
0.6125	0.025	-10.2771372137764\\
0.6125	0.0375	-10.2771372137764\\
0.6125	0.05	-10.2771372137764\\
0.6125	0.0625	-10.2771372137764\\
0.6125	0.075	-10.2771372137764\\
0.6125	0.0875	-10.2771372137764\\
0.6125	0.1	-10.2771372137764\\
0.6125	0.1125	-10.2771372137764\\
0.6125	0.125	-10.2771372137764\\
0.6125	0.1375	-10.2771372137764\\
0.6125	0.15	-10.2771372137764\\
0.6125	0.1625	-10.2771372137764\\
0.6125	0.175	-10.2771372137764\\
0.6125	0.1875	-10.2771372137764\\
0.6125	0.2	-6.1826126897845\\
0.6125	0.2125	-9.06360654886593\\
0.6125	0.225	-9.0412256274292\\
0.6125	0.2375	-9.02398201477223\\
0.6125	0.25	-9.01344907228212\\
0.6125	0.2625	-9.01071953335795\\
0.6125	0.275	-9.01647528446187\\
0.6125	0.2875	-9.03089508357234\\
0.6125	0.3	-9.05395965468845\\
0.6125	0.3125	-9.08540431030973\\
0.6125	0.325	-9.12415559968909\\
0.6125	0.3375	-5.95173046682821\\
0.6125	0.35	6.78643640476746\\
0.6125	0.3625	-10.2771372137764\\
0.6125	0.375	-10.2771372137764\\
0.6125	0.3875	-10.2771372137764\\
0.6125	0.4	-10.2771372137764\\
0.6125	0.4125	-10.2771372137764\\
0.6125	0.425	-10.2771372137764\\
0.6125	0.4375	-10.2771372137764\\
0.6125	0.45	-10.2771372137764\\
0.6125	0.4625	-10.2771372137764\\
0.6125	0.475	-10.2771372137764\\
0.6125	0.4875	-10.2771372137764\\
0.6125	0.5	-10.2771372137764\\
0.6125	0.5125	-10.2771372137764\\
0.6125	0.525	-10.2771372137764\\
0.6125	0.5375	-10.2771372137764\\
0.6125	0.55	-10.2771372137764\\
0.6125	0.5625	-10.2771372137764\\
0.6125	0.575	-10.2771372137764\\
0.6125	0.5875	-10.2771372137764\\
0.6125	0.6	-10.2771372137764\\
0.6125	0.6125	-10.2771372137764\\
0.6125	0.625	5.13604931416716\\
0.6125	0.6375	4.80589658905688\\
0.6125	0.65	4.78242795167647\\
0.6125	0.6625	4.76056581506254\\
0.6125	0.675	4.74022606449502\\
0.6125	0.6875	4.72131732972312\\
0.6125	0.7	4.70374586342761\\
0.6125	0.7125	4.68742179877546\\
0.6125	0.725	4.67226154504236\\
0.6125	0.7375	4.6581883725281\\
0.6125	0.75	4.64513238461839\\
0.6125	0.7625	4.63303020758229\\
0.6125	0.775	4.62182455884775\\
0.6125	0.7875	4.61146377464946\\
0.6125	0.8	4.60190133928799\\
0.6125	0.8125	4.59309543739444\\
0.6125	0.825	4.5850085395004\\
0.6125	0.8375	4.57760702496528\\
0.6125	0.85	4.57086084291659\\
0.6125	0.8625	4.56474321002763\\
0.6125	0.875	4.55923034301336\\
0.6125	0.8875	4.55430122338866\\
0.6125	0.9	4.54993739184316\\
0.6125	0.9125	4.54612276988547\\
0.6125	0.925	4.54284350619335\\
0.6125	0.9375	4.54008784611977\\
0.6125	0.95	4.53784602155172\\
0.6125	0.9625	4.53611016150195\\
0.6125	0.975	4.53487421839855\\
0.6125	0.9875	4.53413391630347\\
0.6125	1	4.83393306168914\\
0.625	0	7.8598156424018\\
0.625	0.0125	7.8598156424018\\
0.625	0.025	7.8598156424018\\
0.625	0.0375	7.8598156424018\\
0.625	0.05	7.8598156424018\\
0.625	0.0625	7.8598156424018\\
0.625	0.075	7.8598156424018\\
0.625	0.0875	7.8598156424018\\
0.625	0.1	7.8598156424018\\
0.625	0.1125	7.8598156424018\\
0.625	0.125	7.8598156424018\\
0.625	0.1375	7.8598156424018\\
0.625	0.15	7.8598156424018\\
0.625	0.1625	7.8598156424018\\
0.625	0.175	7.8598156424018\\
0.625	0.1875	7.8598156424018\\
0.625	0.2	-6.19187808624345\\
0.625	0.2125	7.88609771657519\\
0.625	0.225	7.88762659115745\\
0.625	0.2375	7.88886338640223\\
0.625	0.25	7.88964519248179\\
0.625	0.2625	7.88985113872165\\
0.625	0.275	7.88941848288474\\
0.625	0.2875	7.88836121821887\\
0.625	0.3	7.88674640382423\\
0.625	0.3125	7.88468730984088\\
0.625	0.325	7.88235829344964\\
0.625	0.3375	-5.95715128590337\\
0.625	0.35	6.75109586557415\\
0.625	0.3625	7.8598156424018\\
0.625	0.375	7.8598156424018\\
0.625	0.3875	7.8598156424018\\
0.625	0.4	7.8598156424018\\
0.625	0.4125	7.8598156424018\\
0.625	0.425	7.8598156424018\\
0.625	0.4375	7.8598156424018\\
0.625	0.45	7.8598156424018\\
0.625	0.4625	7.8598156424018\\
0.625	0.475	7.8598156424018\\
0.625	0.4875	7.8598156424018\\
0.625	0.5	7.8598156424018\\
0.625	0.5125	7.8598156424018\\
0.625	0.525	7.8598156424018\\
0.625	0.5375	7.8598156424018\\
0.625	0.55	7.8598156424018\\
0.625	0.5625	7.8598156424018\\
0.625	0.575	7.8598156424018\\
0.625	0.5875	7.8598156424018\\
0.625	0.6	7.8598156424018\\
0.625	0.6125	7.8598156424018\\
0.625	0.625	5.13522657015042\\
0.625	0.6375	4.80551170405514\\
0.625	0.65	4.78206330482256\\
0.625	0.6625	4.76021906281651\\
0.625	0.675	4.73989517158405\\
0.625	0.6875	4.72100052928371\\
0.625	0.7	4.70344162043204\\
0.625	0.7125	4.68712877548943\\
0.625	0.725	4.67197857080009\\
0.625	0.7375	4.65791441815111\\
0.625	0.75	4.64486654095595\\
0.625	0.7625	4.63277166755722\\
0.625	0.775	4.62157260242713\\
0.625	0.7875	4.61121775623509\\
0.625	0.8	4.60166067710151\\
0.625	0.8125	4.59285960450553\\
0.625	0.825	4.58477705620938\\
0.625	0.8375	4.57737945230356\\
0.625	0.85	4.57063677707171\\
0.625	0.8625	4.56452227753394\\
0.625	0.875	4.55901219657805\\
0.625	0.8875	4.55408553824512\\
0.625	0.9	4.54972386254223\\
0.625	0.9125	4.5459111074496\\
0.625	0.925	4.542633435571\\
0.625	0.9375	4.53987910388616\\
0.625	0.95	4.53763835381059\\
0.625	0.9625	4.53590332194776\\
0.625	0.975	4.53466796650528\\
0.625	0.9875	4.53392801560621\\
0.625	1	4.83352252248946\\
0.6375	0	7.50166792595845\\
0.6375	0.0125	7.50166792595845\\
0.6375	0.025	7.50166792595845\\
0.6375	0.0375	7.50166792595845\\
0.6375	0.05	7.50166792595845\\
0.6375	0.0625	7.50166792595845\\
0.6375	0.075	7.50166792595845\\
0.6375	0.0875	7.50166792595845\\
0.6375	0.1	7.50166792595845\\
0.6375	0.1125	7.50166792595845\\
0.6375	0.125	7.50166792595845\\
0.6375	0.1375	7.50166792595845\\
0.6375	0.15	7.50166792595845\\
0.6375	0.1625	7.50166792595845\\
0.6375	0.175	7.50166792595845\\
0.6375	0.1875	7.50166792595845\\
0.6375	0.2	-6.20399749514715\\
0.6375	0.2125	7.51299422420805\\
0.6375	0.225	7.5136411099189\\
0.6375	0.2375	7.51416345224586\\
0.6375	0.25	7.51449319337876\\
0.6375	0.2625	7.51457999789078\\
0.6375	0.275	7.51439760975859\\
0.6375	0.2875	7.5139514724968\\
0.6375	0.3	7.51326885224454\\
0.6375	0.3125	7.51239629842997\\
0.6375	0.325	7.51140648905334\\
0.6375	0.3375	-5.9641692848671\\
0.6375	0.35	6.70980585031502\\
0.6375	0.3625	7.50166792595845\\
0.6375	0.375	7.50166792595845\\
0.6375	0.3875	7.50166792595845\\
0.6375	0.4	7.50166792595845\\
0.6375	0.4125	7.50166792595845\\
0.6375	0.425	7.50166792595845\\
0.6375	0.4375	7.50166792595845\\
0.6375	0.45	7.50166792595845\\
0.6375	0.4625	7.50166792595845\\
0.6375	0.475	7.50166792595845\\
0.6375	0.4875	7.50166792595845\\
0.6375	0.5	7.50166792595845\\
0.6375	0.5125	7.50166792595845\\
0.6375	0.525	7.50166792595845\\
0.6375	0.5375	7.50166792595845\\
0.6375	0.55	7.50166792595845\\
0.6375	0.5625	7.50166792595845\\
0.6375	0.575	7.50166792595845\\
0.6375	0.5875	7.50166792595845\\
0.6375	0.6	7.50166792595845\\
0.6375	0.6125	7.50166792595845\\
0.6375	0.625	5.13417881374081\\
0.6375	0.6375	4.80502099500685\\
0.6375	0.65	4.78159837376495\\
0.6375	0.6625	4.75977692698148\\
0.6375	0.675	4.73947324010458\\
0.6375	0.6875	4.72059655263229\\
0.6375	0.7	4.70305364398871\\
0.6375	0.7125	4.68675509565501\\
0.6375	0.725	4.67161769657787\\
0.6375	0.7375	4.65756503862104\\
0.6375	0.75	4.64452749798257\\
0.6375	0.7625	4.632441932951\\
0.6375	0.775	4.62125125882296\\
0.6375	0.7875	4.61090398104679\\
0.6375	0.8	4.60135372901265\\
0.6375	0.8125	4.59255881204988\\
0.6375	0.825	4.58448180807405\\
0.6375	0.8375	4.57708918905448\\
0.6375	0.85	4.57035098405519\\
0.6375	0.8625	4.56424047875288\\
0.6375	0.875	4.55873394937645\\
0.6375	0.8875	4.55381042866386\\
0.6375	0.9	4.54945150123218\\
0.6375	0.9125	4.54564112604689\\
0.6375	0.925	4.54236548345419\\
0.6375	0.9375	4.53961284524735\\
0.6375	0.95	4.53737346498226\\
0.6375	0.9625	4.535639488934\\
0.6375	0.975	4.53440488267414\\
0.6375	0.9875	4.53366537950024\\
0.6375	1	4.83299914077557\\
0.65	0	7.43554990729779\\
0.65	0.0125	7.43554990729779\\
0.65	0.025	7.43554990729779\\
0.65	0.0375	7.43554990729779\\
0.65	0.05	7.43554990729779\\
0.65	0.0625	7.43554990729779\\
0.65	0.075	7.43554990729779\\
0.65	0.0875	7.43554990729779\\
0.65	0.1	7.43554990729779\\
0.65	0.1125	7.43554990729779\\
0.65	0.125	7.43554990729779\\
0.65	0.1375	7.43554990729779\\
0.65	0.15	7.43554990729779\\
0.65	0.1625	7.43554990729779\\
0.65	0.175	7.43554990729779\\
0.65	0.1875	7.43554990729779\\
0.65	0.2	-6.20761103844028\\
0.65	0.2125	7.44525868322624\\
0.65	0.225	7.4458120910429\\
0.65	0.2375	7.44625886559052\\
0.65	0.25	7.44654086270777\\
0.65	0.2625	7.44661509343007\\
0.65	0.275	7.44645912206191\\
0.65	0.2875	7.44607756253354\\
0.65	0.3	7.44549364082671\\
0.65	0.3125	7.44474705453123\\
0.65	0.325	7.44389987849733\\
0.65	0.3375	-5.9662458109111\\
0.65	0.35	6.69842348588131\\
0.65	0.3625	7.43554990729779\\
0.65	0.375	7.43554990729779\\
0.65	0.3875	7.43554990729779\\
0.65	0.4	7.43554990729779\\
0.65	0.4125	7.43554990729779\\
0.65	0.425	7.43554990729779\\
0.65	0.4375	7.43554990729779\\
0.65	0.45	7.43554990729779\\
0.65	0.4625	7.43554990729779\\
0.65	0.475	7.43554990729779\\
0.65	0.4875	7.43554990729779\\
0.65	0.5	7.43554990729779\\
0.65	0.5125	7.43554990729779\\
0.65	0.525	7.43554990729779\\
0.65	0.5375	7.43554990729779\\
0.65	0.55	7.43554990729779\\
0.65	0.5625	7.43554990729779\\
0.65	0.575	7.43554990729779\\
0.65	0.5875	7.43554990729779\\
0.65	0.6	7.43554990729779\\
0.65	0.6125	7.43554990729779\\
0.65	0.625	5.13387250746159\\
0.65	0.6375	4.804877419799\\
0.65	0.65	4.78146233565131\\
0.65	0.6625	4.75964755432755\\
0.65	0.675	4.7393497757033\\
0.65	0.6875	4.72047833896439\\
0.65	0.7	4.70294010967898\\
0.65	0.7125	4.686645742664\\
0.65	0.725	4.67151208898593\\
0.65	0.7375	4.65746279313044\\
0.65	0.75	4.64442827594659\\
0.65	0.7625	4.63234543370262\\
0.65	0.775	4.62115721408865\\
0.65	0.7875	4.61081215025835\\
0.65	0.8	4.60126389535976\\
0.65	0.8125	4.59247077914291\\
0.65	0.825	4.58439539711006\\
0.65	0.8375	4.57700423639869\\
0.65	0.85	4.57026733916618\\
0.65	0.8625	4.5641580023924\\
0.65	0.875	4.55865251205547\\
0.65	0.8875	4.55372990928489\\
0.65	0.9	4.54937178589431\\
0.65	0.9125	4.54556210698596\\
0.65	0.925	4.54228705809464\\
0.65	0.9375	4.53953491534573\\
0.65	0.95	4.53729593584555\\
0.65	0.9625	4.53556226869766\\
0.65	0.975	4.53432788162724\\
0.65	0.9875	4.53358850944517\\
0.65	1	4.8328460134057\\
0.6625	0	7.37208684991086\\
0.6625	0.0125	7.37208684991086\\
0.6625	0.025	7.37208684991086\\
0.6625	0.0375	7.37208684991086\\
0.6625	0.05	7.37208684991086\\
0.6625	0.0625	7.37208684991086\\
0.6625	0.075	7.37208684991086\\
0.6625	0.0875	7.37208684991086\\
0.6625	0.1	7.37208684991086\\
0.6625	0.1125	7.37208684991086\\
0.6625	0.125	7.37208684991086\\
0.6625	0.1375	7.37208684991086\\
0.6625	0.15	7.37208684991086\\
0.6625	0.1625	7.37208684991086\\
0.6625	0.175	7.37208684991086\\
0.6625	0.1875	7.37208684991086\\
0.6625	0.2	-6.21167293966121\\
0.6625	0.2125	7.3804628630834\\
0.6625	0.225	7.38093952571199\\
0.6625	0.2375	7.38132428122718\\
0.6625	0.25	7.38156710460737\\
0.6625	0.2625	7.38163101989808\\
0.6625	0.275	7.38149672124888\\
0.6625	0.2875	7.38116815238879\\
0.6625	0.3	7.38066524765102\\
0.6625	0.3125	7.38002211085343\\
0.6625	0.325	7.37929213694567\\
0.6625	0.3375	-5.9685712070225\\
0.6625	0.35	6.68608313098013\\
0.6625	0.3625	7.37208684991086\\
0.6625	0.375	7.37208684991086\\
0.6625	0.3875	7.37208684991086\\
0.6625	0.4	7.37208684991086\\
0.6625	0.4125	7.37208684991086\\
0.6625	0.425	7.37208684991086\\
0.6625	0.4375	7.37208684991086\\
0.6625	0.45	7.37208684991086\\
0.6625	0.4625	7.37208684991086\\
0.6625	0.475	7.37208684991086\\
0.6625	0.4875	7.37208684991086\\
0.6625	0.5	7.37208684991086\\
0.6625	0.5125	7.37208684991086\\
0.6625	0.525	7.37208684991086\\
0.6625	0.5375	7.37208684991086\\
0.6625	0.55	7.37208684991086\\
0.6625	0.5625	7.37208684991086\\
0.6625	0.575	7.37208684991086\\
0.6625	0.5875	7.37208684991086\\
0.6625	0.6	7.37208684991086\\
0.6625	0.6125	7.37208684991086\\
0.6625	0.625	5.13353147875832\\
0.6625	0.6375	4.80471750582644\\
0.6625	0.65	4.7813108137106\\
0.6625	0.6625	4.75950345417055\\
0.6625	0.675	4.73921225440462\\
0.6625	0.6875	4.72034666453294\\
0.6625	0.7	4.70281364599528\\
0.6625	0.7125	4.68652393523146\\
0.6625	0.725	4.67139445245167\\
0.6625	0.7375	4.65734890071663\\
0.6625	0.75	4.64431775058006\\
0.6625	0.7625	4.63223794059024\\
0.6625	0.775	4.62105245449988\\
0.6625	0.7875	4.61070985630715\\
0.6625	0.8	4.60116382561058\\
0.6625	0.8125	4.59237271489593\\
0.6625	0.825	4.58429913924634\\
0.6625	0.8375	4.57690960268782\\
0.6625	0.85	4.57017416195636\\
0.6625	0.8625	4.56406612661742\\
0.6625	0.875	4.55856179350471\\
0.6625	0.8875	4.55364021309156\\
0.6625	0.9	4.54928298520509\\
0.6625	0.9125	4.54547408178092\\
0.6625	0.925	4.54219969413147\\
0.6625	0.9375	4.5394481032061\\
0.6625	0.95	4.53720957006469\\
0.6625	0.9625	4.53547624696046\\
0.6625	0.975	4.53424210401676\\
0.6625	0.9875	4.53350287772966\\
0.6625	1	4.83267546420525\\
0.675	0	7.31126149371233\\
0.675	0.0125	7.31126149371233\\
0.675	0.025	7.31126149371233\\
0.675	0.0375	7.31126149371233\\
0.675	0.05	7.31126149371233\\
0.675	0.0625	7.31126149371233\\
0.675	0.075	7.31126149371233\\
0.675	0.0875	7.31126149371233\\
0.675	0.1	7.31126149371233\\
0.675	0.1125	7.31126149371233\\
0.675	0.125	7.31126149371233\\
0.675	0.1375	7.31126149371233\\
0.675	0.15	7.31126149371233\\
0.675	0.1625	7.31126149371233\\
0.675	0.175	7.31126149371233\\
0.675	0.1875	7.31126149371233\\
0.675	0.2	-6.21620926836523\\
0.675	0.2125	7.31853362501589\\
0.675	0.225	7.31894691052927\\
0.675	0.2375	7.31928046490407\\
0.675	0.25	7.31949095444413\\
0.675	0.2625	7.31954635630585\\
0.675	0.275	7.31942994479554\\
0.675	0.2875	7.31914511757092\\
0.675	0.3	7.3187091078762\\
0.675	0.3125	7.318151421604\\
0.675	0.325	7.31751830298201\\
0.675	0.3375	-5.97115720959851\\
0.675	0.35	6.67283340755499\\
0.675	0.3625	7.31126149371233\\
0.675	0.375	7.31126149371233\\
0.675	0.3875	7.31126149371233\\
0.675	0.4	7.31126149371233\\
0.675	0.4125	7.31126149371233\\
0.675	0.425	7.31126149371233\\
0.675	0.4375	7.31126149371233\\
0.675	0.45	7.31126149371233\\
0.675	0.4625	7.31126149371233\\
0.675	0.475	7.31126149371233\\
0.675	0.4875	7.31126149371233\\
0.675	0.5	7.31126149371233\\
0.675	0.5125	7.31126149371233\\
0.675	0.525	7.31126149371233\\
0.675	0.5375	7.31126149371233\\
0.675	0.55	7.31126149371233\\
0.675	0.5625	7.31126149371233\\
0.675	0.575	7.31126149371233\\
0.675	0.5875	7.31126149371233\\
0.675	0.6	7.31126149371233\\
0.675	0.6125	7.31126149371233\\
0.675	0.625	5.13315468087658\\
0.675	0.6375	4.80454074154704\\
0.675	0.65	4.78114332233409\\
0.675	0.6625	4.75934416392085\\
0.675	0.675	4.73906023408948\\
0.675	0.6875	4.72020110546386\\
0.675	0.7	4.70267384536472\\
0.675	0.7125	4.68638928038392\\
0.675	0.725	4.67126440710563\\
0.675	0.7375	4.65722299329456\\
0.675	0.75	4.64419556441267\\
0.675	0.7625	4.63211910571673\\
0.675	0.775	4.62093664080089\\
0.675	0.7875	4.61059676774111\\
0.675	0.8	4.60105319536008\\
0.675	0.8125	4.5922643012641\\
0.675	0.825	4.58419272217173\\
0.675	0.8375	4.57680498076993\\
0.675	0.85	4.57007114990366\\
0.675	0.8625	4.56396455304544\\
0.675	0.875	4.55846149902454\\
0.675	0.8875	4.55354104863953\\
0.675	0.9	4.54918481057278\\
0.675	0.9125	4.54537676431121\\
0.675	0.925	4.54210310755196\\
0.675	0.9375	4.53935212657525\\
0.675	0.95	4.53711408681004\\
0.675	0.9625	4.5353811439902\\
0.675	0.975	4.53414727088934\\
0.675	0.9875	4.5334082058658\\
0.675	1	4.83248694891131\\
0.6875	0	7.25333014812744\\
0.6875	0.0125	7.25333014812744\\
0.6875	0.025	7.25333014812744\\
0.6875	0.0375	7.25333014812744\\
0.6875	0.05	7.25333014812744\\
0.6875	0.0625	7.25333014812744\\
0.6875	0.075	7.25333014812744\\
0.6875	0.0875	7.25333014812744\\
0.6875	0.1	7.25333014812744\\
0.6875	0.1125	7.25333014812744\\
0.6875	0.125	7.25333014812744\\
0.6875	0.1375	7.25333014812744\\
0.6875	0.15	7.25333014812744\\
0.6875	0.1625	7.25333014812744\\
0.6875	0.175	7.25333014812744\\
0.6875	0.1875	7.25333014812744\\
0.6875	0.2	-6.22121710914281\\
0.6875	0.2125	7.25968746937031\\
0.6875	0.225	7.26004836185164\\
0.6875	0.2375	7.26033959911163\\
0.6875	0.25	7.26052336982222\\
0.6875	0.2625	7.26057173727979\\
0.6875	0.275	7.26047010569536\\
0.6875	0.2875	7.26022142633908\\
0.6875	0.3	7.25984071123533\\
0.6875	0.3125	7.25935367991373\\
0.6875	0.325	7.25880067700864\\
0.6875	0.3375	-5.9739985077818\\
0.6875	0.35	6.65881352619161\\
0.6875	0.3625	7.25333014812744\\
0.6875	0.375	7.25333014812744\\
0.6875	0.3875	7.25333014812744\\
0.6875	0.4	7.25333014812744\\
0.6875	0.4125	7.25333014812744\\
0.6875	0.425	7.25333014812744\\
0.6875	0.4375	7.25333014812744\\
0.6875	0.45	7.25333014812744\\
0.6875	0.4625	7.25333014812744\\
0.6875	0.475	7.25333014812744\\
0.6875	0.4875	7.25333014812744\\
0.6875	0.5	7.25333014812744\\
0.6875	0.5125	7.25333014812744\\
0.6875	0.525	7.25333014812744\\
0.6875	0.5375	7.25333014812744\\
0.6875	0.55	7.25333014812744\\
0.6875	0.5625	7.25333014812744\\
0.6875	0.575	7.25333014812744\\
0.6875	0.5875	7.25333014812744\\
0.6875	0.6	7.25333014812744\\
0.6875	0.6125	7.25333014812744\\
0.6875	0.625	5.1327436363478\\
0.6875	0.6375	4.80434781854736\\
0.6875	0.65	4.78096051582921\\
0.6875	0.6625	4.75917030500743\\
0.6875	0.675	4.73889430711381\\
0.6875	0.6875	4.72004222833095\\
0.6875	0.7	4.70252125142861\\
0.6875	0.7125	4.68624230130608\\
0.6875	0.725	4.67112245783674\\
0.6875	0.7375	4.6570855593524\\
0.6875	0.75	4.64406219120213\\
0.6875	0.7625	4.63198938958904\\
0.6875	0.775	4.62081022156555\\
0.6875	0.7875	4.61047332238039\\
0.6875	0.8	4.60093243273578\\
0.6875	0.8125	4.59214595764196\\
0.6875	0.825	4.58407655742015\\
0.6875	0.8375	4.57669077511565\\
0.6875	0.85	4.56995870114804\\
0.6875	0.8625	4.56385367416251\\
0.6875	0.875	4.5583520160758\\
0.6875	0.8875	4.55343279895181\\
0.6875	0.9	4.54907764113454\\
0.6875	0.9125	4.54527053034996\\
0.6875	0.925	4.5419976712615\\
0.6875	0.9375	4.53924735596592\\
0.6875	0.95	4.53700985465929\\
0.6875	0.9625	4.53527732687331\\
0.6875	0.975	4.53404374827333\\
0.6875	0.9875	4.5333048592497\\
0.6875	1	4.83228120651058\\
0.7	0	7.19835914075045\\
0.7	0.0125	7.19835914075045\\
0.7	0.025	7.19835914075045\\
0.7	0.0375	7.19835914075045\\
0.7	0.05	7.19835914075045\\
0.7	0.0625	7.19835914075045\\
0.7	0.075	7.19835914075045\\
0.7	0.0875	7.19835914075045\\
0.7	0.1	7.19835914075045\\
0.7	0.1125	7.19835914075045\\
0.7	0.125	7.19835914075045\\
0.7	0.1375	7.19835914075045\\
0.7	0.15	7.19835914075045\\
0.7	0.1625	7.19835914075045\\
0.7	0.175	7.19835914075045\\
0.7	0.1875	7.19835914075045\\
0.7	0.2	-6.22669396850936\\
0.7	0.2125	7.20395573288663\\
0.7	0.225	7.20427314563165\\
0.7	0.2375	7.20452927192631\\
0.7	0.25	7.20469087696046\\
0.7	0.2625	7.20473340916056\\
0.7	0.275	7.20464403818516\\
0.7	0.2875	7.2044253483167\\
0.7	0.3	7.20409051630448\\
0.7	0.3125	7.20366212955919\\
0.7	0.325	7.20317564492405\\
0.7	0.3375	-5.97708967217103\\
0.7	0.35	6.64415658406333\\
0.7	0.3625	7.19835914075045\\
0.7	0.375	7.19835914075045\\
0.7	0.3875	7.19835914075045\\
0.7	0.4	7.19835914075045\\
0.7	0.4125	7.19835914075045\\
0.7	0.425	7.19835914075045\\
0.7	0.4375	7.19835914075045\\
0.7	0.45	7.19835914075045\\
0.7	0.4625	7.19835914075045\\
0.7	0.475	7.19835914075045\\
0.7	0.4875	7.19835914075045\\
0.7	0.5	7.19835914075045\\
0.7	0.5125	7.19835914075045\\
0.7	0.525	7.19835914075045\\
0.7	0.5375	7.19835914075045\\
0.7	0.55	7.19835914075045\\
0.7	0.5625	7.19835914075045\\
0.7	0.575	7.19835914075045\\
0.7	0.5875	7.19835914075045\\
0.7	0.6	7.19835914075045\\
0.7	0.6125	7.19835914075045\\
0.7	0.625	5.13229992484239\\
0.7	0.6375	4.80413945460747\\
0.7	0.65	4.78076307329383\\
0.7	0.6625	4.75898252241141\\
0.7	0.675	4.73871508828991\\
0.7	0.6875	4.71987062119218\\
0.7	0.7	4.70235642844717\\
0.7	0.7125	4.68608354102939\\
0.7	0.725	4.67096912868982\\
0.7	0.7375	4.6569371059147\\
0.7	0.75	4.64391812268591\\
0.7	0.7625	4.6318492701931\\
0.7	0.775	4.62067366239552\\
0.7	0.7875	4.6103399746663\\
0.7	0.8	4.60080198211979\\
0.7	0.8125	4.59201811934827\\
0.7	0.825	4.58395107215241\\
0.7	0.8375	4.57656740555524\\
0.7	0.85	4.56983722894947\\
0.7	0.8625	4.56373389736068\\
0.7	0.875	4.55823374683513\\
0.7	0.8875	4.55331586159923\\
0.7	0.9	4.54896187042824\\
0.7	0.9125	4.54515576994363\\
0.7	0.925	4.54188377233026\\
0.7	0.9375	4.53913417596501\\
0.7	0.95	4.53689725619103\\
0.7	0.9625	4.53516517664064\\
0.7	0.975	4.53393191610145\\
0.7	0.9875	4.53319321715783\\
0.7	1	4.83205900396556\\
0.7125	0	7.14640724136154\\
0.7125	0.0125	7.14640724136154\\
0.7125	0.025	7.14640724136154\\
0.7125	0.0375	7.14640724136154\\
0.7125	0.05	7.14640724136154\\
0.7125	0.0625	7.14640724136154\\
0.7125	0.075	7.14640724136154\\
0.7125	0.0875	7.14640724136154\\
0.7125	0.1	7.14640724136154\\
0.7125	0.1125	7.14640724136154\\
0.7125	0.125	7.14640724136154\\
0.7125	0.1375	7.14640724136154\\
0.7125	0.15	7.14640724136154\\
0.7125	0.1625	7.14640724136154\\
0.7125	0.175	7.14640724136154\\
0.7125	0.1875	7.14640724136154\\
0.7125	0.2	-6.23262504169921\\
0.7125	0.2125	7.15136922234837\\
0.7125	0.225	7.15165042521728\\
0.7125	0.2375	7.15187731598788\\
0.7125	0.25	7.15202046676238\\
0.7125	0.2625	7.1520581410466\\
0.7125	0.275	7.15197897730117\\
0.7125	0.2875	7.15178525657514\\
0.7125	0.3	7.15148863277971\\
0.7125	0.3125	7.15110909189308\\
0.7125	0.325	7.15067802585796\\
0.7125	0.3375	-5.98041802946646\\
0.7125	0.35	6.62901946610428\\
0.7125	0.3625	7.14640724136154\\
0.7125	0.375	7.14640724136154\\
0.7125	0.3875	7.14640724136154\\
0.7125	0.4	7.14640724136154\\
0.7125	0.4125	7.14640724136154\\
0.7125	0.425	7.14640724136154\\
0.7125	0.4375	7.14640724136154\\
0.7125	0.45	7.14640724136154\\
0.7125	0.4625	7.14640724136154\\
0.7125	0.475	7.14640724136154\\
0.7125	0.4875	7.14640724136154\\
0.7125	0.5	7.14640724136154\\
0.7125	0.5125	7.14640724136154\\
0.7125	0.525	7.14640724136154\\
0.7125	0.5375	7.14640724136154\\
0.7125	0.55	7.14640724136154\\
0.7125	0.5625	7.14640724136154\\
0.7125	0.575	7.14640724136154\\
0.7125	0.5875	7.14640724136154\\
0.7125	0.6	7.14640724136154\\
0.7125	0.6125	7.14640724136154\\
0.7125	0.625	5.13182618469984\\
0.7125	0.6375	4.80391686478243\\
0.7125	0.65	4.78055214503966\\
0.7125	0.6625	4.75878190927622\\
0.7125	0.675	4.73852362015631\\
0.7125	0.6875	4.71968728166738\\
0.7125	0.7	4.70218033405273\\
0.7125	0.7125	4.68591392148916\\
0.7125	0.725	4.6708053096524\\
0.7125	0.7375	4.65677849431296\\
0.7125	0.75	4.64376419444388\\
0.7125	0.7625	4.6316995599326\\
0.7125	0.775	4.62052775481373\\
0.7125	0.7875	4.61019749729717\\
0.7125	0.8	4.6006625992372\\
0.7125	0.8125	4.59188152681033\\
0.7125	0.825	4.58381699302218\\
0.7125	0.8375	4.57643558636258\\
0.7125	0.85	4.56970743648337\\
0.7125	0.8625	4.56360591590128\\
0.7125	0.875	4.55810737575053\\
0.7125	0.8875	4.55319091324531\\
0.7125	0.9	4.54883816830013\\
0.7125	0.9125	4.54503314703591\\
0.7125	0.925	4.54176206966963\\
0.7125	0.9375	4.53901324128484\\
0.7125	0.95	4.53677694272142\\
0.7125	0.9625	4.53504534199082\\
0.7125	0.975	4.53381242121513\\
0.7125	0.9875	4.53307392532176\\
0.7125	1	4.83182163853522\\
0.725	0	7.09746363380366\\
0.725	0.0125	7.09746363380366\\
0.725	0.025	7.09746363380366\\
0.725	0.0375	7.09746363380366\\
0.725	0.05	7.09746363380366\\
0.725	0.0625	7.09746363380366\\
0.725	0.075	7.09746363380366\\
0.725	0.0875	7.09746363380366\\
0.725	0.1	7.09746363380366\\
0.725	0.1125	7.09746363380366\\
0.725	0.125	7.09746363380366\\
0.725	0.1375	7.09746363380366\\
0.725	0.15	7.09746363380366\\
0.725	0.1625	7.09746363380366\\
0.725	0.175	7.09746363380366\\
0.725	0.1875	7.09746363380366\\
0.725	0.2	-6.23898997654429\\
0.725	0.2125	7.10189406700879\\
0.725	0.225	7.10214498364103\\
0.725	0.2375	7.10234742496323\\
0.725	0.25	7.10247514413568\\
0.725	0.2625	7.10250875639116\\
0.725	0.275	7.10243812769056\\
0.725	0.2875	7.10226528712462\\
0.725	0.3	7.1020006187825\\
0.725	0.3125	7.10166193766293\\
0.725	0.325	7.10127723974262\\
0.725	0.3375	-5.98396765035225\\
0.725	0.35	6.61355780885144\\
0.725	0.3625	7.09746363380366\\
0.725	0.375	7.09746363380366\\
0.725	0.3875	7.09746363380366\\
0.725	0.4	7.09746363380366\\
0.725	0.4125	7.09746363380366\\
0.725	0.425	7.09746363380366\\
0.725	0.4375	7.09746363380366\\
0.725	0.45	7.09746363380366\\
0.725	0.4625	7.09746363380366\\
0.725	0.475	7.09746363380366\\
0.725	0.4875	7.09746363380366\\
0.725	0.5	7.09746363380366\\
0.725	0.5125	7.09746363380366\\
0.725	0.525	7.09746363380366\\
0.725	0.5375	7.09746363380366\\
0.725	0.55	7.09746363380366\\
0.725	0.5625	7.09746363380366\\
0.725	0.575	7.09746363380366\\
0.725	0.5875	7.09746363380366\\
0.725	0.6	7.09746363380366\\
0.725	0.6125	7.09746363380366\\
0.725	0.625	5.13132549788214\\
0.725	0.6375	4.80368147397204\\
0.725	0.65	4.78032908028866\\
0.725	0.6625	4.75856974797794\\
0.725	0.675	4.73832112589999\\
0.725	0.6875	4.7194933803912\\
0.725	0.7	4.70199409208575\\
0.725	0.7125	4.68573452474368\\
0.725	0.725	4.6706320453818\\
0.725	0.7375	4.65661073565149\\
0.725	0.75	4.64360138742339\\
0.725	0.7625	4.63154121261024\\
0.725	0.775	4.62037342816364\\
0.725	0.7875	4.61004679756334\\
0.725	0.8	4.60051517149203\\
0.725	0.8125	4.59173704950725\\
0.725	0.825	4.58367517336825\\
0.725	0.8375	4.57629615636831\\
0.725	0.85	4.56957014957304\\
0.725	0.8625	4.56347054398765\\
0.725	0.875	4.55797370669498\\
0.725	0.8875	4.55305874863819\\
0.725	0.9	4.54870732150697\\
0.725	0.9125	4.5449034414641\\
0.725	0.925	4.54163333721751\\
0.725	0.9375	4.53888532094057\\
0.725	0.95	4.536649679284\\
0.725	0.9625	4.53491858488871\\
0.725	0.975	4.53368602340179\\
0.725	0.9875	4.53294774222771\\
0.725	1	4.8315706311678\\
0.7375	0	7.05148960011315\\
0.7375	0.0125	7.05148960011315\\
0.7375	0.025	7.05148960011315\\
0.7375	0.0375	7.05148960011315\\
0.7375	0.05	7.05148960011315\\
0.7375	0.0625	7.05148960011315\\
0.7375	0.075	7.05148960011315\\
0.7375	0.0875	7.05148960011315\\
0.7375	0.1	7.05148960011315\\
0.7375	0.1125	7.05148960011315\\
0.7375	0.125	7.05148960011315\\
0.7375	0.1375	7.05148960011315\\
0.7375	0.15	7.05148960011315\\
0.7375	0.1625	7.05148960011315\\
0.7375	0.175	7.05148960011315\\
0.7375	0.1875	7.05148960011315\\
0.7375	0.2	-6.24576030123738\\
0.7375	0.2125	7.05547295482399\\
0.7375	0.225	7.05569842838192\\
0.7375	0.2375	7.05588033242068\\
0.7375	0.25	7.05599509030244\\
0.7375	0.2625	7.05602529092503\\
0.7375	0.275	7.05596183073972\\
0.7375	0.2875	7.05580652834537\\
0.7375	0.3	7.05556870380705\\
0.7375	0.3125	7.05526435175228\\
0.7375	0.325	7.05491861803364\\
0.7375	0.3375	-5.98771807348211\\
0.7375	0.35	6.59792783893515\\
0.7375	0.3625	7.05148960011315\\
0.7375	0.375	7.05148960011315\\
0.7375	0.3875	7.05148960011315\\
0.7375	0.4	7.05148960011315\\
0.7375	0.4125	7.05148960011315\\
0.7375	0.425	7.05148960011315\\
0.7375	0.4375	7.05148960011315\\
0.7375	0.45	7.05148960011315\\
0.7375	0.4625	7.05148960011315\\
0.7375	0.475	7.05148960011315\\
0.7375	0.4875	7.05148960011315\\
0.7375	0.5	7.05148960011315\\
0.7375	0.5125	7.05148960011315\\
0.7375	0.525	7.05148960011315\\
0.7375	0.5375	7.05148960011315\\
0.7375	0.55	7.05148960011315\\
0.7375	0.5625	7.05148960011315\\
0.7375	0.575	7.05148960011315\\
0.7375	0.5875	7.05148960011315\\
0.7375	0.6	7.05148960011315\\
0.7375	0.6125	7.05148960011315\\
0.7375	0.625	5.13080153292166\\
0.7375	0.6375	4.80343498529165\\
0.7375	0.65	4.78009549201506\\
0.7375	0.6625	4.75834757184106\\
0.7375	0.675	4.73810906829664\\
0.7375	0.6875	4.71929031748335\\
0.7375	0.7	4.70179904686111\\
0.7375	0.7125	4.68554664526883\\
0.7375	0.725	4.670450585732\\
0.7375	0.7375	4.65643503974594\\
0.7375	0.75	4.64343087544844\\
0.7375	0.7625	4.63137536964874\\
0.7375	0.775	4.62021179466823\\
0.7375	0.7875	4.60988896135731\\
0.7375	0.8	4.6003607610309\\
0.7375	0.8125	4.59158572817974\\
0.7375	0.825	4.58352663465485\\
0.7375	0.8375	4.5761501197082\\
0.7375	0.85	4.5694263568172\\
0.7375	0.8625	4.56332875633775\\
0.7375	0.875	4.55783370204554\\
0.7375	0.8875	4.55292031925363\\
0.7375	0.9	4.54857027197684\\
0.7375	0.9125	4.54476758688903\\
0.7375	0.925	4.54149850158597\\
0.7375	0.9375	4.5387513356623\\
0.7375	0.95	4.53651638185135\\
0.7375	0.9625	4.53478581764002\\
0.7375	0.975	4.53355363236533\\
0.7375	0.9875	4.53281557602468\\
0.7375	1	4.83130779933435\\
0.75	0	7.008417297517\\
0.75	0.0125	7.008417297517\\
0.75	0.025	7.008417297517\\
0.75	0.0375	7.008417297517\\
0.75	0.05	7.008417297517\\
0.75	0.0625	7.008417297517\\
0.75	0.075	7.008417297517\\
0.75	0.0875	7.008417297517\\
0.75	0.1	7.008417297517\\
0.75	0.1125	7.008417297517\\
0.75	0.125	7.008417297517\\
0.75	0.1375	7.008417297517\\
0.75	0.15	7.008417297517\\
0.75	0.1625	7.008417297517\\
0.75	0.175	7.008417297517\\
0.75	0.1875	7.008417297517\\
0.75	0.2	-6.25290112705878\\
0.75	0.2125	7.01202298531511\\
0.75	0.225	7.01222698754464\\
0.75	0.2375	7.01239156192808\\
0.75	0.25	7.01249538366367\\
0.75	0.2625	7.012522705806\\
0.75	0.275	7.01246529392508\\
0.75	0.2875	7.01232478981962\\
0.75	0.3	7.01210961757479\\
0.75	0.3125	7.01183423805404\\
0.75	0.325	7.01152139388091\\
0.75	0.3375	-5.99164545327698\\
0.75	0.35	6.58227827720782\\
0.75	0.3625	7.008417297517\\
0.75	0.375	7.008417297517\\
0.75	0.3875	7.008417297517\\
0.75	0.4	7.008417297517\\
0.75	0.4125	7.008417297517\\
0.75	0.425	7.008417297517\\
0.75	0.4375	7.008417297517\\
0.75	0.45	7.008417297517\\
0.75	0.4625	7.008417297517\\
0.75	0.475	7.008417297517\\
0.75	0.4875	7.008417297517\\
0.75	0.5	7.008417297517\\
0.75	0.5125	7.008417297517\\
0.75	0.525	7.008417297517\\
0.75	0.5375	7.008417297517\\
0.75	0.55	7.008417297517\\
0.75	0.5625	7.008417297517\\
0.75	0.575	7.008417297517\\
0.75	0.5875	7.008417297517\\
0.75	0.6	7.008417297517\\
0.75	0.6125	7.008417297517\\
0.75	0.625	5.13025834196987\\
0.75	0.6375	4.80317928586911\\
0.75	0.65	4.77985316772885\\
0.75	0.6625	4.75811708032796\\
0.75	0.675	4.7378890688027\\
0.75	0.6875	4.71907964510656\\
0.75	0.7	4.70159668881292\\
0.75	0.7125	4.68535171835985\\
0.75	0.725	4.67026231662369\\
0.75	0.7375	4.65625274820811\\
0.75	0.75	4.64325396029526\\
0.75	0.7625	4.6312032969586\\
0.75	0.775	4.62004408791293\\
0.75	0.7875	4.60972519311322\\
0.75	0.8	4.6002005459959\\
0.75	0.8125	4.59142871726699\\
0.75	0.825	4.58337250997482\\
0.75	0.8375	4.57599859028478\\
0.75	0.85	4.56927715491102\\
0.75	0.8625	4.56318163427304\\
0.75	0.875	4.5576884294548\\
0.75	0.8875	4.55277668066938\\
0.75	0.9	4.54842806471171\\
0.75	0.9125	4.54462661915492\\
0.75	0.925	4.54135859081097\\
0.75	0.9375	4.53861230697014\\
0.75	0.95	4.53637806667323\\
0.75	0.9625	4.53464805243237\\
0.75	0.975	4.53341625741101\\
0.75	0.9875	4.53267843429543\\
0.75	1	4.83103515649953\\
0.7625	0	6.9681639584718\\
0.7625	0.0125	6.9681639584718\\
0.7625	0.025	6.9681639584718\\
0.7625	0.0375	6.9681639584718\\
0.7625	0.05	6.9681639584718\\
0.7625	0.0625	6.9681639584718\\
0.7625	0.075	6.9681639584718\\
0.7625	0.0875	6.9681639584718\\
0.7625	0.1	6.9681639584718\\
0.7625	0.1125	6.9681639584718\\
0.7625	0.125	6.9681639584718\\
0.7625	0.1375	6.9681639584718\\
0.7625	0.15	6.9681639584718\\
0.7625	0.1625	6.9681639584718\\
0.7625	0.175	6.9681639584718\\
0.7625	0.1875	6.9681639584718\\
0.7625	0.2	-6.26037072630699\\
0.7625	0.2125	6.97144925669066\\
0.7625	0.225	6.97163505941854\\
0.7625	0.2375	6.9717849460725\\
0.7625	0.25	6.97187949944754\\
0.7625	0.2625	6.97190438215563\\
0.7625	0.275	6.97185209608403\\
0.7625	0.2875	6.97172413376914\\
0.7625	0.3	6.97152816124097\\
0.7625	0.3125	6.97127734106729\\
0.7625	0.325	6.97099238027029\\
0.7625	0.3375	-5.99572253227428\\
0.7625	0.35	6.56674878967265\\
0.7625	0.3625	6.9681639584718\\
0.7625	0.375	6.9681639584718\\
0.7625	0.3875	6.9681639584718\\
0.7625	0.4	6.9681639584718\\
0.7625	0.4125	6.9681639584718\\
0.7625	0.425	6.9681639584718\\
0.7625	0.4375	6.9681639584718\\
0.7625	0.45	6.9681639584718\\
0.7625	0.4625	6.9681639584718\\
0.7625	0.475	6.9681639584718\\
0.7625	0.4875	6.9681639584718\\
0.7625	0.5	6.9681639584718\\
0.7625	0.5125	6.9681639584718\\
0.7625	0.525	6.9681639584718\\
0.7625	0.5375	6.9681639584718\\
0.7625	0.55	6.9681639584718\\
0.7625	0.5625	6.9681639584718\\
0.7625	0.575	6.9681639584718\\
0.7625	0.5875	6.9681639584718\\
0.7625	0.6	6.9681639584718\\
0.7625	0.6125	6.9681639584718\\
0.7625	0.625	5.12970032676487\\
0.7625	0.6375	4.80291643187495\\
0.7625	0.65	4.77960405533564\\
0.7625	0.6625	4.75788012562869\\
0.7625	0.675	4.7376628947889\\
0.7625	0.6875	4.71886305526974\\
0.7625	0.7	4.70138864280342\\
0.7625	0.7125	4.68515130889046\\
0.7625	0.725	4.67006874920537\\
0.7625	0.7375	4.65606532396696\\
0.7625	0.75	4.64307206153624\\
0.7625	0.7625	4.63102637507216\\
0.7625	0.775	4.61987165324059\\
0.7625	0.7875	4.60955680643662\\
0.7625	0.8	4.60003581136602\\
0.7625	0.8125	4.59126727593856\\
0.7625	0.825	4.58321403525282\\
0.7625	0.8375	4.57584278312431\\
0.7625	0.85	4.56912374014089\\
0.7625	0.8625	4.56303035733621\\
0.7625	0.875	4.5575390535779\\
0.7625	0.8875	4.55262898438874\\
0.7625	0.9	4.54828183969537\\
0.7625	0.9125	4.54448166827031\\
0.7625	0.925	4.54121472639565\\
0.7625	0.9375	4.5384693492694\\
0.7625	0.95	4.53623584241381\\
0.7625	0.9625	4.53450639350486\\
0.7625	0.975	4.53327499963804\\
0.7625	0.9875	4.53253741626269\\
0.7625	1	4.8307548960933\\
0.775	0	6.93063679618589\\
0.775	0.0125	6.93063679618589\\
0.775	0.025	6.93063679618589\\
0.775	0.0375	6.93063679618589\\
0.775	0.05	6.93063679618589\\
0.775	0.0625	6.93063679618589\\
0.775	0.075	6.93063679618589\\
0.775	0.0875	6.93063679618589\\
0.775	0.1	6.93063679618589\\
0.775	0.1125	6.93063679618589\\
0.775	0.125	6.93063679618589\\
0.775	0.1375	6.93063679618589\\
0.775	0.15	6.93063679618589\\
0.775	0.1625	6.93063679618589\\
0.775	0.175	6.93063679618589\\
0.775	0.1875	6.93063679618589\\
0.775	0.2	-6.26812106325635\\
0.775	0.2125	6.93364918722634\\
0.775	0.225	6.93381949884289\\
0.775	0.2375	6.93395688442387\\
0.775	0.25	6.93404354968072\\
0.775	0.2625	6.93406635628661\\
0.775	0.275	6.93401843260579\\
0.775	0.2875	6.93390114455667\\
0.775	0.3	6.93372151393315\\
0.775	0.3125	6.93349159948123\\
0.775	0.325	6.93323037658182\\
0.775	0.3375	-5.99991915187412\\
0.775	0.35	6.5514672861528\\
0.775	0.3625	6.93063679618589\\
0.775	0.375	6.93063679618589\\
0.775	0.3875	6.93063679618589\\
0.775	0.4	6.93063679618589\\
0.775	0.4125	6.93063679618589\\
0.775	0.425	6.93063679618589\\
0.775	0.4375	6.93063679618589\\
0.775	0.45	6.93063679618589\\
0.775	0.4625	6.93063679618589\\
0.775	0.475	6.93063679618589\\
0.775	0.4875	6.93063679618589\\
0.775	0.5	6.93063679618589\\
0.775	0.5125	6.93063679618589\\
0.775	0.525	6.93063679618589\\
0.775	0.5375	6.93063679618589\\
0.775	0.55	6.93063679618589\\
0.775	0.5625	6.93063679618589\\
0.775	0.575	6.93063679618589\\
0.775	0.5875	6.93063679618589\\
0.775	0.6	6.93063679618589\\
0.775	0.6125	6.93063679618589\\
0.775	0.625	5.12913213275486\\
0.775	0.6375	4.80264859956863\\
0.775	0.65	4.77935021678341\\
0.775	0.6625	4.75763866860459\\
0.775	0.675	4.73743241751774\\
0.775	0.6875	4.71864233961121\\
0.775	0.7	4.70117662951408\\
0.775	0.7125	4.68494707413969\\
0.775	0.725	4.66987148396543\\
0.775	0.7375	4.65587431653354\\
0.775	0.75	4.642886682841\\
0.775	0.7625	4.63084606637729\\
0.775	0.775	4.61969591582562\\
0.775	0.7875	4.60938519293647\\
0.775	0.8	4.59986791847231\\
0.775	0.8125	4.59110273822549\\
0.775	0.825	4.58305251993091\\
0.775	0.8375	4.57568398556096\\
0.775	0.85	4.56896738001553\\
0.775	0.8625	4.56287617532152\\
0.775	0.875	4.55738680845784\\
0.775	0.8875	4.5524784505393\\
0.775	0.9	4.54813280486679\\
0.775	0.9125	4.54433393161925\\
0.775	0.925	4.54106809672411\\
0.775	0.9375	4.53832364343357\\
0.775	0.95	4.53609088387143\\
0.775	0.9625	4.53436201097326\\
0.775	0.975	4.53313102583951\\
0.775	0.9875	4.53239368673391\\
0.775	1	4.83046933925678\\
0.7875	0	6.89573916691379\\
0.7875	0.0125	6.89573916691379\\
0.7875	0.025	6.89573916691379\\
0.7875	0.0375	6.89573916691379\\
0.7875	0.05	6.89573916691379\\
0.7875	0.0625	6.89573916691379\\
0.7875	0.075	6.89573916691379\\
0.7875	0.0875	6.89573916691379\\
0.7875	0.1	6.89573916691379\\
0.7875	0.1125	6.89573916691379\\
0.7875	0.125	6.89573916691379\\
0.7875	0.1375	6.89573916691379\\
0.7875	0.15	6.89573916691379\\
0.7875	0.1625	6.89573916691379\\
0.7875	0.175	6.89573916691379\\
0.7875	0.1875	6.89573916691379\\
0.7875	0.2	-6.2760978527551\\
0.7875	0.2125	6.89851822215554\\
0.7875	0.225	6.89867529701801\\
0.7875	0.2375	6.89880200139335\\
0.7875	0.25	6.89888192715376\\
0.7875	0.2625	6.89890296000481\\
0.7875	0.275	6.89885876342772\\
0.7875	0.2875	6.89875059546441\\
0.7875	0.3	6.8985849281581\\
0.7875	0.3125	6.8983728779914\\
0.7875	0.325	6.89813194145209\\
0.7875	0.3375	-6.00420250466889\\
0.7875	0.35	6.53654924866099\\
0.7875	0.3625	6.89573916691379\\
0.7875	0.375	6.89573916691379\\
0.7875	0.3875	6.89573916691379\\
0.7875	0.4	6.89573916691379\\
0.7875	0.4125	6.89573916691379\\
0.7875	0.425	6.89573916691379\\
0.7875	0.4375	6.89573916691379\\
0.7875	0.45	6.89573916691379\\
0.7875	0.4625	6.89573916691379\\
0.7875	0.475	6.89573916691379\\
0.7875	0.4875	6.89573916691379\\
0.7875	0.5	6.89573916691379\\
0.7875	0.5125	6.89573916691379\\
0.7875	0.525	6.89573916691379\\
0.7875	0.5375	6.89573916691379\\
0.7875	0.55	6.89573916691379\\
0.7875	0.5625	6.89573916691379\\
0.7875	0.575	6.89573916691379\\
0.7875	0.5875	6.89573916691379\\
0.7875	0.6	6.89573916691379\\
0.7875	0.6125	6.89573916691379\\
0.7875	0.625	5.12855858431189\\
0.7875	0.6375	4.80237805544913\\
0.7875	0.65	4.77909379980386\\
0.7875	0.6625	4.75739475193438\\
0.7875	0.675	4.737199586533\\
0.7875	0.6875	4.71841936489204\\
0.7875	0.7	4.70096244192152\\
0.7875	0.7125	4.68474074114491\\
0.7875	0.725	4.66967218887013\\
0.7875	0.7375	4.65568134084319\\
0.7875	0.75	4.64269939145139\\
0.7875	0.7625	4.63066389516194\\
0.7875	0.775	4.61951836123161\\
0.7875	0.7875	4.60921180324519\\
0.7875	0.8	4.59969828643509\\
0.7875	0.8125	4.59093649483332\\
0.7875	0.825	4.58288932912014\\
0.7875	0.8375	4.57552353969252\\
0.7875	0.85	4.56880939599435\\
0.7875	0.8625	4.56272039124682\\
0.7875	0.875	4.55723298071397\\
0.7875	0.8875	4.55232635125278\\
0.7875	0.9	4.54798221966744\\
0.7875	0.9125	4.54418465765357\\
0.7875	0.925	4.5409199408774\\
0.7875	0.9375	4.53817642072343\\
0.7875	0.95	4.53594441598116\\
0.7875	0.9625	4.53421612489688\\
0.7875	0.975	4.53298555261502\\
0.7875	0.9875	4.53224846024102\\
0.7875	1	4.83018090297313\\
0.8	0	6.86337396170379\\
0.8	0.0125	6.86337396170379\\
0.8	0.025	6.86337396170379\\
0.8	0.0375	6.86337396170379\\
0.8	0.05	6.86337396170379\\
0.8	0.0625	6.86337396170379\\
0.8	0.075	6.86337396170379\\
0.8	0.0875	6.86337396170379\\
0.8	0.1	6.86337396170379\\
0.8	0.1125	6.86337396170379\\
0.8	0.125	6.86337396170379\\
0.8	0.1375	6.86337396170379\\
0.8	0.15	6.86337396170379\\
0.8	0.1625	6.86337396170379\\
0.8	0.175	6.86337396170379\\
0.8	0.1875	6.86337396170379\\
0.8	0.2	-6.28424086886514\\
0.8	0.2125	6.86595284680004\\
0.8	0.225	6.86609857232848\\
0.8	0.2375	6.86621611899255\\
0.8	0.25	6.86629026674748\\
0.8	0.2625	6.86630977892438\\
0.8	0.275	6.86626877767865\\
0.8	0.2875	6.86616842878766\\
0.8	0.3	6.86601473347241\\
0.8	0.3125	6.8658180009851\\
0.8	0.325	6.86559446034521\\
0.8	0.3375	-6.00853751866117\\
0.8	0.35	6.52209732876362\\
0.8	0.3625	6.86337396170379\\
0.8	0.375	6.86337396170379\\
0.8	0.3875	6.86337396170379\\
0.8	0.4	6.86337396170379\\
0.8	0.4125	6.86337396170379\\
0.8	0.425	6.86337396170379\\
0.8	0.4375	6.86337396170379\\
0.8	0.45	6.86337396170379\\
0.8	0.4625	6.86337396170379\\
0.8	0.475	6.86337396170379\\
0.8	0.4875	6.86337396170379\\
0.8	0.5	6.86337396170379\\
0.8	0.5125	6.86337396170379\\
0.8	0.525	6.86337396170379\\
0.8	0.5375	6.86337396170379\\
0.8	0.55	6.86337396170379\\
0.8	0.5625	6.86337396170379\\
0.8	0.575	6.86337396170379\\
0.8	0.5875	6.86337396170379\\
0.8	0.6	6.86337396170379\\
0.8	0.6125	6.86337396170379\\
0.8	0.625	5.12798460814516\\
0.8	0.6375	4.80210712059631\\
0.8	0.65	4.77883700413741\\
0.8	0.6625	4.75715046800388\\
0.8	0.675	4.73696639902437\\
0.8	0.6875	4.71819604367067\\
0.8	0.7	4.70074791713918\\
0.8	0.7125	4.68453407958596\\
0.8	0.725	4.66947257318113\\
0.8	0.7375	4.65548805191062\\
0.8	0.75	4.64251179358961\\
0.8	0.7625	4.63048142370019\\
0.8	0.775	4.61934051210837\\
0.8	0.7875	4.60903812426684\\
0.8	0.8	4.59952836990905\\
0.8	0.8125	4.59076997133524\\
0.8	0.825	4.58272586219707\\
0.8	0.8375	4.57536282133962\\
0.8	0.85	4.568651142772\\
0.8	0.8625	4.56256434092859\\
0.8	0.875	4.55707888937546\\
0.8	0.8875	4.55217399072667\\
0.8	0.9	4.54783137530277\\
0.8	0.9125	4.5440351263275\\
0.8	0.925	4.54077152921566\\
0.8	0.9375	4.53802894349239\\
0.8	0.95	4.53579769461974\\
0.8	0.9625	4.53406998616031\\
0.8	0.975	4.53283982730671\\
0.8	0.9875	4.53210298200917\\
0.8	1	4.82989206202002\\
0.8125	0	6.83344639337591\\
0.8125	0.0125	6.83344639337591\\
0.8125	0.025	6.83344639337591\\
0.8125	0.0375	6.83344639337591\\
0.8125	0.05	6.83344639337591\\
0.8125	0.0625	6.83344639337591\\
0.8125	0.075	6.83344639337591\\
0.8125	0.0875	6.83344639337591\\
0.8125	0.1	6.83344639337591\\
0.8125	0.1125	6.83344639337591\\
0.8125	0.125	6.83344639337591\\
0.8125	0.1375	6.83344639337591\\
0.8125	0.15	6.83344639337591\\
0.8125	0.1625	6.83344639337591\\
0.8125	0.175	6.83344639337591\\
0.8125	0.1875	6.83344639337591\\
0.8125	0.2	-6.29248420861867\\
0.8125	0.2125	6.83585307368107\\
0.8125	0.225	6.83598903988914\\
0.8125	0.2375	6.83609871216094\\
0.8125	0.25	6.83616789177166\\
0.8125	0.2625	6.83618609643707\\
0.8125	0.275	6.83614784262278\\
0.8125	0.2875	6.83605421693882\\
0.8125	0.3	6.83591081614153\\
0.8125	0.3125	6.83572725584427\\
0.8125	0.325	6.83551867557434\\
0.8125	0.3375	-6.01288720285236\\
0.8125	0.35	6.50820170103791\\
0.8125	0.3625	6.83344639337591\\
0.8125	0.375	6.83344639337591\\
0.8125	0.3875	6.83344639337591\\
0.8125	0.4	6.83344639337591\\
0.8125	0.4125	6.83344639337591\\
0.8125	0.425	6.83344639337591\\
0.8125	0.4375	6.83344639337591\\
0.8125	0.45	6.83344639337591\\
0.8125	0.4625	6.83344639337591\\
0.8125	0.475	6.83344639337591\\
0.8125	0.4875	6.83344639337591\\
0.8125	0.5	6.83344639337591\\
0.8125	0.5125	6.83344639337591\\
0.8125	0.525	6.83344639337591\\
0.8125	0.5375	6.83344639337591\\
0.8125	0.55	6.83344639337591\\
0.8125	0.5625	6.83344639337591\\
0.8125	0.575	6.83344639337591\\
0.8125	0.5875	6.83344639337591\\
0.8125	0.6	6.83344639337591\\
0.8125	0.6125	6.83344639337591\\
0.8125	0.625	5.12741516936777\\
0.8125	0.6375	4.80183814071087\\
0.8125	0.65	4.77858205314725\\
0.8125	0.6625	4.75690793191221\\
0.8125	0.675	4.7367348740675\\
0.8125	0.6875	4.71797430963957\\
0.8125	0.7	4.7005349127311\\
0.8125	0.7125	4.68432887897202\\
0.8125	0.725	4.6692743654245\\
0.8125	0.7375	4.65529612350095\\
0.8125	0.75	4.64232551376047\\
0.8125	0.7625	4.630300232123\\
0.8125	0.775	4.6191639085752\\
0.8125	0.7875	4.6088656600225\\
0.8125	0.8	4.59935964034556\\
0.8125	0.8125	4.59060460981035\\
0.8125	0.825	4.58256353478065\\
0.8125	0.8375	4.57520322232709\\
0.8125	0.85	4.56849399083259\\
0.8125	0.8625	4.56240937578014\\
0.8125	0.875	4.55692586889634\\
0.8125	0.8875	4.55202268843084\\
0.8125	0.9	4.54768157811674\\
0.8125	0.9125	4.54388663261749\\
0.8125	0.925	4.54062414702191\\
0.8125	0.9375	4.53788248893363\\
0.8125	0.95	4.5356519904364\\
0.8125	0.9625	4.53392486036866\\
0.8125	0.975	4.53269511194042\\
0.8125	0.9875	4.53195851192509\\
0.8125	1	4.82960531701448\\
0.825	0	6.80586572670731\\
0.825	0.0125	6.80586572670731\\
0.825	0.025	6.80586572670731\\
0.825	0.0375	6.80586572670731\\
0.825	0.05	6.80586572670731\\
0.825	0.0625	6.80586572670731\\
0.825	0.075	6.80586572670731\\
0.825	0.0875	6.80586572670731\\
0.825	0.1	6.80586572670731\\
0.825	0.1125	6.80586572670731\\
0.825	0.125	6.80586572670731\\
0.825	0.1375	6.80586572670731\\
0.825	0.15	6.80586572670731\\
0.825	0.1625	6.80586572670731\\
0.825	0.175	6.80586572670731\\
0.825	0.1875	6.80586572670731\\
0.825	0.2	-6.30075668546322\\
0.825	0.2125	6.80812393275752\\
0.825	0.225	6.80825148780232\\
0.825	0.2375	6.80835437371026\\
0.825	0.25	6.80841927175845\\
0.825	0.2625	6.80843634962102\\
0.825	0.275	6.80840046352783\\
0.825	0.2875	6.80831263198294\\
0.825	0.3	6.80817810344647\\
0.825	0.3125	6.80800589608361\\
0.825	0.325	6.80781021073347\\
0.825	0.3375	-6.01721303838918\\
0.825	0.35	6.49494070906014\\
0.825	0.3625	6.80586572670731\\
0.825	0.375	6.80586572670731\\
0.825	0.3875	6.80586572670731\\
0.825	0.4	6.80586572670731\\
0.825	0.4125	6.80586572670731\\
0.825	0.425	6.80586572670731\\
0.825	0.4375	6.80586572670731\\
0.825	0.45	6.80586572670731\\
0.825	0.4625	6.80586572670731\\
0.825	0.475	6.80586572670731\\
0.825	0.4875	6.80586572670731\\
0.825	0.5	6.80586572670731\\
0.825	0.5125	6.80586572670731\\
0.825	0.525	6.80586572670731\\
0.825	0.5375	6.80586572670731\\
0.825	0.55	6.80586572670731\\
0.825	0.5625	6.80586572670731\\
0.825	0.575	6.80586572670731\\
0.825	0.5875	6.80586572670731\\
0.825	0.6	6.80586572670731\\
0.825	0.6125	6.80586572670731\\
0.825	0.625	5.12685520958272\\
0.825	0.6375	4.80157345684399\\
0.825	0.65	4.77833116607567\\
0.825	0.6625	4.75666925507908\\
0.825	0.675	4.7365070274296\\
0.825	0.6875	4.71775609349633\\
0.825	0.7	4.70032528353317\\
0.825	0.7125	4.68412692631217\\
0.825	0.725	4.66907929182227\\
0.825	0.7375	4.65510722724469\\
0.825	0.75	4.64214217448124\\
0.825	0.7625	4.63012189870187\\
0.825	0.775	4.61899008900383\\
0.825	0.7875	4.6086959128838\\
0.825	0.8	4.5991935676327\\
0.825	0.8125	4.59044185085019\\
0.825	0.825	4.58240376106901\\
0.825	0.8375	4.57504613311765\\
0.825	0.85	4.56833930934982\\
0.825	0.8625	4.56225684594973\\
0.825	0.875	4.55677525250525\\
0.825	0.8875	4.55187376264441\\
0.825	0.9	4.54753413329241\\
0.825	0.9125	4.54374047036468\\
0.825	0.925	4.54047907846546\\
0.825	0.9375	4.53773833314451\\
0.825	0.95	4.5355085729989\\
0.825	0.9625	4.53378201205659\\
0.825	0.975	4.53255266747932\\
0.825	0.9875	4.53181630881751\\
0.825	1	4.82932316320955\\
0.8375	0	6.78054640054958\\
0.8375	0.0125	6.78054640054958\\
0.8375	0.025	6.78054640054958\\
0.8375	0.0375	6.78054640054958\\
0.8375	0.05	6.78054640054958\\
0.8375	0.0625	6.78054640054958\\
0.8375	0.075	6.78054640054958\\
0.8375	0.0875	6.78054640054958\\
0.8375	0.1	6.78054640054958\\
0.8375	0.1125	6.78054640054958\\
0.8375	0.125	6.78054640054958\\
0.8375	0.1375	6.78054640054958\\
0.8375	0.15	6.78054640054958\\
0.8375	0.1625	6.78054640054958\\
0.8375	0.175	6.78054640054958\\
0.8375	0.1875	6.78054640054958\\
0.8375	0.2	-6.30898234263846\\
0.8375	0.2125	6.78267640344041\\
0.8375	0.225	6.7827966981368\\
0.8375	0.2375	6.78289372638171\\
0.8375	0.25	6.78295492887858\\
0.8375	0.2625	6.78297103417368\\
0.8375	0.275	6.78293719171656\\
0.8375	0.2875	6.78285436131808\\
0.8375	0.3	6.7827274910154\\
0.8375	0.3125	6.78256508354426\\
0.8375	0.325	6.7823805297122\\
0.8375	0.3375	-6.02147539770368\\
0.8375	0.35	6.48238174900061\\
0.8375	0.3625	6.78054640054958\\
0.8375	0.375	6.78054640054958\\
0.8375	0.3875	6.78054640054958\\
0.8375	0.4	6.78054640054958\\
0.8375	0.4125	6.78054640054958\\
0.8375	0.425	6.78054640054958\\
0.8375	0.4375	6.78054640054958\\
0.8375	0.45	6.78054640054958\\
0.8375	0.4625	6.78054640054958\\
0.8375	0.475	6.78054640054958\\
0.8375	0.4875	6.78054640054958\\
0.8375	0.5	6.78054640054958\\
0.8375	0.5125	6.78054640054958\\
0.8375	0.525	6.78054640054958\\
0.8375	0.5375	6.78054640054958\\
0.8375	0.55	6.78054640054958\\
0.8375	0.5625	6.78054640054958\\
0.8375	0.575	6.78054640054958\\
0.8375	0.5875	6.78054640054958\\
0.8375	0.6	6.78054640054958\\
0.8375	0.6125	6.78054640054958\\
0.8375	0.625	5.12630958999396\\
0.8375	0.6375	4.80131537824417\\
0.8375	0.65	4.77808653229557\\
0.8375	0.6625	4.75643652074061\\
0.8375	0.675	4.73628484816971\\
0.8375	0.6875	4.71754330052672\\
0.8375	0.7	4.70012086011282\\
0.8375	0.7125	4.68392998535933\\
0.8375	0.725	4.66888905623946\\
0.8375	0.7375	4.65492301321636\\
0.8375	0.75	4.64196337742854\\
0.8375	0.7625	4.62994798150785\\
0.8375	0.775	4.61882057213943\\
0.8375	0.7875	4.60853036611077\\
0.8375	0.8	4.59903160300931\\
0.8375	0.8125	4.59028311681227\\
0.8375	0.825	4.58224793739871\\
0.8375	0.8375	4.57489292664619\\
0.8375	0.85	4.56818845026794\\
0.8375	0.8625	4.56210808462202\\
0.8375	0.875	4.55662835670306\\
0.8375	0.8875	4.55172851512651\\
0.8375	0.9	4.54739032967459\\
0.8375	0.9125	4.54359791722907\\
0.8375	0.925	4.54033759166822\\
0.8375	0.9375	4.53759773628646\\
0.8375	0.95	4.53536869602915\\
0.8375	0.9625	4.53364268998229\\
0.8375	0.975	4.53241373915928\\
0.8375	0.9875	4.53167761581722\\
0.8375	1	4.82904806156424\\
0.85	0	6.75740880983241\\
0.85	0.0125	6.75740880983241\\
0.85	0.025	6.75740880983241\\
0.85	0.0375	6.75740880983241\\
0.85	0.05	6.75740880983241\\
0.85	0.0625	6.75740880983241\\
0.85	0.075	6.75740880983241\\
0.85	0.0875	6.75740880983241\\
0.85	0.1	6.75740880983241\\
0.85	0.1125	6.75740880983241\\
0.85	0.125	6.75740880983241\\
0.85	0.1375	6.75740880983241\\
0.85	0.15	6.75740880983241\\
0.85	0.1625	6.75740880983241\\
0.85	0.175	6.75740880983241\\
0.85	0.1875	6.75740880983241\\
0.85	0.2	-6.31708107987527\\
0.85	0.2125	6.75942804668212\\
0.85	0.225	6.75954207034506\\
0.85	0.2375	6.75963403925066\\
0.85	0.25	6.75969204991738\\
0.85	0.2625	6.7597073152189\\
0.85	0.275	6.75967523782698\\
0.85	0.2875	6.75959672692682\\
0.85	0.3	6.7594764712328\\
0.85	0.3125	6.7593225284912\\
0.85	0.325	6.75914759002269\\
0.85	0.3375	-6.02563397633682\\
0.85	0.35	6.47058233137419\\
0.85	0.3625	6.75740880983241\\
0.85	0.375	6.75740880983241\\
0.85	0.3875	6.75740880983241\\
0.85	0.4	6.75740880983241\\
0.85	0.4125	6.75740880983241\\
0.85	0.425	6.75740880983241\\
0.85	0.4375	6.75740880983241\\
0.85	0.45	6.75740880983241\\
0.85	0.4625	6.75740880983241\\
0.85	0.475	6.75740880983241\\
0.85	0.4875	6.75740880983241\\
0.85	0.5	6.75740880983241\\
0.85	0.5125	6.75740880983241\\
0.85	0.525	6.75740880983241\\
0.85	0.5375	6.75740880983241\\
0.85	0.55	6.75740880983241\\
0.85	0.5625	6.75740880983241\\
0.85	0.575	6.75740880983241\\
0.85	0.5875	6.75740880983241\\
0.85	0.6	6.75740880983241\\
0.85	0.6125	6.75740880983241\\
0.85	0.625	5.12578304173724\\
0.85	0.6375	4.80106615838151\\
0.85	0.65	4.77785028856336\\
0.85	0.6625	4.75621176229152\\
0.85	0.675	4.73607027794865\\
0.85	0.6875	4.71733779077642\\
0.85	0.7	4.69992342971021\\
0.85	0.7125	4.68373977823998\\
0.85	0.725	4.6687053224315\\
0.85	0.7375	4.65474509273703\\
0.85	0.75	4.64179068674076\\
0.85	0.7625	4.62978000216454\\
0.85	0.775	4.61865684126015\\
0.85	0.7875	4.60837046837838\\
0.85	0.8	4.59887516392288\\
0.85	0.8125	4.59012979697677\\
0.85	0.825	4.5820974276709\\
0.85	0.8375	4.57474494398835\\
0.85	0.85	4.56804273418771\\
0.85	0.8625	4.56196439409841\\
0.85	0.875	4.5564864675161\\
0.85	0.8875	4.55158821752245\\
0.85	0.9	4.54725142630982\\
0.85	0.9125	4.54346022134541\\
0.85	0.925	4.5402009254595\\
0.85	0.9375	4.53746192942237\\
0.85	0.95	4.53523358430737\\
0.85	0.9625	4.53350811408311\\
0.85	0.975	4.53227954348106\\
0.85	0.9875	4.53154364737117\\
0.85	1	4.82878241321555\\
0.8625	0	6.73637950104904\\
0.8625	0.0125	6.73637950104904\\
0.8625	0.025	6.73637950104904\\
0.8625	0.0375	6.73637950104904\\
0.8625	0.05	6.73637950104904\\
0.8625	0.0625	6.73637950104904\\
0.8625	0.075	6.73637950104904\\
0.8625	0.0875	6.73637950104904\\
0.8625	0.1	6.73637950104904\\
0.8625	0.1125	6.73637950104904\\
0.8625	0.125	6.73637950104904\\
0.8625	0.1375	6.73637950104904\\
0.8625	0.15	6.73637950104904\\
0.8625	0.1625	6.73637950104904\\
0.8625	0.175	6.73637950104904\\
0.8625	0.1875	6.73637950104904\\
0.8625	0.2	-6.3249695468757\\
0.8625	0.2125	6.73830308064619\\
0.8625	0.225	6.73841169002139\\
0.8625	0.2375	6.73849929089844\\
0.8625	0.25	6.73855454591721\\
0.8625	0.2625	6.73856908602154\\
0.8625	0.275	6.73853853247809\\
0.8625	0.2875	6.73846375081559\\
0.8625	0.3	6.73834920597597\\
0.8625	0.3125	6.73820257166391\\
0.8625	0.325	6.738035935402\\
0.8625	0.3375	-6.02964830442545\\
0.8625	0.35	6.45959104889153\\
0.8625	0.3625	6.73637950104904\\
0.8625	0.375	6.73637950104904\\
0.8625	0.3875	6.73637950104904\\
0.8625	0.4	6.73637950104904\\
0.8625	0.4125	6.73637950104904\\
0.8625	0.425	6.73637950104904\\
0.8625	0.4375	6.73637950104904\\
0.8625	0.45	6.73637950104904\\
0.8625	0.4625	6.73637950104904\\
0.8625	0.475	6.73637950104904\\
0.8625	0.4875	6.73637950104904\\
0.8625	0.5	6.73637950104904\\
0.8625	0.5125	6.73637950104904\\
0.8625	0.525	6.73637950104904\\
0.8625	0.5375	6.73637950104904\\
0.8625	0.55	6.73637950104904\\
0.8625	0.5625	6.73637950104904\\
0.8625	0.575	6.73637950104904\\
0.8625	0.5875	6.73637950104904\\
0.8625	0.6	6.73637950104904\\
0.8625	0.6125	6.73637950104904\\
0.8625	0.625	5.12528011488512\\
0.8625	0.6375	4.80082797013419\\
0.8625	0.65	4.77762449546812\\
0.8625	0.6625	4.75599694085467\\
0.8625	0.675	4.73586518959459\\
0.8625	0.6875	4.71714135850397\\
0.8625	0.7	4.69973471648387\\
0.8625	0.7125	4.6835579664096\\
0.8625	0.725	4.6685296956365\\
0.8625	0.7375	4.65457502053932\\
0.8625	0.75	4.64162561169872\\
0.8625	0.7625	4.62961942899387\\
0.8625	0.775	4.6185003277426\\
0.8625	0.7875	4.60821761772106\\
0.8625	0.8	4.59872561831622\\
0.8625	0.8125	4.5899832321421\\
0.8625	0.825	4.58195354822524\\
0.8625	0.8375	4.57460347948483\\
0.8625	0.85	4.56790343571557\\
0.8625	0.8625	4.56182703134713\\
0.8625	0.875	4.55635082622498\\
0.8625	0.8875	4.55145409725043\\
0.8625	0.9	4.54711863847162\\
0.8625	0.9125	4.54332858746843\\
0.8625	0.925	4.54007027562352\\
0.8625	0.9375	4.53733210084942\\
0.8625	0.95	4.53510442007403\\
0.8625	0.9625	4.53337946193076\\
0.8625	0.975	4.53215125470332\\
0.8625	0.9875	4.53141557575799\\
0.8625	1	4.82852853307102\\
0.875	0	6.7173916780277\\
0.875	0.0125	6.7173916780277\\
0.875	0.025	6.7173916780277\\
0.875	0.0375	6.7173916780277\\
0.875	0.05	6.7173916780277\\
0.875	0.0625	6.7173916780277\\
0.875	0.075	6.7173916780277\\
0.875	0.0875	6.7173916780277\\
0.875	0.1	6.7173916780277\\
0.875	0.1125	6.7173916780277\\
0.875	0.125	6.7173916780277\\
0.875	0.1375	6.7173916780277\\
0.875	0.15	6.7173916780277\\
0.875	0.1625	6.7173916780277\\
0.875	0.175	6.7173916780277\\
0.875	0.1875	6.7173916780277\\
0.875	0.2	-6.33256204054592\\
0.875	0.2125	6.71923279396298\\
0.875	0.225	6.71933673683091\\
0.875	0.2375	6.71942057303736\\
0.875	0.25	6.71947345308356\\
0.875	0.2625	6.71948736817656\\
0.875	0.275	6.71945812796428\\
0.875	0.2875	6.71938656038654\\
0.875	0.3	6.71927693760966\\
0.875	0.3125	6.71913660245167\\
0.875	0.325	6.71897712212249\\
0.875	0.3375	-6.03347819191863\\
0.875	0.35	6.44944880076301\\
0.875	0.3625	6.7173916780277\\
0.875	0.375	6.7173916780277\\
0.875	0.3875	6.7173916780277\\
0.875	0.4	6.7173916780277\\
0.875	0.4125	6.7173916780277\\
0.875	0.425	6.7173916780277\\
0.875	0.4375	6.7173916780277\\
0.875	0.45	6.7173916780277\\
0.875	0.4625	6.7173916780277\\
0.875	0.475	6.7173916780277\\
0.875	0.4875	6.7173916780277\\
0.875	0.5	6.7173916780277\\
0.875	0.5125	6.7173916780277\\
0.875	0.525	6.7173916780277\\
0.875	0.5375	6.7173916780277\\
0.875	0.55	6.7173916780277\\
0.875	0.5625	6.7173916780277\\
0.875	0.575	6.7173916780277\\
0.875	0.5875	6.7173916780277\\
0.875	0.6	6.7173916780277\\
0.875	0.6125	6.7173916780277\\
0.875	0.625	5.12480514422489\\
0.875	0.6375	4.80060288873823\\
0.875	0.65	4.77741112123198\\
0.875	0.6625	4.75579392983769\\
0.875	0.675	4.7356713723332\\
0.875	0.6875	4.71695571801214\\
0.875	0.7	4.69955636787978\\
0.875	0.7125	4.6833861375038\\
0.875	0.725	4.6683637098596\\
0.875	0.7375	4.65441428244156\\
0.875	0.75	4.64146959475133\\
0.875	0.7625	4.62946766535877\\
0.875	0.775	4.61835239969102\\
0.875	0.7875	4.60807315042062\\
0.875	0.8	4.59858427374929\\
0.875	0.8125	4.5898447039579\\
0.875	0.825	4.58181755736331\\
0.875	0.8375	4.57446977043622\\
0.875	0.85	4.56777177331226\\
0.875	0.8625	4.56169719798953\\
0.875	0.875	4.55622261947333\\
0.875	0.8875	4.55132732771863\\
0.875	0.9	4.54699312797236\\
0.875	0.9125	4.54320416736692\\
0.875	0.925	4.53994678536368\\
0.875	0.9375	4.53720938662195\\
0.875	0.95	4.53498233360008\\
0.875	0.9625	4.53325785933807\\
0.875	0.975	4.53202999547528\\
0.875	0.9875	4.53129452173617\\
0.875	1	4.82828863168767\\
0.8875	0	6.70038456774086\\
0.8875	0.0125	6.70038456774086\\
0.8875	0.025	6.70038456774086\\
0.8875	0.0375	6.70038456774086\\
0.8875	0.05	6.70038456774086\\
0.8875	0.0625	6.70038456774086\\
0.8875	0.075	6.70038456774086\\
0.8875	0.0875	6.70038456774086\\
0.8875	0.1	6.70038456774086\\
0.8875	0.1125	6.70038456774086\\
0.8875	0.125	6.70038456774086\\
0.8875	0.1375	6.70038456774086\\
0.8875	0.15	6.70038456774086\\
0.8875	0.1625	6.70038456774086\\
0.8875	0.175	6.70038456774086\\
0.8875	0.1875	6.70038456774086\\
0.8875	0.2	-6.33977198937728\\
0.8875	0.2125	6.70215483414078\\
0.8875	0.225	6.70225476847677\\
0.8875	0.2375	6.70233537088803\\
0.8875	0.25	6.70238621089521\\
0.8875	0.2625	6.70239958912361\\
0.8875	0.275	6.70237147702243\\
0.8875	0.2875	6.70230267027191\\
0.8875	0.3	6.70219727551099\\
0.8875	0.3125	6.70206235141051\\
0.8875	0.325	6.70190901829983\\
0.8875	0.3375	-6.03708439517155\\
0.8875	0.35	6.4401894390641\\
0.8875	0.3625	6.70038456774086\\
0.8875	0.375	6.70038456774086\\
0.8875	0.3875	6.70038456774086\\
0.8875	0.4	6.70038456774086\\
0.8875	0.4125	6.70038456774086\\
0.8875	0.425	6.70038456774086\\
0.8875	0.4375	6.70038456774086\\
0.8875	0.45	6.70038456774086\\
0.8875	0.4625	6.70038456774086\\
0.8875	0.475	6.70038456774086\\
0.8875	0.4875	6.70038456774086\\
0.8875	0.5	6.70038456774086\\
0.8875	0.5125	6.70038456774086\\
0.8875	0.525	6.70038456774086\\
0.8875	0.5375	6.70038456774086\\
0.8875	0.55	6.70038456774086\\
0.8875	0.5625	6.70038456774086\\
0.8875	0.575	6.70038456774086\\
0.8875	0.5875	6.70038456774086\\
0.8875	0.6	6.70038456774086\\
0.8875	0.6125	6.70038456774086\\
0.8875	0.625	5.12436219514306\\
0.8875	0.6375	4.80039286517245\\
0.8875	0.65	4.77721201643662\\
0.8875	0.6625	4.75560449085108\\
0.8875	0.675	4.73549050876596\\
0.8875	0.6875	4.71678248157157\\
0.8875	0.7	4.69938993339999\\
0.8875	0.7125	4.68322578486409\\
0.8875	0.725	4.66820880807843\\
0.8875	0.7375	4.65426427616469\\
0.8875	0.75	4.64132399288336\\
0.8875	0.7625	4.62932603152807\\
0.8875	0.775	4.61821434425082\\
0.8875	0.7875	4.60793832372517\\
0.8875	0.8	4.5984523604841\\
0.8875	0.8125	4.58971541834028\\
0.8875	0.825	4.58169063906177\\
0.8875	0.8375	4.57434498108431\\
0.8875	0.85	4.56764889351478\\
0.8875	0.8625	4.56157602473714\\
0.8875	0.875	4.55610296389636\\
0.8875	0.8875	4.55120901312293\\
0.8875	0.9	4.54687598810939\\
0.8875	0.9125	4.54308804489831\\
0.8875	0.925	4.53983153048668\\
0.8875	0.9375	4.53709485582706\\
0.8875	0.95	4.53486838853658\\
0.8875	0.9625	4.5331443657657\\
0.8875	0.975	4.53191682228395\\
0.8875	0.9875	4.5311815400155\\
0.8875	1	4.82806478696527\\
0.9	0	6.68530456479974\\
0.9	0.0125	6.68530456479974\\
0.9	0.025	6.68530456479974\\
0.9	0.0375	6.68530456479974\\
0.9	0.05	6.68530456479974\\
0.9	0.0625	6.68530456479974\\
0.9	0.075	6.68530456479974\\
0.9	0.0875	6.68530456479974\\
0.9	0.1	6.68530456479974\\
0.9	0.1125	6.68530456479974\\
0.9	0.125	6.68530456479974\\
0.9	0.1375	6.68530456479974\\
0.9	0.15	6.68530456479974\\
0.9	0.1625	6.68530456479974\\
0.9	0.175	6.68530456479974\\
0.9	0.1875	6.68530456479974\\
0.9	0.2	-6.34651287174354\\
0.9	0.2125	6.68701429812627\\
0.9	0.225	6.68711080816354\\
0.9	0.2375	6.68718864813927\\
0.9	0.25	6.6872377454845\\
0.9	0.2625	6.68725066510956\\
0.9	0.275	6.68722351667047\\
0.9	0.2875	6.68715706831043\\
0.9	0.3	6.68705528531517\\
0.9	0.3125	6.68692498368405\\
0.9	0.325	6.68677690204772\\
0.9	0.3375	-6.04042891874325\\
0.9	0.35	6.43184134406171\\
0.9	0.3625	6.68530456479974\\
0.9	0.375	6.68530456479974\\
0.9	0.3875	6.68530456479974\\
0.9	0.4	6.68530456479974\\
0.9	0.4125	6.68530456479974\\
0.9	0.425	6.68530456479974\\
0.9	0.4375	6.68530456479974\\
0.9	0.45	6.68530456479974\\
0.9	0.4625	6.68530456479974\\
0.9	0.475	6.68530456479974\\
0.9	0.4875	6.68530456479974\\
0.9	0.5	6.68530456479974\\
0.9	0.5125	6.68530456479974\\
0.9	0.525	6.68530456479974\\
0.9	0.5375	6.68530456479974\\
0.9	0.55	6.68530456479974\\
0.9	0.5625	6.68530456479974\\
0.9	0.575	6.68530456479974\\
0.9	0.5875	6.68530456479974\\
0.9	0.6	6.68530456479974\\
0.9	0.6125	6.68530456479974\\
0.9	0.625	5.12395506122034\\
0.9	0.6375	4.80019972395335\\
0.9	0.65	4.77702891188577\\
0.9	0.6625	4.75543027163482\\
0.9	0.675	4.7353241728571\\
0.9	0.6875	4.71662315746403\\
0.9	0.7	4.69923686269826\\
0.9	0.7125	4.68307830568193\\
0.9	0.725	4.66806634043204\\
0.9	0.7375	4.6541263095626\\
0.9	0.75	4.64119007588388\\
0.9	0.7625	4.62919576297991\\
0.9	0.775	4.61808736594424\\
0.9	0.7875	4.60781431421421\\
0.9	0.8	4.59833102987687\\
0.9	0.8125	4.58959650388875\\
0.9	0.825	4.58157390141181\\
0.9	0.8375	4.57423020107195\\
0.9	0.85	4.56753586941475\\
0.9	0.8625	4.56146456988668\\
0.9	0.875	4.55599290463078\\
0.9	0.8875	4.55110018697015\\
0.9	0.9	4.5467682421999\\
0.9	0.9125	4.54298123455377\\
0.9	0.925	4.53972551795634\\
0.9	0.9375	4.53698950914575\\
0.9	0.95	4.53476358048176\\
0.9	0.9625	4.53303997289374\\
0.9	0.975	4.53181272402896\\
0.9	0.9875	4.53107761783387\\
0.9	1	4.82785894186321\\
0.9125	0	6.67210278693727\\
0.9125	0.0125	6.67210278693727\\
0.9125	0.025	6.67210278693727\\
0.9125	0.0375	6.67210278693727\\
0.9125	0.05	6.67210278693727\\
0.9125	0.0625	6.67210278693727\\
0.9125	0.075	6.67210278693727\\
0.9125	0.0875	6.67210278693727\\
0.9125	0.1	6.67210278693727\\
0.9125	0.1125	6.67210278693727\\
0.9125	0.125	6.67210278693727\\
0.9125	0.1375	6.67210278693727\\
0.9125	0.15	6.67210278693727\\
0.9125	0.1625	6.67210278693727\\
0.9125	0.175	6.67210278693727\\
0.9125	0.1875	6.67210278693727\\
0.9125	0.2	-6.35270084819713\\
0.9125	0.2125	6.67376123154847\\
0.9125	0.225	6.67385484062615\\
0.9125	0.2375	6.67393034038331\\
0.9125	0.25	6.67397796143297\\
0.9125	0.2625	6.67399049255414\\
0.9125	0.275	6.67396416047806\\
0.9125	0.2875	6.67389971003472\\
0.9125	0.3	6.67380098679498\\
0.9125	0.3125	6.67367460121899\\
0.9125	0.325	6.67353096861088\\
0.9125	0.3375	-6.04347609152527\\
0.9125	0.35	6.42442697243309\\
0.9125	0.3625	6.67210278693727\\
0.9125	0.375	6.67210278693727\\
0.9125	0.3875	6.67210278693727\\
0.9125	0.4	6.67210278693727\\
0.9125	0.4125	6.67210278693727\\
0.9125	0.425	6.67210278693727\\
0.9125	0.4375	6.67210278693727\\
0.9125	0.45	6.67210278693727\\
0.9125	0.4625	6.67210278693727\\
0.9125	0.475	6.67210278693727\\
0.9125	0.4875	6.67210278693727\\
0.9125	0.5	6.67210278693727\\
0.9125	0.5125	6.67210278693727\\
0.9125	0.525	6.67210278693727\\
0.9125	0.5375	6.67210278693727\\
0.9125	0.55	6.67210278693727\\
0.9125	0.5625	6.67210278693727\\
0.9125	0.575	6.67210278693727\\
0.9125	0.5875	6.67210278693727\\
0.9125	0.6	6.67210278693727\\
0.9125	0.6125	6.67210278693727\\
0.9125	0.625	5.12358717241728\\
0.9125	0.6375	4.80002511846751\\
0.9125	0.65	4.77686337620943\\
0.9125	0.6625	4.75527276567831\\
0.9125	0.675	4.73517379134544\\
0.9125	0.6875	4.7164791129909\\
0.9125	0.7	4.69909847001473\\
0.9125	0.7125	4.68294496671051\\
0.9125	0.725	4.66793753107859\\
0.9125	0.7375	4.65400156851021\\
0.9125	0.75	4.64106899516235\\
0.9125	0.7625	4.62907798005462\\
0.9125	0.775	4.61797255707847\\
0.9125	0.7875	4.60770218888878\\
0.9125	0.8	4.59822132608401\\
0.9125	0.8125	4.58948898414787\\
0.9125	0.825	4.58146834938173\\
0.9125	0.8375	4.57412641865634\\
0.9125	0.85	4.56743367427615\\
0.9125	0.8625	4.56136379329951\\
0.9125	0.875	4.55589338961589\\
0.9125	0.8875	4.55100178666345\\
0.9125	0.9	4.54667081841551\\
0.9125	0.9125	4.54288465650856\\
0.9125	0.925	4.53962966112808\\
0.9125	0.9375	4.53689425424102\\
0.9125	0.95	4.53466881249343\\
0.9125	0.9625	4.53294558023002\\
0.9125	0.975	4.53171859769887\\
0.9125	0.9875	4.53098365067423\\
0.9125	1	4.82767285686518\\
0.925	0	6.66073932337203\\
0.925	0.0125	6.66073932337203\\
0.925	0.025	6.66073932337203\\
0.925	0.0375	6.66073932337203\\
0.925	0.05	6.66073932337203\\
0.925	0.0625	6.66073932337203\\
0.925	0.075	6.66073932337203\\
0.925	0.0875	6.66073932337203\\
0.925	0.1	6.66073932337203\\
0.925	0.1125	6.66073932337203\\
0.925	0.125	6.66073932337203\\
0.925	0.1375	6.66073932337203\\
0.925	0.15	6.66073932337203\\
0.925	0.1625	6.66073932337203\\
0.925	0.175	6.66073932337203\\
0.925	0.1875	6.66073932337203\\
0.925	0.2	-6.35825447586842\\
0.925	0.2125	6.66235485723655\\
0.925	0.225	6.66244603950211\\
0.925	0.2375	6.66251958155935\\
0.925	0.25	6.66256596763027\\
0.925	0.2625	6.66257817375415\\
0.925	0.275	6.66255252459551\\
0.925	0.2875	6.66248974549203\\
0.925	0.3	6.66239358189186\\
0.925	0.3125	6.66227047234157\\
0.925	0.325	6.66213056169\\
0.925	0.3375	-6.04619212713015\\
0.925	0.35	6.41796604946155\\
0.925	0.3625	6.66073932337203\\
0.925	0.375	6.66073932337203\\
0.925	0.3875	6.66073932337203\\
0.925	0.4	6.66073932337203\\
0.925	0.4125	6.66073932337203\\
0.925	0.425	6.66073932337203\\
0.925	0.4375	6.66073932337203\\
0.925	0.45	6.66073932337203\\
0.925	0.4625	6.66073932337203\\
0.925	0.475	6.66073932337203\\
0.925	0.4875	6.66073932337203\\
0.925	0.5	6.66073932337203\\
0.925	0.5125	6.66073932337203\\
0.925	0.525	6.66073932337203\\
0.925	0.5375	6.66073932337203\\
0.925	0.55	6.66073932337203\\
0.925	0.5625	6.66073932337203\\
0.925	0.575	6.66073932337203\\
0.925	0.5875	6.66073932337203\\
0.925	0.6	6.66073932337203\\
0.925	0.6125	6.66073932337203\\
0.925	0.625	5.12326169078993\\
0.925	0.6375	4.79987057526705\\
0.925	0.65	4.77671685780783\\
0.925	0.6625	4.75513335208717\\
0.925	0.675	4.73504068177187\\
0.925	0.6875	4.71635161086745\\
0.925	0.7	4.69897596911586\\
0.925	0.7125	4.682826937906\\
0.925	0.725	4.66782351067422\\
0.925	0.7375	4.65389114833942\\
0.925	0.75	4.6409618142472\\
0.925	0.7625	4.62897371760963\\
0.925	0.775	4.61787092664027\\
0.925	0.7875	4.60760293338056\\
0.925	0.8	4.59812421365293\\
0.925	0.8125	4.5893938046409\\
0.925	0.825	4.58137491134885\\
0.925	0.8375	4.57403454678996\\
0.925	0.85	4.5673432072119\\
0.925	0.8625	4.56127458171685\\
0.925	0.875	4.55580529458774\\
0.925	0.8875	4.55091467821285\\
0.925	0.9	4.54658457424433\\
0.925	0.9125	4.54279916086903\\
0.925	0.925	4.53954480381248\\
0.925	0.9375	4.53680992966843\\
0.925	0.95	4.5345849188758\\
0.925	0.9625	4.53286201880145\\
0.925	0.975	4.5316352719949\\
0.925	0.9875	4.53090046584778\\
0.925	1	4.82750815725861\\
0.9375	0	6.65117460581923\\
0.9375	0.0125	6.65117460581923\\
0.9375	0.025	6.65117460581923\\
0.9375	0.0375	6.65117460581923\\
0.9375	0.05	6.65117460581923\\
0.9375	0.0625	6.65117460581923\\
0.9375	0.075	6.65117460581923\\
0.9375	0.0875	6.65117460581923\\
0.9375	0.1	6.65117460581923\\
0.9375	0.1125	6.65117460581923\\
0.9375	0.125	6.65117460581923\\
0.9375	0.1375	6.65117460581923\\
0.9375	0.15	6.65117460581923\\
0.9375	0.1625	6.65117460581923\\
0.9375	0.175	6.65117460581923\\
0.9375	0.1875	6.65117460581923\\
0.9375	0.2	-6.36310065288258\\
0.9375	0.2125	6.65275488468423\\
0.9375	0.225	6.65284407329709\\
0.9375	0.2375	6.65291600709734\\
0.9375	0.25	6.65296137863569\\
0.9375	0.2625	6.65297331777598\\
0.9375	0.275	6.65294822963108\\
0.9375	0.2875	6.65288682353317\\
0.9375	0.3	6.65279276269521\\
0.9375	0.3125	6.65267234445631\\
0.9375	0.325	6.65253549150105\\
0.9375	0.3375	-6.0485476825948\\
0.9375	0.35	6.41247140252547\\
0.9375	0.3625	6.65117460581923\\
0.9375	0.375	6.65117460581923\\
0.9375	0.3875	6.65117460581923\\
0.9375	0.4	6.65117460581923\\
0.9375	0.4125	6.65117460581923\\
0.9375	0.425	6.65117460581923\\
0.9375	0.4375	6.65117460581923\\
0.9375	0.45	6.65117460581923\\
0.9375	0.4625	6.65117460581923\\
0.9375	0.475	6.65117460581923\\
0.9375	0.4875	6.65117460581923\\
0.9375	0.5	6.65117460581923\\
0.9375	0.5125	6.65117460581923\\
0.9375	0.525	6.65117460581923\\
0.9375	0.5375	6.65117460581923\\
0.9375	0.55	6.65117460581923\\
0.9375	0.5625	6.65117460581923\\
0.9375	0.575	6.65117460581923\\
0.9375	0.5875	6.65117460581923\\
0.9375	0.6	6.65117460581923\\
0.9375	0.6125	6.65117460581923\\
0.9375	0.625	5.12298124726079\\
0.9375	0.6375	4.79973736799572\\
0.9375	0.65	4.77659056527529\\
0.9375	0.6625	4.75501318176437\\
0.9375	0.675	4.73492594377232\\
0.9375	0.6875	4.71624170506563\\
0.9375	0.7	4.69887037319732\\
0.9375	0.7125	4.68272519596279\\
0.9375	0.725	4.66772522316527\\
0.9375	0.7375	4.65379596355792\\
0.9375	0.75	4.64086942113866\\
0.9375	0.7625	4.62888383974615\\
0.9375	0.775	4.61778331716415\\
0.9375	0.7875	4.60751737075287\\
0.9375	0.8	4.59804049806773\\
0.9375	0.8125	4.58931175498928\\
0.9375	0.825	4.58129436263717\\
0.9375	0.8375	4.57395534793385\\
0.9375	0.85	4.56726521914154\\
0.9375	0.8625	4.56119767574044\\
0.9375	0.875	4.55572935096955\\
0.9375	0.8875	4.55083958492958\\
0.9375	0.9	4.54651022588971\\
0.9375	0.9125	4.54272545768146\\
0.9375	0.925	4.53947165080443\\
0.9375	0.9375	4.53673723583953\\
0.9375	0.95	4.53451259649416\\
0.9375	0.9625	4.53278998273956\\
0.9375	0.975	4.53156343910857\\
0.9375	0.9875	4.53082875438658\\
0.9375	1	4.82736619884471\\
0.95	0	6.64338559543687\\
0.95	0.0125	6.64338559543687\\
0.95	0.025	6.64338559543687\\
0.95	0.0375	6.64338559543687\\
0.95	0.05	6.64338559543687\\
0.95	0.0625	6.64338559543687\\
0.95	0.075	6.64338559543687\\
0.95	0.0875	6.64338559543687\\
0.95	0.1	6.64338559543687\\
0.95	0.1125	6.64338559543687\\
0.95	0.125	6.64338559543687\\
0.95	0.1375	6.64338559543687\\
0.95	0.15	6.64338559543687\\
0.95	0.1625	6.64338559543687\\
0.95	0.175	6.64338559543687\\
0.95	0.1875	6.64338559543687\\
0.95	0.2	-6.36716827762668\\
0.95	0.2125	6.64493773461069\\
0.95	0.225	6.64502533206063\\
0.95	0.2375	6.6450959822974\\
0.95	0.25	6.64514054413332\\
0.95	0.2625	6.64515227019333\\
0.95	0.275	6.64512762979504\\
0.95	0.2875	6.64506731950049\\
0.95	0.3	6.64497493690093\\
0.95	0.3125	6.6448566666496\\
0.95	0.325	6.64472225412982\\
0.95	0.3375	-6.0505143850749\\
0.95	0.35	6.40795886131624\\
0.95	0.3625	6.64338559543687\\
0.95	0.375	6.64338559543687\\
0.95	0.3875	6.64338559543687\\
0.95	0.4	6.64338559543687\\
0.95	0.4125	6.64338559543687\\
0.95	0.425	6.64338559543687\\
0.95	0.4375	6.64338559543687\\
0.95	0.45	6.64338559543687\\
0.95	0.4625	6.64338559543687\\
0.95	0.475	6.64338559543687\\
0.95	0.4875	6.64338559543687\\
0.95	0.5	6.64338559543687\\
0.95	0.5125	6.64338559543687\\
0.95	0.525	6.64338559543687\\
0.95	0.5375	6.64338559543687\\
0.95	0.55	6.64338559543687\\
0.95	0.5625	6.64338559543687\\
0.95	0.575	6.64338559543687\\
0.95	0.5875	6.64338559543687\\
0.95	0.6	6.64338559543687\\
0.95	0.6125	6.64338559543687\\
0.95	0.625	5.12274839909529\\
0.95	0.6375	4.79962673362949\\
0.95	0.65	4.77648567236856\\
0.95	0.6625	4.75491337240253\\
0.95	0.675	4.73483064522153\\
0.95	0.6875	4.71615041908948\\
0.95	0.7	4.69878266614374\\
0.95	0.7125	4.68264068930134\\
0.95	0.725	4.66764358515595\\
0.95	0.7375	4.65371690216984\\
0.95	0.75	4.6407926780893\\
0.95	0.7625	4.62880918549992\\
0.95	0.775	4.61771054673533\\
0.95	0.7875	4.60744630017647\\
0.95	0.8	4.5979709614229\\
0.95	0.8125	4.58924360187895\\
0.95	0.825	4.58122745604476\\
0.95	0.8375	4.57388956239181\\
0.95	0.85	4.56720043915828\\
0.95	0.8625	4.56113379444164\\
0.95	0.875	4.55566626891753\\
0.95	0.8875	4.55077720909071\\
0.95	0.9	4.54644846872494\\
0.95	0.9125	4.54266423633889\\
0.95	0.925	4.53941088639645\\
0.95	0.9375	4.53667685278941\\
0.95	0.95	4.53445252193929\\
0.95	0.9625	4.53273014597996\\
0.95	0.975	4.5315037710912\\
0.95	0.9875	4.5307691872158\\
0.95	1	4.82724829845245\\
0.9625	0	6.6373338143279\\
0.9625	0.0125	6.6373338143279\\
0.9625	0.025	6.6373338143279\\
0.9625	0.0375	6.6373338143279\\
0.9625	0.05	6.6373338143279\\
0.9625	0.0625	6.6373338143279\\
0.9625	0.075	6.6373338143279\\
0.9625	0.0875	6.6373338143279\\
0.9625	0.1	6.6373338143279\\
0.9625	0.1125	6.6373338143279\\
0.9625	0.125	6.6373338143279\\
0.9625	0.1375	6.6373338143279\\
0.9625	0.15	6.6373338143279\\
0.9625	0.1625	6.6373338143279\\
0.9625	0.175	6.6373338143279\\
0.9625	0.1875	6.6373338143279\\
0.9625	0.2	-6.37040655039797\\
0.9625	0.2125	6.63886443694729\\
0.9625	0.225	6.63895081781412\\
0.9625	0.2375	6.63902048666006\\
0.9625	0.25	6.63906442941387\\
0.9625	0.2625	6.63907599255744\\
0.9625	0.275	6.63905169449643\\
0.9625	0.2875	6.63899222203236\\
0.9625	0.3	6.63890112258914\\
0.9625	0.3125	6.63878449467005\\
0.9625	0.325	6.63865194810309\\
0.9625	0.3375	-6.05207329357961\\
0.9625	0.35	6.40442930668013\\
0.9625	0.3625	6.6373338143279\\
0.9625	0.375	6.6373338143279\\
0.9625	0.3875	6.6373338143279\\
0.9625	0.4	6.6373338143279\\
0.9625	0.4125	6.6373338143279\\
0.9625	0.425	6.6373338143279\\
0.9625	0.4375	6.6373338143279\\
0.9625	0.45	6.6373338143279\\
0.9625	0.4625	6.6373338143279\\
0.9625	0.475	6.6373338143279\\
0.9625	0.4875	6.6373338143279\\
0.9625	0.5	6.6373338143279\\
0.9625	0.5125	6.6373338143279\\
0.9625	0.525	6.6373338143279\\
0.9625	0.5375	6.6373338143279\\
0.9625	0.55	6.6373338143279\\
0.9625	0.5625	6.6373338143279\\
0.9625	0.575	6.6373338143279\\
0.9625	0.5875	6.6373338143279\\
0.9625	0.6	6.6373338143279\\
0.9625	0.6125	6.6373338143279\\
0.9625	0.625	5.12256466762505\\
0.9625	0.6375	4.79953941436006\\
0.9625	0.65	4.77640288362387\\
0.9625	0.6625	4.75483459511856\\
0.9625	0.675	4.7347554275204\\
0.9625	0.6875	4.71607836785715\\
0.9625	0.7	4.69871343921374\\
0.9625	0.7125	4.68257398799211\\
0.9625	0.725	4.66757914769993\\
0.9625	0.7375	4.65365449812791\\
0.9625	0.75	4.6407321036489\\
0.9625	0.7625	4.62875025952964\\
0.9625	0.775	4.6176531074739\\
0.9625	0.7875	4.60739020244862\\
0.9625	0.8	4.59791607429097\\
0.9625	0.8125	4.58918980665446\\
0.9625	0.825	4.58117464459736\\
0.9625	0.8375	4.57383763570431\\
0.9625	0.85	4.56714930608542\\
0.9625	0.8625	4.56108337063805\\
0.9625	0.875	4.55561647590614\\
0.9625	0.8875	4.55072797344802\\
0.9625	0.9	4.54639972136333\\
0.9625	0.9125	4.5426159118695\\
0.9625	0.925	4.53936292255879\\
0.9625	0.9375	4.53662918993569\\
0.9625	0.95	4.53440510256356\\
0.9625	0.9625	4.53268291428292\\
0.9625	0.975	4.5314566725732\\
0.9625	0.9875	4.53072216829057\\
0.9625	1	4.82715524579263\\
0.975	0	6.63302757299611\\
0.975	0.0125	6.63302757299611\\
0.975	0.025	6.63302757299611\\
0.975	0.0375	6.63302757299611\\
0.975	0.05	6.63302757299611\\
0.975	0.0625	6.63302757299611\\
0.975	0.075	6.63302757299611\\
0.975	0.0875	6.63302757299611\\
0.975	0.1	6.63302757299611\\
0.975	0.1125	6.63302757299611\\
0.975	0.125	6.63302757299611\\
0.975	0.1375	6.63302757299611\\
0.975	0.15	6.63302757299611\\
0.975	0.1625	6.63302757299611\\
0.975	0.175	6.63302757299611\\
0.975	0.1875	6.63302757299611\\
0.975	0.2	-6.37275347390101\\
0.975	0.2125	6.63454306736141\\
0.975	0.225	6.63462859288863\\
0.975	0.2375	6.63469757175406\\
0.975	0.25	6.63474107925498\\
0.975	0.2625	6.63475252785831\\
0.975	0.275	6.63472847048137\\
0.975	0.2875	6.63466958706445\\
0.975	0.3	6.63457938976418\\
0.975	0.3125	6.63446391651895\\
0.975	0.325	6.63433268185568\\
0.975	0.3375	-6.05319933831582\\
0.975	0.35	6.40190532525037\\
0.975	0.3625	6.63302757299611\\
0.975	0.375	6.63302757299611\\
0.975	0.3875	6.63302757299611\\
0.975	0.4	6.63302757299611\\
0.975	0.4125	6.63302757299611\\
0.975	0.425	6.63302757299611\\
0.975	0.4375	6.63302757299611\\
0.975	0.45	6.63302757299611\\
0.975	0.4625	6.63302757299611\\
0.975	0.475	6.63302757299611\\
0.975	0.4875	6.63302757299611\\
0.975	0.5	6.63302757299611\\
0.975	0.5125	6.63302757299611\\
0.975	0.525	6.63302757299611\\
0.975	0.5375	6.63302757299611\\
0.975	0.55	6.63302757299611\\
0.975	0.5625	6.63302757299611\\
0.975	0.575	6.63302757299611\\
0.975	0.5875	6.63302757299611\\
0.975	0.6	6.63302757299611\\
0.975	0.6125	6.63302757299611\\
0.975	0.625	5.12243241083192\\
0.975	0.6375	4.79947654668054\\
0.975	0.65	4.77634327727359\\
0.975	0.6625	4.7547778764946\\
0.975	0.675	4.73470127136825\\
0.975	0.6875	4.71602649121234\\
0.975	0.7	4.69866359577836\\
0.975	0.7125	4.68252596276519\\
0.975	0.725	4.66753275224898\\
0.975	0.7375	4.65360956656943\\
0.975	0.75	4.64068848926452\\
0.975	0.7625	4.62870783192669\\
0.975	0.775	4.61761175020238\\
0.975	0.7875	4.60734981099741\\
0.975	0.8	4.59787655439755\\
0.975	0.8125	4.58915107287369\\
0.975	0.825	4.58113661908433\\
0.975	0.8375	4.57380024717419\\
0.975	0.85	4.56711248892008\\
0.975	0.8625	4.56104706411436\\
0.975	0.875	4.55558062352538\\
0.975	0.8875	4.55069252234941\\
0.975	0.9	4.5463646218074\\
0.975	0.9125	4.54258111677946\\
0.975	0.925	4.5393283871099\\
0.975	0.9375	4.53659487118412\\
0.975	0.95	4.53437095910733\\
0.975	0.9625	4.53264890594866\\
0.975	0.975	4.53142276012318\\
0.975	0.9875	4.53068831314456\\
0.975	1	4.82708825097667\\
0.9875	0	6.6303983613281\\
0.9875	0.0125	6.6303983613281\\
0.9875	0.025	6.6303983613281\\
0.9875	0.0375	6.6303983613281\\
0.9875	0.05	6.6303983613281\\
0.9875	0.0625	6.6303983613281\\
0.9875	0.075	6.6303983613281\\
0.9875	0.0875	6.6303983613281\\
0.9875	0.1	6.6303983613281\\
0.9875	0.1125	6.6303983613281\\
0.9875	0.125	6.6303983613281\\
0.9875	0.1375	6.6303983613281\\
0.9875	0.15	6.6303983613281\\
0.9875	0.1625	6.6303983613281\\
0.9875	0.175	6.6303983613281\\
0.9875	0.1875	6.6303983613281\\
0.9875	0.2	-6.37420422160805\\
0.9875	0.2125	6.6319046927499\\
0.9875	0.225	6.63198970022694\\
0.9875	0.2375	6.63205826119554\\
0.9875	0.25	6.63210150507979\\
0.9875	0.2625	6.63211288431045\\
0.9875	0.275	6.63208897270684\\
0.9875	0.2875	6.63203044605447\\
0.9875	0.3	6.6319407951509\\
0.9875	0.3125	6.63182602125428\\
0.9875	0.325	6.63169558117218\\
0.9875	0.3375	-6.05389381837315\\
0.9875	0.35	6.40035919784138\\
0.9875	0.3625	6.6303983613281\\
0.9875	0.375	6.6303983613281\\
0.9875	0.3875	6.6303983613281\\
0.9875	0.4	6.6303983613281\\
0.9875	0.4125	6.6303983613281\\
0.9875	0.425	6.6303983613281\\
0.9875	0.4375	6.6303983613281\\
0.9875	0.45	6.6303983613281\\
0.9875	0.4625	6.6303983613281\\
0.9875	0.475	6.6303983613281\\
0.9875	0.4875	6.6303983613281\\
0.9875	0.5	6.6303983613281\\
0.9875	0.5125	6.6303983613281\\
0.9875	0.525	6.6303983613281\\
0.9875	0.5375	6.6303983613281\\
0.9875	0.55	6.6303983613281\\
0.9875	0.5625	6.6303983613281\\
0.9875	0.575	6.6303983613281\\
0.9875	0.5875	6.6303983613281\\
0.9875	0.6	6.6303983613281\\
0.9875	0.6125	6.6303983613281\\
0.9875	0.625	5.12235103321488\\
0.9875	0.6375	4.79943785919983\\
0.9875	0.65	4.77630659652555\\
0.9875	0.6625	4.75474297261745\\
0.9875	0.675	4.73466794424292\\
0.9875	0.6875	4.71599456673647\\
0.9875	0.7	4.69863292240746\\
0.9875	0.7125	4.68249640820966\\
0.9875	0.725	4.66750420056531\\
0.9875	0.7375	4.65358191568748\\
0.9875	0.75	4.64066164890579\\
0.9875	0.7625	4.62868172185743\\
0.9875	0.775	4.61758629876751\\
0.9875	0.7875	4.60732495388769\\
0.9875	0.8	4.59785223360962\\
0.9875	0.8125	4.58912723582952\\
0.9875	0.825	4.58111321788233\\
0.9875	0.8375	4.57377723794927\\
0.9875	0.85	4.56708983129391\\
0.9875	0.8625	4.56102472072059\\
0.9875	0.875	4.55555855959703\\
0.9875	0.8875	4.550670705358\\
0.9875	0.9	4.54634302114504\\
0.9875	0.9125	4.54255970347672\\
0.9875	0.925	4.53930713358309\\
0.9875	0.9375	4.5365737510069\\
0.9875	0.95	4.53434994680214\\
0.9875	0.9625	4.53262797679396\\
0.9875	0.975	4.53140188997311\\
0.9875	0.9875	4.53066747825789\\
0.9875	1	4.82704702405726\\
1	0	6.87824567389358\\
1	0.0125	6.87824567389358\\
1	0.025	6.87824567389358\\
1	0.0375	6.87824567389358\\
1	0.05	6.87824567389358\\
1	0.0625	6.87824567389358\\
1	0.075	6.87824567389358\\
1	0.0875	6.87824567389358\\
1	0.1	6.87824567389358\\
1	0.1125	6.87824567389358\\
1	0.125	6.87824567389358\\
1	0.1375	6.87824567389358\\
1	0.15	6.87824567389358\\
1	0.1625	6.87824567389358\\
1	0.175	6.87824567389358\\
1	0.1875	6.87824567389358\\
1	0.2	-6.28040473491818\\
1	0.2125	6.88091467477393\\
1	0.225	6.88106550904225\\
1	0.2375	6.88118717786519\\
1	0.25	6.88126392644784\\
1	0.2625	6.88128412311606\\
1	0.275	6.88124168357519\\
1	0.2875	6.88113781510779\\
1	0.3	6.88097873080754\\
1	0.3125	6.88077510321242\\
1	0.325	6.88054373181152\\
1	0.3375	-6.00650005083474\\
1	0.35	6.52881196818598\\
1	0.3625	6.87824567389358\\
1	0.375	6.87824567389358\\
1	0.3875	6.87824567389358\\
1	0.4	6.87824567389358\\
1	0.4125	6.87824567389358\\
1	0.425	6.87824567389358\\
1	0.4375	6.87824567389358\\
1	0.45	6.87824567389358\\
1	0.4625	6.87824567389358\\
1	0.475	6.87824567389358\\
1	0.4875	6.87824567389358\\
1	0.5	6.87824567389358\\
1	0.5125	6.87824567389358\\
1	0.525	6.87824567389358\\
1	0.5375	6.87824567389358\\
1	0.55	6.87824567389358\\
1	0.5625	6.87824567389358\\
1	0.575	6.87824567389358\\
1	0.5875	6.87824567389358\\
1	0.6	6.87824567389358\\
1	0.6125	6.87824567389358\\
1	0.625	5.12825357047335\\
1	0.6375	4.80223410283613\\
1	0.65	4.77895736063858\\
1	0.6625	4.75726496130741\\
1	0.675	4.73707569229376\\
1	0.6875	4.71830071331551\\
1	0.7	4.70084846447389\\
1	0.7125	4.68463094190955\\
1	0.725	4.66956613350696\\
1	0.7375	4.65557864722197\\
1	0.75	4.64259972177894\\
1	0.7625	4.63056694938472\\
1	0.775	4.61942387150534\\
1	0.7875	4.60911952928906\\
1	0.8	4.59960801161666\\
1	0.8125	4.59084802285605\\
1	0.825	4.58280248120849\\
1	0.8375	4.57543815218814\\
1	0.85	4.5687253182926\\
1	0.8625	4.56263748401547\\
1	0.875	4.55715111434618\\
1	0.8875	4.55224540451471\\
1	0.9	4.54790207850753\\
1	0.9125	4.54410521414602\\
1	0.925	4.54084109227654\\
1	0.9375	4.53809806860928\\
1	0.95	4.53586646547932\\
1	0.9625	4.53413848395788\\
1	0.975	4.53290813134044\\
1	0.9875	4.5321711702441\\
1	1	4.83002743504073\\
};
\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%


==> example1_comp_rb.tikz <==
\begin{tikzpicture}

\begin{axis}[%
height=0.75\textwidth,
point meta min=-10.2771372137764,
point meta max=7.88985113872165,
xmin=0,
xmax=1,
xlabel=$\vec z_u$,
ylabel=$\vec z_v$,
ymin=0,
ymax=1,
colormap={mymap}{[1pt] rgb(0pt)=(0.564706,0.392157,0.172549); rgb(6pt)=(0.725303,0.466853,0.209897); rgb(7pt)=(0.749891,0.481917,0.216558); rgb(12pt)=(0.868161,0.562838,0.250794); rgb(13pt)=(0.88808,0.582011,0.273327); rgb(18pt)=(0.959664,0.70028,0.503641); rgb(19pt)=(0.9723,0.723685,0.548895); rgb(25pt)=(0.957361,0.850669,0.77672); rgb(26pt)=(0.955369,0.867849,0.806723); rgb(31pt)=(0.946032,0.948771,0.946779); rgb(32pt)=(0.934516,0.951261,0.959228); rgb(37pt)=(0.828696,0.895238,0.943666); rgb(38pt)=(0.805913,0.881793,0.939309); rgb(44pt)=(0.630377,0.747339,0.883287); rgb(45pt)=(0.59888,0.72437,0.871709); rgb(50pt)=(0.440149,0.609213,0.812574); rgb(51pt)=(0.412885,0.579832,0.795892); rgb(56pt)=(0.291503,0.411765,0.696296); rgb(57pt)=(0.26592,0.3845,0.680112); rgb(63pt)=(0.0941176,0.309804,0.635294)},
colorbar,
colorbar style={%
    ytick={5,0,-5,-10},
    yticklabels={$10^{-5}$,$0$,$-10^{-5}$,$-10^{-10}$},
},
]

\addplot[%
matrix plot*,point meta=explicit,
colormap={mymap}{[1pt] rgb(0pt)=(0.564706,0.392157,0.172549); rgb(6pt)=(0.725303,0.466853,0.209897); rgb(7pt)=(0.749891,0.481917,0.216558); rgb(12pt)=(0.868161,0.562838,0.250794); rgb(13pt)=(0.88808,0.582011,0.273327); rgb(18pt)=(0.959664,0.70028,0.503641); rgb(19pt)=(0.9723,0.723685,0.548895); rgb(25pt)=(0.957361,0.850669,0.77672); rgb(26pt)=(0.955369,0.867849,0.806723); rgb(31pt)=(0.946032,0.948771,0.946779); rgb(32pt)=(0.934516,0.951261,0.959228); rgb(37pt)=(0.828696,0.895238,0.943666); rgb(38pt)=(0.805913,0.881793,0.939309); rgb(44pt)=(0.630377,0.747339,0.883287); rgb(45pt)=(0.59888,0.72437,0.871709); rgb(50pt)=(0.440149,0.609213,0.812574); rgb(51pt)=(0.412885,0.579832,0.795892); rgb(56pt)=(0.291503,0.411765,0.696296); rgb(57pt)=(0.26592,0.3845,0.680112); rgb(63pt)=(0.0941176,0.309804,0.635294)}, mesh/rows=81]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	-9.32246253454219\\
0	0.0125	-9.32246253454219\\
0	0.025	-9.32246253454219\\
0	0.0375	-9.32246253454219\\
0	0.05	-9.32246253454219\\
0	0.0625	-9.32246253454219\\
0	0.075	-9.32246253454219\\
0	0.0875	-9.32246253454219\\
0	0.1	-9.32246253454219\\
0	0.1125	-9.32246253454219\\
0	0.125	-9.32246253454219\\
0	0.1375	-9.32246253454219\\
0	0.15	-9.32246253454219\\
0	0.1625	-9.32246253454219\\
0	0.175	-9.32246253454219\\
0	0.1875	-9.32246253454219\\
0	0.2	-6.18233298745949\\
0	0.2125	-8.89046979992194\\
0	0.225	-8.87532082571249\\
0	0.2375	-8.8634784415983\\
0	0.25	-8.856172684066\\
0	0.2625	-8.85427061182353\\
0	0.275	-8.85827725038285\\
0	0.2875	-8.86824380317501\\
0	0.3	-8.88397105165573\\
0	0.3125	-8.90497943431683\\
0	0.325	-8.93016559206634\\
0	0.3375	-5.95156607829693\\
0	0.35	6.78756158506476\\
0	0.3625	-9.32246253454219\\
0	0.375	-9.32246253454219\\
0	0.3875	-9.32246253454219\\
0	0.4	-9.32246253454219\\
0	0.4125	-9.32246253454219\\
0	0.425	-9.32246253454219\\
0	0.4375	-9.32246253454219\\
0	0.45	-9.32246253454219\\
0	0.4625	-9.32246253454219\\
0	0.475	-9.32246253454219\\
0	0.4875	-9.32246253454219\\
0	0.5	-9.32246253454219\\
0	0.5125	-9.32246253454219\\
0	0.525	-9.32246253454219\\
0	0.5375	-9.32246253454219\\
0	0.55	-9.32246253454219\\
0	0.5625	-9.32246253454219\\
0	0.575	-9.32246253454219\\
0	0.5875	-9.32246253454219\\
0	0.6	-9.32246253454219\\
0	0.6125	-9.32246253454219\\
0	0.625	5.13607444952816\\
0	0.6375	4.80590834143378\\
0	0.65	4.78243908581868\\
0	0.6625	4.76057640258523\\
0	0.675	4.74023616758826\\
0	0.6875	4.72132700237174\\
0	0.7	4.70375515253007\\
0	0.7125	4.68743074520029\\
0	0.725	4.67227018455233\\
0	0.7375	4.65819673656229\\
0	0.75	4.64514050094823\\
0	0.7625	4.6330381008603\\
0	0.775	4.62183225106692\\
0	0.7875	4.61147128552863\\
0	0.8	4.6019086865962\\
0	0.8125	4.59310263722511\\
0	0.825	4.58501560650409\\
0	0.8375	4.57761397254828\\
0	0.85	4.57086768341126\\
0	0.8625	4.5647499548393\\
0	0.875	4.55923700274789\\
0	0.8875	4.55430780796384\\
0	0.9	4.54994391058672\\
0	0.9125	4.546129231622\\
0	0.925	4.54284991932209\\
0	0.9375	4.54009421868483\\
0	0.95	4.53785236130616\\
0	0.9625	4.536116475967\\
0	0.975	4.53488051491891\\
0	0.9875	4.53414020209979\\
0	1	4.83394559779281\\
0.0125	0	-9.02614579988204\\
0.0125	0.0125	-9.02614579988204\\
0.0125	0.025	-9.02614579988204\\
0.0125	0.0375	-9.02614579988204\\
0.0125	0.05	-9.02614579988204\\
0.0125	0.0625	-9.02614579988204\\
0.0125	0.075	-9.02614579988204\\
0.0125	0.0875	-9.02614579988204\\
0.0125	0.1	-9.02614579988204\\
0.0125	0.1125	-9.02614579988204\\
0.0125	0.125	-9.02614579988204\\
0.0125	0.1375	-9.02614579988204\\
0.0125	0.15	-9.02614579988204\\
0.0125	0.1625	-9.02614579988204\\
0.0125	0.175	-9.02614579988204\\
0.0125	0.1875	-9.02614579988204\\
0.0125	0.2	-6.1820253616943\\
0.0125	0.2125	-8.75634040437258\\
0.0125	0.225	-8.74516531997126\\
0.0125	0.2375	-8.73635873456424\\
0.0125	0.25	-8.73089525974703\\
0.0125	0.2625	-8.72946903601732\\
0.0125	0.275	-8.73247149563984\\
0.0125	0.2875	-8.73990989274791\\
0.0125	0.3	-8.75155894114632\\
0.0125	0.3125	-8.76694722121136\\
0.0125	0.325	-8.78512986747602\\
0.0125	0.3375	-5.95138522801444\\
0.0125	0.35	6.78880331125626\\
0.0125	0.3625	-9.02614579988204\\
0.0125	0.375	-9.02614579988204\\
0.0125	0.3875	-9.02614579988204\\
0.0125	0.4	-9.02614579988204\\
0.0125	0.4125	-9.02614579988204\\
0.0125	0.425	-9.02614579988204\\
0.0125	0.4375	-9.02614579988204\\
0.0125	0.45	-9.02614579988204\\
0.0125	0.4625	-9.02614579988204\\
0.0125	0.475	-9.02614579988204\\
0.0125	0.4875	-9.02614579988204\\
0.0125	0.5	-9.02614579988204\\
0.0125	0.5125	-9.02614579988204\\
0.0125	0.525	-9.02614579988204\\
0.0125	0.5375	-9.02614579988204\\
0.0125	0.55	-9.02614579988204\\
0.0125	0.5625	-9.02614579988204\\
0.0125	0.575	-9.02614579988204\\
0.0125	0.5875	-9.02614579988204\\
0.0125	0.6	-9.02614579988204\\
0.0125	0.6125	-9.02614579988204\\
0.0125	0.625	5.13610211460135\\
0.0125	0.6375	4.80592127619304\\
0.0125	0.65	4.78245134012563\\
0.0125	0.6625	4.7605880552639\\
0.0125	0.675	4.74024728708851\\
0.0125	0.6875	4.72133764811202\\
0.0125	0.7	4.70376537612904\\
0.0125	0.7125	4.68744059163964\\
0.0125	0.725	4.67227969319397\\
0.0125	0.7375	4.65820594200927\\
0.0125	0.75	4.64514943376671\\
0.0125	0.7625	4.63304678818364\\
0.0125	0.775	4.62184071710126\\
0.0125	0.7875	4.61147955197705\\
0.0125	0.8	4.60191677301577\\
0.0125	0.8125	4.59311056132863\\
0.0125	0.825	4.5850233844163\\
0.0125	0.8375	4.57762161902441\\
0.0125	0.85	4.57087521202453\\
0.0125	0.8625	4.56475737814265\\
0.0125	0.875	4.5592443324143\\
0.0125	0.8875	4.55431505490897\\
0.0125	0.9	4.5499510850768\\
0.0125	0.9125	4.5461363433695\\
0.0125	0.925	4.54285697757133\\
0.0125	0.9375	4.54010123228924\\
0.0125	0.95	4.53785933879888\\
0.0125	0.9625	4.53612342562595\\
0.0125	0.975	4.53488744482774\\
0.0125	0.9875	4.53414712020564\\
0.0125	1	4.83395939515415\\
0.025	0	-9.02957255623657\\
0.025	0.0125	-9.02957255623657\\
0.025	0.025	-9.02957255623657\\
0.025	0.0375	-9.02957255623657\\
0.025	0.05	-9.02957255623657\\
0.025	0.0625	-9.02957255623657\\
0.025	0.075	-9.02957255623657\\
0.025	0.0875	-9.02957255623657\\
0.025	0.1	-9.02957255623657\\
0.025	0.1125	-9.02957255623657\\
0.025	0.125	-9.02957255623657\\
0.025	0.1375	-9.02957255623657\\
0.025	0.15	-9.02957255623657\\
0.025	0.1625	-9.02957255623657\\
0.025	0.175	-9.02957255623657\\
0.025	0.1875	-9.02957255623657\\
0.025	0.2	-6.18203024881405\\
0.025	0.2125	-8.75817814461162\\
0.025	0.225	-8.74695627906391\\
0.025	0.2375	-8.73811366975817\\
0.025	0.25	-8.73262821209671\\
0.025	0.2625	-8.73119629537219\\
0.025	0.275	-8.73421076166077\\
0.025	0.2875	-8.74167926599574\\
0.025	0.3	-8.75337651717056\\
0.025	0.3125	-8.76883049600097\\
0.025	0.325	-8.78709384567287\\
0.025	0.3375	-5.95138810151866\\
0.025	0.35	6.78878354981548\\
0.025	0.3625	-9.02957255623657\\
0.025	0.375	-9.02957255623657\\
0.025	0.3875	-9.02957255623657\\
0.025	0.4	-9.02957255623657\\
0.025	0.4125	-9.02957255623657\\
0.025	0.425	-9.02957255623657\\
0.025	0.4375	-9.02957255623657\\
0.025	0.45	-9.02957255623657\\
0.025	0.4625	-9.02957255623657\\
0.025	0.475	-9.02957255623657\\
0.025	0.4875	-9.02957255623657\\
0.025	0.5	-9.02957255623657\\
0.025	0.5125	-9.02957255623657\\
0.025	0.525	-9.02957255623657\\
0.025	0.5375	-9.02957255623657\\
0.025	0.55	-9.02957255623657\\
0.025	0.5625	-9.02957255623657\\
0.025	0.575	-9.02957255623657\\
0.025	0.5875	-9.02957255623657\\
0.025	0.6	-9.02957255623657\\
0.025	0.6125	-9.02957255623657\\
0.025	0.625	5.13610167493111\\
0.025	0.6375	4.80592107062938\\
0.025	0.65	4.7824511453761\\
0.025	0.6625	4.76058787007577\\
0.025	0.675	4.74024711037393\\
0.025	0.6875	4.72133747892668\\
0.025	0.7	4.70376521365258\\
0.025	0.7125	4.68744043515717\\
0.025	0.725	4.67227954207994\\
0.025	0.7375	4.65820579571374\\
0.025	0.75	4.64514929180391\\
0.025	0.7625	4.63304665012236\\
0.025	0.775	4.6218405825568\\
0.025	0.7875	4.61147942060449\\
0.025	0.8	4.6019166445043\\
0.025	0.8125	4.59311043539676\\
0.025	0.825	4.58502326080776\\
0.025	0.8375	4.5776214975047\\
0.025	0.85	4.57087509237794\\
0.025	0.8625	4.56475726016969\\
0.025	0.875	4.55924421592945\\
0.025	0.8875	4.55431493973876\\
0.025	0.9	4.54995097105807\\
0.025	0.9125	4.5461362303479\\
0.025	0.925	4.54285686539994\\
0.025	0.9375	4.54010112082737\\
0.025	0.95	4.5378592279109\\
0.025	0.9625	4.53612331518032\\
0.025	0.975	4.53488733469599\\
0.025	0.9875	4.53414701026146\\
0.025	1	4.8339591758815\\
0.0375	0	-9.03312156410589\\
0.0375	0.0125	-9.03312156410589\\
0.0375	0.025	-9.03312156410589\\
0.0375	0.0375	-9.03312156410589\\
0.0375	0.05	-9.03312156410589\\
0.0375	0.0625	-9.03312156410589\\
0.0375	0.075	-9.03312156410589\\
0.0375	0.0875	-9.03312156410589\\
0.0375	0.1	-9.03312156410589\\
0.0375	0.1125	-9.03312156410589\\
0.0375	0.125	-9.03312156410589\\
0.0375	0.1375	-9.03312156410589\\
0.0375	0.15	-9.03312156410589\\
0.0375	0.1625	-9.03312156410589\\
0.0375	0.175	-9.03312156410589\\
0.0375	0.1875	-9.03312156410589\\
0.0375	0.2	-6.18203526985622\\
0.0375	0.2125	-8.76007435715602\\
0.0375	0.225	-8.74880401937138\\
0.0375	0.2375	-8.73992409115455\\
0.0375	0.25	-8.73441586353302\\
0.0375	0.2625	-8.73297805034285\\
0.0375	0.275	-8.73600495259966\\
0.0375	0.2875	-8.74350464371168\\
0.0375	0.3	-8.75525183528397\\
0.0375	0.3125	-8.77077389934592\\
0.0375	0.325	-8.78912091262456\\
0.0375	0.3375	-5.95139105375204\\
0.0375	0.35	6.78876324801714\\
0.0375	0.3625	-9.03312156410589\\
0.0375	0.375	-9.03312156410589\\
0.0375	0.3875	-9.03312156410589\\
0.0375	0.4	-9.03312156410589\\
0.0375	0.4125	-9.03312156410589\\
0.0375	0.425	-9.03312156410589\\
0.0375	0.4375	-9.03312156410589\\
0.0375	0.45	-9.03312156410589\\
0.0375	0.4625	-9.03312156410589\\
0.0375	0.475	-9.03312156410589\\
0.0375	0.4875	-9.03312156410589\\
0.0375	0.5	-9.03312156410589\\
0.0375	0.5125	-9.03312156410589\\
0.0375	0.525	-9.03312156410589\\
0.0375	0.5375	-9.03312156410589\\
0.0375	0.55	-9.03312156410589\\
0.0375	0.5625	-9.03312156410589\\
0.0375	0.575	-9.03312156410589\\
0.0375	0.5875	-9.03312156410589\\
0.0375	0.6	-9.03312156410589\\
0.0375	0.6125	-9.03312156410589\\
0.0375	0.625	5.13610122321814\\
0.0375	0.6375	4.80592085943514\\
0.0375	0.65	4.7824509452922\\
0.0375	0.6625	4.76058767981516\\
0.0375	0.675	4.74024692881897\\
0.0375	0.6875	4.72133730510718\\
0.0375	0.7	4.70376504672571\\
0.0375	0.7125	4.68744027438848\\
0.0375	0.725	4.67227938682674\\
0.0375	0.7375	4.65820564541103\\
0.0375	0.75	4.6451491459526\\
0.0375	0.7625	4.63304650827943\\
0.0375	0.775	4.62184044432702\\
0.0375	0.7875	4.61147928563349\\
0.0375	0.8	4.60191651247276\\
0.0375	0.8125	4.59311030601546\\
0.0375	0.825	4.58502313381343\\
0.0375	0.8375	4.57762137265643\\
0.0375	0.85	4.57087496945409\\
0.0375	0.8625	4.56475713896531\\
0.0375	0.875	4.55924409625394\\
0.0375	0.8875	4.5543148214139\\
0.0375	0.9	4.54995085391623\\
0.0375	0.9125	4.5461361142305\\
0.0375	0.925	4.54285675015605\\
0.0375	0.9375	4.54010100631242\\
0.0375	0.95	4.53785911398557\\
0.0375	0.9625	4.53612320170945\\
0.0375	0.975	4.53488722154759\\
0.0375	0.9875	4.53414689730579\\
0.0375	1	4.83395895060278\\
0.05	0	-9.03691641661197\\
0.05	0.0125	-9.03691641661197\\
0.05	0.025	-9.03691641661197\\
0.05	0.0375	-9.03691641661197\\
0.05	0.05	-9.03691641661197\\
0.05	0.0625	-9.03691641661197\\
0.05	0.075	-9.03691641661197\\
0.05	0.0875	-9.03691641661197\\
0.05	0.1	-9.03691641661197\\
0.05	0.1125	-9.03691641661197\\
0.05	0.125	-9.03691641661197\\
0.05	0.1375	-9.03691641661197\\
0.05	0.15	-9.03691641661197\\
0.05	0.1625	-9.03691641661197\\
0.05	0.175	-9.03691641661197\\
0.05	0.1875	-9.03691641661197\\
0.05	0.2	-6.18204059357645\\
0.05	0.2125	-8.76209393709756\\
0.05	0.225	-8.75077174618874\\
0.05	0.2375	-8.74185190429244\\
0.05	0.25	-8.7363193269788\\
0.05	0.2625	-8.73487520866949\\
0.05	0.275	-8.73791540895775\\
0.05	0.2875	-8.74544845221541\\
0.05	0.3	-8.75724906197057\\
0.05	0.3125	-8.77284397309266\\
0.05	0.325	-8.79128053375451\\
0.05	0.3375	-5.95139418393637\\
0.05	0.35	6.78874172368037\\
0.05	0.3625	-9.03691641661197\\
0.05	0.375	-9.03691641661197\\
0.05	0.3875	-9.03691641661197\\
0.05	0.4	-9.03691641661197\\
0.05	0.4125	-9.03691641661197\\
0.05	0.425	-9.03691641661197\\
0.05	0.4375	-9.03691641661197\\
0.05	0.45	-9.03691641661197\\
0.05	0.4625	-9.03691641661197\\
0.05	0.475	-9.03691641661197\\
0.05	0.4875	-9.03691641661197\\
0.05	0.5	-9.03691641661197\\
0.05	0.5125	-9.03691641661197\\
0.05	0.525	-9.03691641661197\\
0.05	0.5375	-9.03691641661197\\
0.05	0.55	-9.03691641661197\\
0.05	0.5625	-9.03691641661197\\
0.05	0.575	-9.03691641661197\\
0.05	0.5875	-9.03691641661197\\
0.05	0.6	-9.03691641661197\\
0.05	0.6125	-9.03691641661197\\
0.05	0.625	5.13610074428126\\
0.05	0.6375	4.80592063551248\\
0.05	0.65	4.78245073314948\\
0.05	0.6625	4.76058747808777\\
0.05	0.675	4.7402467363219\\
0.05	0.6875	4.72133712081177\\
0.05	0.7	4.70376486973835\\
0.05	0.7125	4.68744010393045\\
0.05	0.725	4.67227922221659\\
0.05	0.7375	4.65820548604973\\
0.05	0.75	4.64514899131099\\
0.05	0.7625	4.63304635788778\\
0.05	0.775	4.62184029776627\\
0.05	0.7875	4.61147914252793\\
0.05	0.8	4.60191637248382\\
0.05	0.8125	4.5931101688365\\
0.05	0.825	4.58502299916529\\
0.05	0.8375	4.57762124028367\\
0.05	0.85	4.57087483912175\\
0.05	0.8625	4.56475701045606\\
0.05	0.875	4.55924396936572\\
0.05	0.8875	4.55431469595772\\
0.05	0.9	4.54995072971438\\
0.05	0.9125	4.54613599111483\\
0.05	0.925	4.54285662796652\\
0.05	0.9375	4.54010088489577\\
0.05	0.95	4.53785899319408\\
0.05	0.9625	4.53612308139981\\
0.05	0.975	4.53488710157986\\
0.05	0.9875	4.53414677754238\\
0.05	1	4.83395871174679\\
0.0625	0	-9.04111333840292\\
0.0625	0.0125	-9.04111333840292\\
0.0625	0.025	-9.04111333840292\\
0.0625	0.0375	-9.04111333840292\\
0.0625	0.05	-9.04111333840292\\
0.0625	0.0625	-9.04111333840292\\
0.0625	0.075	-9.04111333840292\\
0.0625	0.0875	-9.04111333840292\\
0.0625	0.1	-9.04111333840292\\
0.0625	0.1125	-9.04111333840292\\
0.0625	0.125	-9.04111333840292\\
0.0625	0.1375	-9.04111333840292\\
0.0625	0.15	-9.04111333840292\\
0.0625	0.1625	-9.04111333840292\\
0.0625	0.175	-9.04111333840292\\
0.0625	0.1875	-9.04111333840292\\
0.0625	0.2	-6.18204642750626\\
0.0625	0.2125	-8.76431787738125\\
0.0625	0.225	-8.75293831390444\\
0.0625	0.2375	-8.74397431960255\\
0.0625	0.25	-8.73841481091869\\
0.0625	0.2625	-8.73696371951943\\
0.0625	0.275	-8.7400186269228\\
0.0625	0.2875	-8.74758856054155\\
0.0625	0.3	-8.7594482678543\\
0.0625	0.3125	-8.77512379579908\\
0.0625	0.325	-8.79365949386503\\
0.0625	0.3375	-5.95139761409013\\
0.0625	0.35	6.78871813804284\\
0.0625	0.3625	-9.04111333840292\\
0.0625	0.375	-9.04111333840292\\
0.0625	0.3875	-9.04111333840292\\
0.0625	0.4	-9.04111333840292\\
0.0625	0.4125	-9.04111333840292\\
0.0625	0.425	-9.04111333840292\\
0.0625	0.4375	-9.04111333840292\\
0.0625	0.45	-9.04111333840292\\
0.0625	0.4625	-9.04111333840292\\
0.0625	0.475	-9.04111333840292\\
0.0625	0.4875	-9.04111333840292\\
0.0625	0.5	-9.04111333840292\\
0.0625	0.5125	-9.04111333840292\\
0.0625	0.525	-9.04111333840292\\
0.0625	0.5375	-9.04111333840292\\
0.0625	0.55	-9.04111333840292\\
0.0625	0.5625	-9.04111333840292\\
0.0625	0.575	-9.04111333840292\\
0.0625	0.5875	-9.04111333840292\\
0.0625	0.6	-9.04111333840292\\
0.0625	0.6125	-9.04111333840292\\
0.0625	0.625	5.13610021945184\\
0.0625	0.6375	4.80592039013302\\
0.0625	0.65	4.78245050067873\\
0.0625	0.6625	4.76058725703037\\
0.0625	0.675	4.74024652537929\\
0.0625	0.6875	4.72133691885673\\
0.0625	0.7	4.70376467579162\\
0.0625	0.7125	4.68743991713869\\
0.0625	0.725	4.67227904183309\\
0.0625	0.7375	4.65820531141803\\
0.0625	0.75	4.64514882185123\\
0.0625	0.7625	4.63304619308522\\
0.0625	0.775	4.6218401371617\\
0.0625	0.7875	4.61147898570962\\
0.0625	0.8	4.60191621908077\\
0.0625	0.8125	4.59311001851268\\
0.0625	0.825	4.58502285161482\\
0.0625	0.8375	4.57762109522662\\
0.0625	0.85	4.57087469630063\\
0.0625	0.8625	4.56475686963273\\
0.0625	0.875	4.55924383031873\\
0.0625	0.8875	4.55431455848\\
0.0625	0.9	4.54995059361117\\
0.0625	0.9125	4.54613585620189\\
0.0625	0.925	4.54285649406847\\
0.0625	0.9375	4.54010075184466\\
0.0625	0.95	4.53785886082803\\
0.0625	0.9625	4.53612294956178\\
0.0625	0.975	4.5348869701165\\
0.0625	0.9875	4.53414664630293\\
0.0625	1	4.83395845000307\\
0.075	0	-9.0458689519908\\
0.075	0.0125	-9.0458689519908\\
0.075	0.025	-9.0458689519908\\
0.075	0.0375	-9.0458689519908\\
0.075	0.05	-9.0458689519908\\
0.075	0.0625	-9.0458689519908\\
0.075	0.075	-9.0458689519908\\
0.075	0.0875	-9.0458689519908\\
0.075	0.1	-9.0458689519908\\
0.075	0.1125	-9.0458689519908\\
0.075	0.125	-9.0458689519908\\
0.075	0.1375	-9.0458689519908\\
0.075	0.15	-9.0458689519908\\
0.075	0.1625	-9.0458689519908\\
0.075	0.175	-9.0458689519908\\
0.075	0.1875	-9.0458689519908\\
0.075	0.2	-6.18205297036106\\
0.075	0.2125	-8.76682565340715\\
0.075	0.225	-8.75538105081031\\
0.075	0.2375	-8.74636701657754\\
0.075	0.25	-8.7407769906951\\
0.075	0.2625	-8.73931799841983\\
0.075	0.275	-8.74238957008608\\
0.075	0.2875	-8.75000130850748\\
0.075	0.3	-8.76192800203294\\
0.075	0.3125	-8.77769493929461\\
0.075	0.325	-8.79634309637711\\
0.075	0.3375	-5.95140146104526\\
0.075	0.35	6.78869168823649\\
0.075	0.3625	-9.0458689519908\\
0.075	0.375	-9.0458689519908\\
0.075	0.3875	-9.0458689519908\\
0.075	0.4	-9.0458689519908\\
0.075	0.4125	-9.0458689519908\\
0.075	0.425	-9.0458689519908\\
0.075	0.4375	-9.0458689519908\\
0.075	0.45	-9.0458689519908\\
0.075	0.4625	-9.0458689519908\\
0.075	0.475	-9.0458689519908\\
0.075	0.4875	-9.0458689519908\\
0.075	0.5	-9.0458689519908\\
0.075	0.5125	-9.0458689519908\\
0.075	0.525	-9.0458689519908\\
0.075	0.5375	-9.0458689519908\\
0.075	0.55	-9.0458689519908\\
0.075	0.5625	-9.0458689519908\\
0.075	0.575	-9.0458689519908\\
0.075	0.5875	-9.0458689519908\\
0.075	0.6	-9.0458689519908\\
0.075	0.6125	-9.0458689519908\\
0.075	0.625	5.13609963085557\\
0.075	0.6375	4.80592011493973\\
0.075	0.65	4.78245023996257\\
0.075	0.6625	4.76058700911428\\
0.075	0.675	4.74024628880693\\
0.075	0.6875	4.72133669236393\\
0.075	0.7	4.70376445828016\\
0.075	0.7125	4.68743970765154\\
0.075	0.725	4.67227883953279\\
0.075	0.7375	4.65820511556838\\
0.075	0.75	4.64514863180192\\
0.075	0.7625	4.63304600825896\\
0.075	0.775	4.62183995704349\\
0.075	0.7875	4.61147880983771\\
0.075	0.8	4.60191604703907\\
0.075	0.8125	4.59310984992435\\
0.075	0.825	4.58502268613678\\
0.075	0.8375	4.57762093254496\\
0.075	0.85	4.57087453612656\\
0.075	0.8625	4.56475671169919\\
0.075	0.875	4.55924367437736\\
0.075	0.8875	4.55431440429857\\
0.075	0.9	4.54995044097126\\
0.075	0.9125	4.54613570489686\\
0.075	0.925	4.54285634390165\\
0.075	0.9375	4.54010060262768\\
0.075	0.95	4.53785871237934\\
0.075	0.9625	4.53612280170527\\
0.075	0.975	4.53488682268018\\
0.075	0.9875	4.53414649911773\\
0.075	1	4.83395815645726\\
0.0875	0	-9.05138790016338\\
0.0875	0.0125	-9.05138790016338\\
0.0875	0.025	-9.05138790016338\\
0.0875	0.0375	-9.05138790016338\\
0.0875	0.05	-9.05138790016338\\
0.0875	0.0625	-9.05138790016338\\
0.0875	0.075	-9.05138790016338\\
0.0875	0.0875	-9.05138790016338\\
0.0875	0.1	-9.05138790016338\\
0.0875	0.1125	-9.05138790016338\\
0.0875	0.125	-9.05138790016338\\
0.0875	0.1375	-9.05138790016338\\
0.0875	0.15	-9.05138790016338\\
0.0875	0.1625	-9.05138790016338\\
0.0875	0.175	-9.05138790016338\\
0.0875	0.1875	-9.05138790016338\\
0.0875	0.2	-6.18206047426963\\
0.0875	0.2125	-8.76971968106206\\
0.0875	0.225	-8.75819956586043\\
0.0875	0.2375	-8.74912745024021\\
0.0875	0.25	-8.74350201011191\\
0.0875	0.2625	-8.74203384997253\\
0.0875	0.275	-8.74512475857626\\
0.0875	0.2875	-8.75278501364559\\
0.0875	0.3	-8.7647894691606\\
0.0875	0.3125	-8.78066256223611\\
0.0875	0.325	-8.79944138683902\\
0.0875	0.3375	-5.95140587303484\\
0.0875	0.35	6.78866135579742\\
0.0875	0.3625	-9.05138790016338\\
0.0875	0.375	-9.05138790016338\\
0.0875	0.3875	-9.05138790016338\\
0.0875	0.4	-9.05138790016338\\
0.0875	0.4125	-9.05138790016338\\
0.0875	0.425	-9.05138790016338\\
0.0875	0.4375	-9.05138790016338\\
0.0875	0.45	-9.05138790016338\\
0.0875	0.4625	-9.05138790016338\\
0.0875	0.475	-9.05138790016338\\
0.0875	0.4875	-9.05138790016338\\
0.0875	0.5	-9.05138790016338\\
0.0875	0.5125	-9.05138790016338\\
0.0875	0.525	-9.05138790016338\\
0.0875	0.5375	-9.05138790016338\\
0.0875	0.55	-9.05138790016338\\
0.0875	0.5625	-9.05138790016338\\
0.0875	0.575	-9.05138790016338\\
0.0875	0.5875	-9.05138790016338\\
0.0875	0.6	-9.05138790016338\\
0.0875	0.6125	-9.05138790016338\\
0.0875	0.625	5.13609895581464\\
0.0875	0.6375	4.80591979932972\\
0.0875	0.65	4.78244994095589\\
0.0875	0.6625	4.76058672478756\\
0.0875	0.675	4.74024601748996\\
0.0875	0.6875	4.72133643260686\\
0.0875	0.7	4.70376420882347\\
0.0875	0.7125	4.68743946739766\\
0.0875	0.725	4.67227860752128\\
0.0875	0.7375	4.6582048909549\\
0.0875	0.75	4.64514841384064\\
0.0875	0.7625	4.63304579628783\\
0.0875	0.775	4.62183975047186\\
0.0875	0.7875	4.61147860813603\\
0.0875	0.8	4.60191584973013\\
0.0875	0.8125	4.59310965657596\\
0.0875	0.825	4.58502249635549\\
0.0875	0.8375	4.57762074597073\\
0.0875	0.85	4.57087435242821\\
0.0875	0.8625	4.56475653057042\\
0.0875	0.875	4.55924349553335\\
0.0875	0.8875	4.55431422747298\\
0.0875	0.9	4.54995026591358\\
0.0875	0.9125	4.54613553137011\\
0.0875	0.925	4.54285617168026\\
0.0875	0.9375	4.54010043149564\\
0.0875	0.95	4.53785854212843\\
0.0875	0.9625	4.53612263213351\\
0.0875	0.975	4.53488665359033\\
0.0875	0.9875	4.53414633031587\\
0.0875	1	4.83395781979937\\
0.1	0	-9.05787368283542\\
0.1	0.0125	-9.05787368283542\\
0.1	0.025	-9.05787368283542\\
0.1	0.0375	-9.05787368283542\\
0.1	0.05	-9.05787368283542\\
0.1	0.0625	-9.05787368283542\\
0.1	0.075	-9.05787368283542\\
0.1	0.0875	-9.05787368283542\\
0.1	0.1	-9.05787368283542\\
0.1	0.1125	-9.05787368283542\\
0.1	0.125	-9.05787368283542\\
0.1	0.1375	-9.05787368283542\\
0.1	0.15	-9.05787368283542\\
0.1	0.1625	-9.05787368283542\\
0.1	0.175	-9.05787368283542\\
0.1	0.1875	-9.05787368283542\\
0.1	0.2	-6.18206917189024\\
0.1	0.2125	-8.77309833373467\\
0.1	0.225	-8.76148943861071\\
0.1	0.2375	-8.75234905972709\\
0.1	0.25	-8.74668200685035\\
0.1	0.2625	-8.74520307543044\\
0.1	0.275	-8.74831670351018\\
0.1	0.2875	-8.75603397178673\\
0.1	0.3	-8.7681298364348\\
0.1	0.3125	-8.78412777297217\\
0.1	0.325	-8.80306035910432\\
0.1	0.3375	-5.95141098683871\\
0.1	0.35	6.78862620141964\\
0.1	0.3625	-9.05787368283542\\
0.1	0.375	-9.05787368283542\\
0.1	0.3875	-9.05787368283542\\
0.1	0.4	-9.05787368283542\\
0.1	0.4125	-9.05787368283542\\
0.1	0.425	-9.05787368283542\\
0.1	0.4375	-9.05787368283542\\
0.1	0.45	-9.05787368283542\\
0.1	0.4625	-9.05787368283542\\
0.1	0.475	-9.05787368283542\\
0.1	0.4875	-9.05787368283542\\
0.1	0.5	-9.05787368283542\\
0.1	0.5125	-9.05787368283542\\
0.1	0.525	-9.05787368283542\\
0.1	0.5375	-9.05787368283542\\
0.1	0.55	-9.05787368283542\\
0.1	0.5625	-9.05787368283542\\
0.1	0.575	-9.05787368283542\\
0.1	0.5875	-9.05787368283542\\
0.1	0.6	-9.05787368283542\\
0.1	0.6125	-9.05787368283542\\
0.1	0.625	5.13609817340499\\
0.1	0.6375	4.80591943351999\\
0.1	0.65	4.78244959439032\\
0.1	0.6625	4.76058639523689\\
0.1	0.675	4.74024570301831\\
0.1	0.6875	4.72133613153379\\
0.1	0.7	4.70376391968911\\
0.1	0.7125	4.68743918892988\\
0.1	0.725	4.67227833860684\\
0.1	0.7375	4.6582046306152\\
0.1	0.75	4.64514816121122\\
0.1	0.7625	4.63304555060132\\
0.1	0.775	4.62183951104368\\
0.1	0.7875	4.61147837435239\\
0.1	0.8	4.60191562103792\\
0.1	0.8125	4.59310943247424\\
0.1	0.825	4.58502227638824\\
0.1	0.8375	4.57762052972065\\
0.1	0.85	4.57087413951143\\
0.1	0.8625	4.56475632063193\\
0.1	0.875	4.55924328824303\\
0.1	0.8875	4.55431402252211\\
0.1	0.9	4.54995006301183\\
0.1	0.9125	4.54613533024279\\
0.1	0.925	4.54285597206594\\
0.1	0.9375	4.54010023314392\\
0.1	0.95	4.53785834479799\\
0.1	0.9625	4.53612243559024\\
0.1	0.975	4.53488645760562\\
0.1	0.9875	4.53414613466496\\
0.1	1	4.83395742959398\\
0.1125	0	-9.06553586539772\\
0.1125	0.0125	-9.06553586539772\\
0.1125	0.025	-9.06553586539772\\
0.1125	0.0375	-9.06553586539772\\
0.1125	0.05	-9.06553586539772\\
0.1125	0.0625	-9.06553586539772\\
0.1125	0.075	-9.06553586539772\\
0.1125	0.0875	-9.06553586539772\\
0.1125	0.1	-9.06553586539772\\
0.1125	0.1125	-9.06553586539772\\
0.1125	0.125	-9.06553586539772\\
0.1125	0.1375	-9.06553586539772\\
0.1125	0.15	-9.06553586539772\\
0.1125	0.1625	-9.06553586539772\\
0.1125	0.175	-9.06553586539772\\
0.1125	0.1875	-9.06553586539772\\
0.1125	0.2	-6.18207928134145\\
0.1125	0.2125	-8.77705865432045\\
0.1125	0.225	-8.76534483526185\\
0.1125	0.2375	-8.75612381172219\\
0.1125	0.25	-8.75040761206348\\
0.1125	0.2625	-8.7489159608748\\
0.1125	0.275	-8.75205641907707\\
0.1125	0.2875	-8.75984102952747\\
0.1125	0.3	-8.77204490392617\\
0.1125	0.3125	-8.78819043669323\\
0.1125	0.325	-8.80730493469713\\
0.1125	0.3375	-5.95141693068149\\
0.1125	0.35	6.78858534511086\\
0.1125	0.3625	-9.06553586539772\\
0.1125	0.375	-9.06553586539772\\
0.1125	0.3875	-9.06553586539772\\
0.1125	0.4	-9.06553586539772\\
0.1125	0.4125	-9.06553586539772\\
0.1125	0.425	-9.06553586539772\\
0.1125	0.4375	-9.06553586539772\\
0.1125	0.45	-9.06553586539772\\
0.1125	0.4625	-9.06553586539772\\
0.1125	0.475	-9.06553586539772\\
0.1125	0.4875	-9.06553586539772\\
0.1125	0.5	-9.06553586539772\\
0.1125	0.5125	-9.06553586539772\\
0.1125	0.525	-9.06553586539772\\
0.1125	0.5375	-9.06553586539772\\
0.1125	0.55	-9.06553586539772\\
0.1125	0.5625	-9.06553586539772\\
0.1125	0.575	-9.06553586539772\\
0.1125	0.5875	-9.06553586539772\\
0.1125	0.6	-9.06553586539772\\
0.1125	0.6125	-9.06553586539772\\
0.1125	0.625	5.1360972640131\\
0.1125	0.6375	4.80591900834024\\
0.1125	0.65	4.782449191578\\
0.1125	0.6625	4.76058601220092\\
0.1125	0.675	4.74024533750864\\
0.1125	0.6875	4.72133578159723\\
0.1125	0.7	4.70376358362889\\
0.1125	0.7125	4.68743886526738\\
0.1125	0.725	4.67227802604818\\
0.1125	0.7375	4.65820432802293\\
0.1125	0.75	4.64514786758059\\
0.1125	0.7625	4.6330452650404\\
0.1125	0.775	4.6218392327568\\
0.1125	0.7875	4.61147810262614\\
0.1125	0.8	4.60191535522944\\
0.1125	0.8125	4.59310917200128\\
0.1125	0.825	4.58502202072075\\
0.1125	0.8375	4.57762027837362\\
0.1125	0.85	4.57087389203869\\
0.1125	0.8625	4.56475607662085\\
0.1125	0.875	4.5592430473099\\
0.1125	0.8875	4.55431378430812\\
0.1125	0.9	4.54994982717952\\
0.1125	0.9125	4.5461350964729\\
0.1125	0.925	4.5428557400546\\
0.1125	0.9375	4.5401000026001\\
0.1125	0.95	4.53785811544121\\
0.1125	0.9625	4.53612220714839\\
0.1125	0.975	4.53488622981297\\
0.1125	0.9875	4.53414590726029\\
0.1125	1	4.83395697605925\\
0.125	0	-9.07457628835994\\
0.125	0.0125	-9.07457628835994\\
0.125	0.025	-9.07457628835994\\
0.125	0.0375	-9.07457628835994\\
0.125	0.05	-9.07457628835994\\
0.125	0.0625	-9.07457628835994\\
0.125	0.075	-9.07457628835994\\
0.125	0.0875	-9.07457628835994\\
0.125	0.1	-9.07457628835994\\
0.125	0.1125	-9.07457628835994\\
0.125	0.125	-9.07457628835994\\
0.125	0.1375	-9.07457628835994\\
0.125	0.15	-9.07457628835994\\
0.125	0.1625	-9.07457628835994\\
0.125	0.175	-9.07457628835994\\
0.125	0.1875	-9.07457628835994\\
0.125	0.2	-6.1820909824133\\
0.125	0.2125	-8.78168791612684\\
0.125	0.225	-8.76985026389644\\
0.125	0.2375	-8.76053410638353\\
0.125	0.25	-8.75475994867964\\
0.125	0.2625	-8.75325329959645\\
0.125	0.275	-8.75642539438851\\
0.125	0.2875	-8.76428942967347\\
0.125	0.3	-8.7766207492055\\
0.125	0.3125	-8.79294054860566\\
0.125	0.325	-8.81227000749063\\
0.125	0.3375	-5.95142381024498\\
0.125	0.35	6.7885380624164\\
0.125	0.3625	-9.07457628835994\\
0.125	0.375	-9.07457628835994\\
0.125	0.3875	-9.07457628835994\\
0.125	0.4	-9.07457628835994\\
0.125	0.4125	-9.07457628835994\\
0.125	0.425	-9.07457628835994\\
0.125	0.4375	-9.07457628835994\\
0.125	0.45	-9.07457628835994\\
0.125	0.4625	-9.07457628835994\\
0.125	0.475	-9.07457628835994\\
0.125	0.4875	-9.07457628835994\\
0.125	0.5	-9.07457628835994\\
0.125	0.5125	-9.07457628835994\\
0.125	0.525	-9.07457628835994\\
0.125	0.5375	-9.07457628835994\\
0.125	0.55	-9.07457628835994\\
0.125	0.5625	-9.07457628835994\\
0.125	0.575	-9.07457628835994\\
0.125	0.5875	-9.07457628835994\\
0.125	0.6	-9.07457628835994\\
0.125	0.6125	-9.07457628835994\\
0.125	0.625	5.1360962114764\\
0.125	0.6375	4.80591851623354\\
0.125	0.65	4.78244872535953\\
0.125	0.6625	4.76058556887175\\
0.125	0.675	4.74024491446454\\
0.125	0.6875	4.72133537657758\\
0.125	0.7	4.70376319466982\\
0.125	0.7125	4.68743849065753\\
0.125	0.725	4.67227766429001\\
0.125	0.7375	4.65820397779992\\
0.125	0.75	4.64514752772985\\
0.125	0.7625	4.63304493452964\\
0.125	0.775	4.62183891066506\\
0.125	0.7875	4.61147778812772\\
0.125	0.8	4.60191504758029\\
0.125	0.8125	4.5931088705275\\
0.125	0.825	4.58502172480888\\
0.125	0.8375	4.57761998746228\\
0.125	0.85	4.57087360561149\\
0.125	0.8625	4.5647557942002\\
0.125	0.875	4.5592427684517\\
0.125	0.8875	4.55431350859708\\
0.125	0.9	4.54994955422506\\
0.125	0.9125	4.5461348259055\\
0.125	0.925	4.54285547152255\\
0.125	0.9375	4.54009973576659\\
0.125	0.95	4.53785784998157\\
0.125	0.9625	4.5361219427477\\
0.125	0.975	4.53488596616368\\
0.125	0.9875	4.53414564406005\\
0.125	1	4.83395645113428\\
0.1375	0	-9.08510360595988\\
0.1375	0.0125	-9.08510360595988\\
0.1375	0.025	-9.08510360595988\\
0.1375	0.0375	-9.08510360595988\\
0.1375	0.05	-9.08510360595988\\
0.1375	0.0625	-9.08510360595988\\
0.1375	0.075	-9.08510360595988\\
0.1375	0.0875	-9.08510360595988\\
0.1375	0.1	-9.08510360595988\\
0.1375	0.1125	-9.08510360595988\\
0.1375	0.125	-9.08510360595988\\
0.1375	0.1375	-9.08510360595988\\
0.1375	0.15	-9.08510360595988\\
0.1375	0.1625	-9.08510360595988\\
0.1375	0.175	-9.08510360595988\\
0.1375	0.1875	-9.08510360595988\\
0.1375	0.2	-6.18210430492327\\
0.1375	0.2125	-8.7870192918296\\
0.1375	0.225	-8.77503742425109\\
0.1375	0.2375	-8.76561053470997\\
0.1375	0.25	-8.75976894195035\\
0.1375	0.2625	-8.75824484576512\\
0.1375	0.275	-8.76145374501091\\
0.1375	0.2875	-8.76941020487704\\
0.1375	0.3	-8.78188990542978\\
0.1375	0.3125	-8.79841275145131\\
0.1375	0.325	-8.81799291502626\\
0.1375	0.3375	-5.95143164302875\\
0.1375	0.35	6.78848423549273\\
0.1375	0.3625	-9.08510360595988\\
0.1375	0.375	-9.08510360595988\\
0.1375	0.3875	-9.08510360595988\\
0.1375	0.4	-9.08510360595988\\
0.1375	0.4125	-9.08510360595988\\
0.1375	0.425	-9.08510360595988\\
0.1375	0.4375	-9.08510360595988\\
0.1375	0.45	-9.08510360595988\\
0.1375	0.4625	-9.08510360595988\\
0.1375	0.475	-9.08510360595988\\
0.1375	0.4875	-9.08510360595988\\
0.1375	0.5	-9.08510360595988\\
0.1375	0.5125	-9.08510360595988\\
0.1375	0.525	-9.08510360595988\\
0.1375	0.5375	-9.08510360595988\\
0.1375	0.55	-9.08510360595988\\
0.1375	0.5625	-9.08510360595988\\
0.1375	0.575	-9.08510360595988\\
0.1375	0.5875	-9.08510360595988\\
0.1375	0.6	-9.08510360595988\\
0.1375	0.6125	-9.08510360595988\\
0.1375	0.625	5.13609501312545\\
0.1375	0.6375	4.80591795595157\\
0.1375	0.65	4.78244819455225\\
0.1375	0.6625	4.76058506412477\\
0.1375	0.675	4.74024443281285\\
0.1375	0.6875	4.72133491544739\\
0.1375	0.7	4.70376275182519\\
0.1375	0.7125	4.68743806415001\\
0.1375	0.725	4.67227725241459\\
0.1375	0.7375	4.65820357905773\\
0.1375	0.75	4.64514714079688\\
0.1375	0.7625	4.63304455823055\\
0.1375	0.775	4.62183854395136\\
0.1375	0.7875	4.6114774300593\\
0.1375	0.8	4.60191469731002\\
0.1375	0.8125	4.59310852728812\\
0.1375	0.825	4.58502138790194\\
0.1375	0.8375	4.57761965624863\\
0.1375	0.85	4.57087327950319\\
0.1375	0.8625	4.56475547265351\\
0.1375	0.875	4.55924245096099\\
0.1375	0.8875	4.55431319468953\\
0.1375	0.9	4.54994924345597\\
0.1375	0.9125	4.54613451785417\\
0.1375	0.925	4.54285516578856\\
0.1375	0.9375	4.54009943196643\\
0.1375	0.95	4.53785754774563\\
0.1375	0.9625	4.5361216417174\\
0.1375	0.975	4.53488566598888\\
0.1375	0.9875	4.53414534439651\\
0.1375	1	4.83395585348753\\
0.15	0	-9.09723630336424\\
0.15	0.0125	-9.09723630336424\\
0.15	0.025	-9.09723630336424\\
0.15	0.0375	-9.09723630336424\\
0.15	0.05	-9.09723630336424\\
0.15	0.0625	-9.09723630336424\\
0.15	0.075	-9.09723630336424\\
0.15	0.0875	-9.09723630336424\\
0.15	0.1	-9.09723630336424\\
0.15	0.1125	-9.09723630336424\\
0.15	0.125	-9.09723630336424\\
0.15	0.1375	-9.09723630336424\\
0.15	0.15	-9.09723630336424\\
0.15	0.1625	-9.09723630336424\\
0.15	0.175	-9.09723630336424\\
0.15	0.1875	-9.09723630336424\\
0.15	0.2	-6.18211926429378\\
0.15	0.2125	-8.79308455891107\\
0.15	0.225	-8.78093651619785\\
0.15	0.2375	-8.77138211395325\\
0.15	0.25	-8.7654629010813\\
0.15	0.2625	-8.76391872688148\\
0.15	0.275	-8.76716998250083\\
0.15	0.2875	-8.77523284308542\\
0.15	0.3	-8.7878834642711\\
0.15	0.3125	-8.80464040424265\\
0.15	0.325	-8.82450993246764\\
0.15	0.3375	-5.9514404380638\\
0.15	0.35	6.78842380508093\\
0.15	0.3625	-9.09723630336424\\
0.15	0.375	-9.09723630336424\\
0.15	0.3875	-9.09723630336424\\
0.15	0.4	-9.09723630336424\\
0.15	0.4125	-9.09723630336424\\
0.15	0.425	-9.09723630336424\\
0.15	0.4375	-9.09723630336424\\
0.15	0.45	-9.09723630336424\\
0.15	0.4625	-9.09723630336424\\
0.15	0.475	-9.09723630336424\\
0.15	0.4875	-9.09723630336424\\
0.15	0.5	-9.09723630336424\\
0.15	0.5125	-9.09723630336424\\
0.15	0.525	-9.09723630336424\\
0.15	0.5375	-9.09723630336424\\
0.15	0.55	-9.09723630336424\\
0.15	0.5625	-9.09723630336424\\
0.15	0.575	-9.09723630336424\\
0.15	0.5875	-9.09723630336424\\
0.15	0.6	-9.09723630336424\\
0.15	0.6125	-9.09723630336424\\
0.15	0.625	5.13609366758774\\
0.15	0.6375	4.80591732685231\\
0.15	0.65	4.7824475985479\\
0.15	0.6625	4.76058449738158\\
0.15	0.675	4.74024389200163\\
0.15	0.6875	4.72133439767822\\
0.15	0.7	4.70376225458751\\
0.15	0.7125	4.68743758525606\\
0.15	0.725	4.67227678994993\\
0.15	0.7375	4.65820313133939\\
0.15	0.75	4.64514670633822\\
0.15	0.7625	4.63304413571191\\
0.15	0.775	4.62183813219542\\
0.15	0.7875	4.61147702801051\\
0.15	0.8	4.60191430401718\\
0.15	0.8125	4.59310814188976\\
0.15	0.825	4.58502100961379\\
0.15	0.8375	4.57761928435306\\
0.15	0.85	4.57087291334004\\
0.15	0.8625	4.56475511161226\\
0.15	0.875	4.5592420944739\\
0.15	0.8875	4.5543128422257\\
0.15	0.9	4.5499488945161\\
0.15	0.9125	4.54613417196586\\
0.15	0.925	4.54285482250221\\
0.15	0.9375	4.54009909085144\\
0.15	0.95	4.53785720838699\\
0.15	0.9625	4.53612130371249\\
0.15	0.975	4.53488532894454\\
0.15	0.9875	4.53414500792623\\
0.15	1	4.83395518243417\\
0.1625	0	-9.11093647225595\\
0.1625	0.0125	-9.11093647225595\\
0.1625	0.025	-9.11093647225595\\
0.1625	0.0375	-9.11093647225595\\
0.1625	0.05	-9.11093647225595\\
0.1625	0.0625	-9.11093647225595\\
0.1625	0.075	-9.11093647225595\\
0.1625	0.0875	-9.11093647225595\\
0.1625	0.1	-9.11093647225595\\
0.1625	0.1125	-9.11093647225595\\
0.1625	0.125	-9.11093647225595\\
0.1625	0.1375	-9.11093647225595\\
0.1625	0.15	-9.11093647225595\\
0.1625	0.1625	-9.11093647225595\\
0.1625	0.175	-9.11093647225595\\
0.1625	0.1875	-9.11093647225595\\
0.1625	0.2	-6.18213566207184\\
0.1625	0.2125	-8.79983156708922\\
0.1625	0.225	-8.78749600010903\\
0.1625	0.2375	-8.77779780662522\\
0.1625	0.25	-8.77179110846569\\
0.1625	0.2625	-8.77022430985517\\
0.1625	0.275	-8.77352329631429\\
0.1625	0.2875	-8.78170610222886\\
0.1625	0.3	-8.79454953281567\\
0.1625	0.3125	-8.81157080802667\\
0.1625	0.325	-8.83176750198084\\
0.1625	0.3375	-5.95145007863573\\
0.1625	0.35	6.78835757607581\\
0.1625	0.3625	-9.11093647225595\\
0.1625	0.375	-9.11093647225595\\
0.1625	0.3875	-9.11093647225595\\
0.1625	0.4	-9.11093647225595\\
0.1625	0.4125	-9.11093647225595\\
0.1625	0.425	-9.11093647225595\\
0.1625	0.4375	-9.11093647225595\\
0.1625	0.45	-9.11093647225595\\
0.1625	0.4625	-9.11093647225595\\
0.1625	0.475	-9.11093647225595\\
0.1625	0.4875	-9.11093647225595\\
0.1625	0.5	-9.11093647225595\\
0.1625	0.5125	-9.11093647225595\\
0.1625	0.525	-9.11093647225595\\
0.1625	0.5375	-9.11093647225595\\
0.1625	0.55	-9.11093647225595\\
0.1625	0.5625	-9.11093647225595\\
0.1625	0.575	-9.11093647225595\\
0.1625	0.5875	-9.11093647225595\\
0.1625	0.6	-9.11093647225595\\
0.1625	0.6125	-9.11093647225595\\
0.1625	0.625	5.13609219272885\\
0.1625	0.6375	4.8059166372884\\
0.1625	0.65	4.7824469452597\\
0.1625	0.6625	4.76058387616687\\
0.1625	0.675	4.74024329921127\\
0.1625	0.6875	4.72133383014452\\
0.1625	0.7	4.70376170955862\\
0.1625	0.7125	4.68743706033395\\
0.1625	0.725	4.67227628303617\\
0.1625	0.7375	4.65820264058926\\
0.1625	0.75	4.64514623012219\\
0.1625	0.7625	4.63304367258347\\
0.1625	0.775	4.62183768086413\\
0.1625	0.7875	4.61147658731934\\
0.1625	0.8	4.60191387292353\\
0.1625	0.8125	4.59310771944933\\
0.1625	0.825	4.58502059496697\\
0.1625	0.8375	4.57761887671322\\
0.1625	0.85	4.57087251198359\\
0.1625	0.8625	4.56475471586997\\
0.1625	0.875	4.55924170372349\\
0.1625	0.8875	4.55431245588525\\
0.1625	0.9	4.54994851203829\\
0.1625	0.9125	4.54613379283292\\
0.1625	0.925	4.54285444622131\\
0.1625	0.9375	4.5400987169506\\
0.1625	0.95	4.5378568364113\\
0.1625	0.9625	4.53612093322064\\
0.1625	0.975	4.53488495950559\\
0.1625	0.9875	4.5341446391165\\
0.1625	1	4.83395444688391\\
0.175	0	-9.12602136208604\\
0.175	0.0125	-9.12602136208604\\
0.175	0.025	-9.12602136208604\\
0.175	0.0375	-9.12602136208604\\
0.175	0.05	-9.12602136208604\\
0.175	0.0625	-9.12602136208604\\
0.175	0.075	-9.12602136208604\\
0.175	0.0875	-9.12602136208604\\
0.175	0.1	-9.12602136208604\\
0.175	0.1125	-9.12602136208604\\
0.175	0.125	-9.12602136208604\\
0.175	0.1375	-9.12602136208604\\
0.175	0.15	-9.12602136208604\\
0.175	0.1625	-9.12602136208604\\
0.175	0.175	-9.12602136208604\\
0.175	0.1875	-9.12602136208604\\
0.175	0.2	-6.18215312951958\\
0.175	0.2125	-8.80713561358003\\
0.175	0.225	-8.79459382261416\\
0.175	0.2375	-8.78473762577376\\
0.175	0.25	-8.77863484910739\\
0.175	0.2625	-8.77704321039228\\
0.175	0.275	-8.78039460530528\\
0.175	0.2875	-8.78870916444806\\
0.175	0.3	-8.80176454555642\\
0.175	0.3125	-8.81907671910925\\
0.175	0.325	-8.83963397137139\\
0.175	0.3375	-5.95146034792223\\
0.175	0.35	6.78828704063821\\
0.175	0.3625	-9.12602136208604\\
0.175	0.375	-9.12602136208604\\
0.175	0.3875	-9.12602136208604\\
0.175	0.4	-9.12602136208604\\
0.175	0.4125	-9.12602136208604\\
0.175	0.425	-9.12602136208604\\
0.175	0.4375	-9.12602136208604\\
0.175	0.45	-9.12602136208604\\
0.175	0.4625	-9.12602136208604\\
0.175	0.475	-9.12602136208604\\
0.175	0.4875	-9.12602136208604\\
0.175	0.5	-9.12602136208604\\
0.175	0.5125	-9.12602136208604\\
0.175	0.525	-9.12602136208604\\
0.175	0.5375	-9.12602136208604\\
0.175	0.55	-9.12602136208604\\
0.175	0.5625	-9.12602136208604\\
0.175	0.575	-9.12602136208604\\
0.175	0.5875	-9.12602136208604\\
0.175	0.6	-9.12602136208604\\
0.175	0.6125	-9.12602136208604\\
0.175	0.625	5.13609062172783\\
0.175	0.6375	4.80591590277229\\
0.175	0.65	4.78244624938403\\
0.175	0.6625	4.76058321445549\\
0.175	0.675	4.74024266777715\\
0.175	0.6875	4.72133322561351\\
0.175	0.7	4.70376112899946\\
0.175	0.7125	4.6874365011923\\
0.175	0.725	4.67227574307681\\
0.175	0.7375	4.65820211784721\\
0.175	0.75	4.6451457228617\\
0.175	0.7625	4.63304317926375\\
0.175	0.775	4.62183720011058\\
0.175	0.7875	4.61147611789953\\
0.175	0.8	4.60191341372689\\
0.175	0.8125	4.59310726947002\\
0.175	0.825	4.58502015328931\\
0.175	0.8375	4.57761844249933\\
0.175	0.85	4.57087208446268\\
0.175	0.8625	4.56475429432922\\
0.175	0.875	4.55924128750003\\
0.175	0.8875	4.55431204435922\\
0.175	0.9	4.54994810462671\\
0.175	0.9125	4.54613338898426\\
0.175	0.925	4.54285404541062\\
0.175	0.9375	4.54009831867512\\
0.175	0.95	4.53785644018646\\
0.175	0.9625	4.53612053857638\\
0.175	0.975	4.53488456598286\\
0.175	0.9875	4.53414424626402\\
0.175	1	4.83395366338371\\
0.1875	0	-9.14208705716332\\
0.1875	0.0125	-9.14208705716332\\
0.1875	0.025	-9.14208705716332\\
0.1875	0.0375	-9.14208705716332\\
0.1875	0.05	-9.14208705716332\\
0.1875	0.0625	-9.14208705716332\\
0.1875	0.075	-9.14208705716332\\
0.1875	0.0875	-9.14208705716332\\
0.1875	0.1	-9.14208705716332\\
0.1875	0.1125	-9.14208705716332\\
0.1875	0.125	-9.14208705716332\\
0.1875	0.1375	-9.14208705716332\\
0.1875	0.15	-9.14208705716332\\
0.1875	0.1625	-9.14208705716332\\
0.1875	0.175	-9.14208705716332\\
0.1875	0.1875	-9.14208705716332\\
0.1875	0.2	-6.18217107818562\\
0.1875	0.2125	-8.81477076526506\\
0.1875	0.225	-8.80200976918851\\
0.1875	0.2375	-8.79198576837673\\
0.1875	0.25	-8.78578101519047\\
0.1875	0.2625	-8.78416301908834\\
0.1875	0.275	-8.78757002732924\\
0.1875	0.2875	-8.79602445785718\\
0.1875	0.3	-8.80930503275376\\
0.1875	0.3125	-8.82692665023518\\
0.1875	0.325	-8.84786804175092\\
0.1875	0.3375	-5.95147089994446\\
0.1875	0.35	6.78821457687559\\
0.1875	0.3625	-9.14208705716332\\
0.1875	0.375	-9.14208705716332\\
0.1875	0.3875	-9.14208705716332\\
0.1875	0.4	-9.14208705716332\\
0.1875	0.4125	-9.14208705716332\\
0.1875	0.425	-9.14208705716332\\
0.1875	0.4375	-9.14208705716332\\
0.1875	0.45	-9.14208705716332\\
0.1875	0.4625	-9.14208705716332\\
0.1875	0.475	-9.14208705716332\\
0.1875	0.4875	-9.14208705716332\\
0.1875	0.5	-9.14208705716332\\
0.1875	0.5125	-9.14208705716332\\
0.1875	0.525	-9.14208705716332\\
0.1875	0.5375	-9.14208705716332\\
0.1875	0.55	-9.14208705716332\\
0.1875	0.5625	-9.14208705716332\\
0.1875	0.575	-9.14208705716332\\
0.1875	0.5875	-9.14208705716332\\
0.1875	0.6	-9.14208705716332\\
0.1875	0.6125	-9.14208705716332\\
0.1875	0.625	5.13608900751838\\
0.1875	0.6375	4.80591514805274\\
0.1875	0.65	4.78244553436769\\
0.1875	0.6625	4.76058253454312\\
0.1875	0.675	4.7402420189748\\
0.1875	0.6875	4.72133260445421\\
0.1875	0.7	4.70376053247137\\
0.1875	0.7125	4.6874359266708\\
0.1875	0.725	4.67227518826521\\
0.1875	0.7375	4.65820158072647\\
0.1875	0.75	4.64514520164835\\
0.1875	0.7625	4.63304267237459\\
0.1875	0.775	4.62183670613324\\
0.1875	0.7875	4.61147563556767\\
0.1875	0.8	4.60191294189939\\
0.1875	0.8125	4.59310680711336\\
0.1875	0.825	4.58501969946265\\
0.1875	0.8375	4.57761799634173\\
0.1875	0.85	4.57087164518217\\
0.1875	0.8625	4.56475386119335\\
0.1875	0.875	4.55924085982771\\
0.1875	0.8875	4.55431162151353\\
0.1875	0.9	4.54994768600864\\
0.1875	0.9125	4.54613297402711\\
0.1875	0.925	4.54285363357499\\
0.1875	0.9375	4.54009790944443\\
0.1875	0.95	4.53785603306283\\
0.1875	0.9625	4.5361201330768\\
0.1875	0.975	4.53488416163567\\
0.1875	0.9875	4.53414384260551\\
0.1875	1	4.83395285833282\\
0.2	0	-6.63875884788937\\
0.2	0.0125	-6.63875884788937\\
0.2	0.025	-6.63875884788937\\
0.2	0.0375	-6.63875884788937\\
0.2	0.05	-6.63875884788937\\
0.2	0.0625	-6.63875884788937\\
0.2	0.075	-6.63875884788937\\
0.2	0.0875	-6.63875884788937\\
0.2	0.1	-6.63875884788937\\
0.2	0.1125	-6.63875884788937\\
0.2	0.125	-6.63875884788937\\
0.2	0.1375	-6.63875884788937\\
0.2	0.15	-6.63875884788937\\
0.2	0.1625	-6.63875884788937\\
0.2	0.175	-6.63875884788937\\
0.2	0.1875	-6.63875884788937\\
0.2	0.2	-6.05236032691593\\
0.2	0.2125	-6.63722859670685\\
0.2	0.225	-6.63714255767647\\
0.2	0.2375	-6.63707318941058\\
0.2	0.25	-6.63702944766289\\
0.2	0.2625	-6.63701793887999\\
0.2	0.275	-6.63704212341858\\
0.2	0.2875	-6.6371013294158\\
0.2	0.3	-6.63719205206873\\
0.2	0.3125	-6.63730825307005\\
0.2	0.325	-6.63744039011306\\
0.2	0.3375	-5.87055303739843\\
0.2	0.35	-7.17932368057993\\
0.2	0.3625	-6.63875884788937\\
0.2	0.375	-6.63875884788937\\
0.2	0.3875	-6.63875884788937\\
0.2	0.4	-6.63875884788937\\
0.2	0.4125	-6.63875884788937\\
0.2	0.425	-6.63875884788937\\
0.2	0.4375	-6.63875884788937\\
0.2	0.45	-6.63875884788937\\
0.2	0.4625	-6.63875884788937\\
0.2	0.475	-6.63875884788937\\
0.2	0.4875	-6.63875884788937\\
0.2	0.5	-6.63875884788937\\
0.2	0.5125	-6.63875884788937\\
0.2	0.525	-6.63875884788937\\
0.2	0.5375	-6.63875884788937\\
0.2	0.55	-6.63875884788937\\
0.2	0.5625	-6.63875884788937\\
0.2	0.575	-6.63875884788937\\
0.2	0.5875	-6.63875884788937\\
0.2	0.6	-6.63875884788937\\
0.2	0.6125	-6.63875884788937\\
0.2	0.625	5.14991331132437\\
0.2	0.6375	4.81232393815204\\
0.2	0.65	4.7885148131269\\
0.2	0.6625	4.76635185211279\\
0.2	0.675	4.74574567631606\\
0.2	0.6875	4.72660034355226\\
0.2	0.7	4.70881816579808\\
0.2	0.7125	4.69230592819627\\
0.2	0.725	4.67697720881262\\
0.2	0.7375	4.66275288310253\\
0.2	0.75	4.64956102495903\\
0.2	0.7625	4.63733653633348\\
0.2	0.775	4.62602066543618\\
0.2	0.7875	4.61556049304769\\
0.2	0.8	4.60590842776344\\
0.2	0.8125	4.59702173028336\\
0.2	0.825	4.5888620759538\\
0.2	0.8375	4.5813951587083\\
0.2	0.85	4.57459033632396\\
0.2	0.8625	4.56842031521949\\
0.2	0.875	4.56286087219291\\
0.2	0.8875	4.55789061025486\\
0.2	0.9	4.55349074559837\\
0.2	0.9125	4.54964492310775\\
0.2	0.925	4.54633905763917\\
0.2	0.9375	4.54356119936465\\
0.2	0.95	4.54130142023962\\
0.2	0.9625	4.53955172188654\\
0.2	0.975	4.5383059597496\\
0.2	0.9875	4.53755978974805\\
0.2	1	4.84079242518617\\
0.2125	0	0\\
0.2125	0.0125	0\\
0.2125	0.025	0\\
0.2125	0.0375	0\\
0.2125	0.05	0\\
0.2125	0.0625	0\\
0.2125	0.075	0\\
0.2125	0.0875	0\\
0.2125	0.1	0\\
0.2125	0.1125	0\\
0.2125	0.125	0\\
0.2125	0.1375	0\\
0.2125	0.15	0\\
0.2125	0.1625	0\\
0.2125	0.175	0\\
0.2125	0.1875	0\\
0.2125	0.2	-6.18264762611241\\
0.2125	0.2125	-9.09101508516495\\
0.2125	0.225	-9.06721542028071\\
0.2125	0.2375	-9.04893046795354\\
0.2125	0.25	-9.03778266062623\\
0.2125	0.2625	-9.03489634110352\\
0.2125	0.275	-9.04098391643214\\
0.2125	0.2875	-9.05625575891824\\
0.2125	0.3	-9.08074712133953\\
0.2125	0.3125	-9.11427153783068\\
0.2125	0.325	-9.15581753747965\\
0.2125	0.3375	-5.95175099677526\\
0.2125	0.35	6.78629611908228\\
0.2125	0.3625	0\\
0.2125	0.375	0\\
0.2125	0.3875	0\\
0.2125	0.4	0\\
0.2125	0.4125	0\\
0.2125	0.425	0\\
0.2125	0.4375	0\\
0.2125	0.45	0\\
0.2125	0.4625	0\\
0.2125	0.475	0\\
0.2125	0.4875	0\\
0.2125	0.5	0\\
0.2125	0.5125	0\\
0.2125	0.525	0\\
0.2125	0.5375	0\\
0.2125	0.55	0\\
0.2125	0.5625	0\\
0.2125	0.575	0\\
0.2125	0.5875	0\\
0.2125	0.6	0\\
0.2125	0.6125	0\\
0.2125	0.625	5.13604617586437\\
0.2125	0.6375	4.80589512167568\\
0.2125	0.65	4.78242656148585\\
0.2125	0.6625	4.760564493121\\
0.2125	0.675	4.74022480303778\\
0.2125	0.6875	4.72131612200989\\
0.2125	0.7	4.70374470360283\\
0.2125	0.7125	4.68742068173646\\
0.2125	0.725	4.67226046632392\\
0.2125	0.7375	4.65818732820484\\
0.2125	0.75	4.64513137122288\\
0.2125	0.7625	4.63302922203649\\
0.2125	0.775	4.62182359840567\\
0.2125	0.7875	4.61146283684908\\
0.2125	0.8	4.60190042191071\\
0.2125	0.8125	4.59309453843088\\
0.2125	0.825	4.58500765712133\\
0.2125	0.8375	4.57760615749683\\
0.2125	0.85	4.57085998881897\\
0.2125	0.8625	4.56474236787679\\
0.2125	0.875	4.55922951148507\\
0.2125	0.8875	4.55430040124462\\
0.2125	0.9	4.54993657791874\\
0.2125	0.9125	4.54612196307883\\
0.2125	0.925	4.54284270545579\\
0.2125	0.9375	4.54008705044691\\
0.2125	0.95	4.53784522997553\\
0.2125	0.9625	4.53610937308335\\
0.2125	0.975	4.53487343222048\\
0.2125	0.9875	4.53413313146439\\
0.2125	1	4.83393149645477\\
0.225	0	0\\
0.225	0.0125	0\\
0.225	0.025	0\\
0.225	0.0375	0\\
0.225	0.05	0\\
0.225	0.0625	0\\
0.225	0.075	0\\
0.225	0.0875	0\\
0.225	0.1	0\\
0.225	0.1125	0\\
0.225	0.125	0\\
0.225	0.1375	0\\
0.225	0.15	0\\
0.225	0.1625	0\\
0.225	0.175	0\\
0.225	0.1875	0\\
0.225	0.2	-6.18264762611241\\
0.225	0.2125	-9.09101508516495\\
0.225	0.225	-9.06721542028071\\
0.225	0.2375	-9.04893046795354\\
0.225	0.25	-9.03778266062623\\
0.225	0.2625	-9.03489634110352\\
0.225	0.275	-9.04098391643214\\
0.225	0.2875	-9.05625575891824\\
0.225	0.3	-9.08074712133953\\
0.225	0.3125	-9.11427153783068\\
0.225	0.325	-9.15581753747965\\
0.225	0.3375	-5.95175099677526\\
0.225	0.35	6.78629611908228\\
0.225	0.3625	0\\
0.225	0.375	0\\
0.225	0.3875	0\\
0.225	0.4	0\\
0.225	0.4125	0\\
0.225	0.425	0\\
0.225	0.4375	0\\
0.225	0.45	0\\
0.225	0.4625	0\\
0.225	0.475	0\\
0.225	0.4875	0\\
0.225	0.5	0\\
0.225	0.5125	0\\
0.225	0.525	0\\
0.225	0.5375	0\\
0.225	0.55	0\\
0.225	0.5625	0\\
0.225	0.575	0\\
0.225	0.5875	0\\
0.225	0.6	0\\
0.225	0.6125	0\\
0.225	0.625	5.13604617586437\\
0.225	0.6375	4.80589512167568\\
0.225	0.65	4.78242656148585\\
0.225	0.6625	4.760564493121\\
0.225	0.675	4.74022480303778\\
0.225	0.6875	4.72131612200989\\
0.225	0.7	4.70374470360283\\
0.225	0.7125	4.68742068173646\\
0.225	0.725	4.67226046632392\\
0.225	0.7375	4.65818732820484\\
0.225	0.75	4.64513137122288\\
0.225	0.7625	4.63302922203649\\
0.225	0.775	4.62182359840567\\
0.225	0.7875	4.61146283684908\\
0.225	0.8	4.60190042191071\\
0.225	0.8125	4.59309453843088\\
0.225	0.825	4.58500765712133\\
0.225	0.8375	4.57760615749683\\
0.225	0.85	4.57085998881897\\
0.225	0.8625	4.56474236787679\\
0.225	0.875	4.55922951148507\\
0.225	0.8875	4.55430040124462\\
0.225	0.9	4.54993657791874\\
0.225	0.9125	4.54612196307883\\
0.225	0.925	4.54284270545579\\
0.225	0.9375	4.54008705044691\\
0.225	0.95	4.53784522997553\\
0.225	0.9625	4.53610937308335\\
0.225	0.975	4.53487343222048\\
0.225	0.9875	4.53413313146439\\
0.225	1	4.83393149645477\\
0.2375	0	0\\
0.2375	0.0125	0\\
0.2375	0.025	0\\
0.2375	0.0375	0\\
0.2375	0.05	0\\
0.2375	0.0625	0\\
0.2375	0.075	0\\
0.2375	0.0875	0\\
0.2375	0.1	0\\
0.2375	0.1125	0\\
0.2375	0.125	0\\
0.2375	0.1375	0\\
0.2375	0.15	0\\
0.2375	0.1625	0\\
0.2375	0.175	0\\
0.2375	0.1875	0\\
0.2375	0.2	-6.18264762611241\\
0.2375	0.2125	-9.09101508516495\\
0.2375	0.225	-9.06721542028071\\
0.2375	0.2375	-9.04893046795354\\
0.2375	0.25	-9.03778266062623\\
0.2375	0.2625	-9.03489634110352\\
0.2375	0.275	-9.04098391643214\\
0.2375	0.2875	-9.05625575891824\\
0.2375	0.3	-9.08074712133953\\
0.2375	0.3125	-9.11427153783068\\
0.2375	0.325	-9.15581753747965\\
0.2375	0.3375	-5.95175099677526\\
0.2375	0.35	6.78629611908228\\
0.2375	0.3625	0\\
0.2375	0.375	0\\
0.2375	0.3875	0\\
0.2375	0.4	0\\
0.2375	0.4125	0\\
0.2375	0.425	0\\
0.2375	0.4375	0\\
0.2375	0.45	0\\
0.2375	0.4625	0\\
0.2375	0.475	0\\
0.2375	0.4875	0\\
0.2375	0.5	0\\
0.2375	0.5125	0\\
0.2375	0.525	0\\
0.2375	0.5375	0\\
0.2375	0.55	0\\
0.2375	0.5625	0\\
0.2375	0.575	0\\
0.2375	0.5875	0\\
0.2375	0.6	0\\
0.2375	0.6125	0\\
0.2375	0.625	5.13604617586437\\
0.2375	0.6375	4.80589512167568\\
0.2375	0.65	4.78242656148585\\
0.2375	0.6625	4.760564493121\\
0.2375	0.675	4.74022480303778\\
0.2375	0.6875	4.72131612200989\\
0.2375	0.7	4.70374470360283\\
0.2375	0.7125	4.68742068173646\\
0.2375	0.725	4.67226046632392\\
0.2375	0.7375	4.65818732820484\\
0.2375	0.75	4.64513137122288\\
0.2375	0.7625	4.63302922203649\\
0.2375	0.775	4.62182359840567\\
0.2375	0.7875	4.61146283684908\\
0.2375	0.8	4.60190042191071\\
0.2375	0.8125	4.59309453843088\\
0.2375	0.825	4.58500765712133\\
0.2375	0.8375	4.57760615749683\\
0.2375	0.85	4.57085998881897\\
0.2375	0.8625	4.56474236787679\\
0.2375	0.875	4.55922951148507\\
0.2375	0.8875	4.55430040124462\\
0.2375	0.9	4.54993657791874\\
0.2375	0.9125	4.54612196307883\\
0.2375	0.925	4.54284270545579\\
0.2375	0.9375	4.54008705044691\\
0.2375	0.95	4.53784522997553\\
0.2375	0.9625	4.53610937308335\\
0.2375	0.975	4.53487343222048\\
0.2375	0.9875	4.53413313146439\\
0.2375	1	4.83393149645477\\
0.25	0	0\\
0.25	0.0125	0\\
0.25	0.025	0\\
0.25	0.0375	0\\
0.25	0.05	0\\
0.25	0.0625	0\\
0.25	0.075	0\\
0.25	0.0875	0\\
0.25	0.1	0\\
0.25	0.1125	0\\
0.25	0.125	0\\
0.25	0.1375	0\\
0.25	0.15	0\\
0.25	0.1625	0\\
0.25	0.175	0\\
0.25	0.1875	0\\
0.25	0.2	-6.18264762611241\\
0.25	0.2125	-9.09101508516495\\
0.25	0.225	-9.06721542028071\\
0.25	0.2375	-9.04893046795354\\
0.25	0.25	-9.03778266062623\\
0.25	0.2625	-9.03489634110352\\
0.25	0.275	-9.04098391643214\\
0.25	0.2875	-9.05625575891824\\
0.25	0.3	-9.08074712133953\\
0.25	0.3125	-9.11427153783068\\
0.25	0.325	-9.15581753747965\\
0.25	0.3375	-5.95175099677526\\
0.25	0.35	6.78629611908228\\
0.25	0.3625	0\\
0.25	0.375	0\\
0.25	0.3875	0\\
0.25	0.4	0\\
0.25	0.4125	0\\
0.25	0.425	0\\
0.25	0.4375	0\\
0.25	0.45	0\\
0.25	0.4625	0\\
0.25	0.475	0\\
0.25	0.4875	0\\
0.25	0.5	0\\
0.25	0.5125	0\\
0.25	0.525	0\\
0.25	0.5375	0\\
0.25	0.55	0\\
0.25	0.5625	0\\
0.25	0.575	0\\
0.25	0.5875	0\\
0.25	0.6	0\\
0.25	0.6125	0\\
0.25	0.625	5.13604617586437\\
0.25	0.6375	4.80589512167568\\
0.25	0.65	4.78242656148585\\
0.25	0.6625	4.760564493121\\
0.25	0.675	4.74022480303778\\
0.25	0.6875	4.72131612200989\\
0.25	0.7	4.70374470360283\\
0.25	0.7125	4.68742068173646\\
0.25	0.725	4.67226046632392\\
0.25	0.7375	4.65818732820484\\
0.25	0.75	4.64513137122288\\
0.25	0.7625	4.63302922203649\\
0.25	0.775	4.62182359840567\\
0.25	0.7875	4.61146283684908\\
0.25	0.8	4.60190042191071\\
0.25	0.8125	4.59309453843088\\
0.25	0.825	4.58500765712133\\
0.25	0.8375	4.57760615749683\\
0.25	0.85	4.57085998881897\\
0.25	0.8625	4.56474236787679\\
0.25	0.875	4.55922951148507\\
0.25	0.8875	4.55430040124462\\
0.25	0.9	4.54993657791874\\
0.25	0.9125	4.54612196307883\\
0.25	0.925	4.54284270545579\\
0.25	0.9375	4.54008705044691\\
0.25	0.95	4.53784522997553\\
0.25	0.9625	4.53610937308335\\
0.25	0.975	4.53487343222048\\
0.25	0.9875	4.53413313146439\\
0.25	1	4.83393149645477\\
0.2625	0	0\\
0.2625	0.0125	0\\
0.2625	0.025	0\\
0.2625	0.0375	0\\
0.2625	0.05	0\\
0.2625	0.0625	0\\
0.2625	0.075	0\\
0.2625	0.0875	0\\
0.2625	0.1	0\\
0.2625	0.1125	0\\
0.2625	0.125	0\\
0.2625	0.1375	0\\
0.2625	0.15	0\\
0.2625	0.1625	0\\
0.2625	0.175	0\\
0.2625	0.1875	0\\
0.2625	0.2	-6.18264762611241\\
0.2625	0.2125	-9.09101508516495\\
0.2625	0.225	-9.06721542028071\\
0.2625	0.2375	-9.04893046795354\\
0.2625	0.25	-9.03778266062623\\
0.2625	0.2625	-9.03489634110352\\
0.2625	0.275	-9.04098391643214\\
0.2625	0.2875	-9.05625575891824\\
0.2625	0.3	-9.08074712133953\\
0.2625	0.3125	-9.11427153783068\\
0.2625	0.325	-9.15581753747965\\
0.2625	0.3375	-5.95175099677526\\
0.2625	0.35	6.78629611908228\\
0.2625	0.3625	0\\
0.2625	0.375	0\\
0.2625	0.3875	0\\
0.2625	0.4	0\\
0.2625	0.4125	0\\
0.2625	0.425	0\\
0.2625	0.4375	0\\
0.2625	0.45	0\\
0.2625	0.4625	0\\
0.2625	0.475	0\\
0.2625	0.4875	0\\
0.2625	0.5	0\\
0.2625	0.5125	0\\
0.2625	0.525	0\\
0.2625	0.5375	0\\
0.2625	0.55	0\\
0.2625	0.5625	0\\
0.2625	0.575	0\\
0.2625	0.5875	0\\
0.2625	0.6	0\\
0.2625	0.6125	0\\
0.2625	0.625	5.13604617586437\\
0.2625	0.6375	4.80589512167568\\
0.2625	0.65	4.78242656148585\\
0.2625	0.6625	4.760564493121\\
0.2625	0.675	4.74022480303778\\
0.2625	0.6875	4.72131612200989\\
0.2625	0.7	4.70374470360283\\
0.2625	0.7125	4.68742068173646\\
0.2625	0.725	4.67226046632392\\
0.2625	0.7375	4.65818732820484\\
0.2625	0.75	4.64513137122288\\
0.2625	0.7625	4.63302922203649\\
0.2625	0.775	4.62182359840567\\
0.2625	0.7875	4.61146283684908\\
0.2625	0.8	4.60190042191071\\
0.2625	0.8125	4.59309453843088\\
0.2625	0.825	4.58500765712133\\
0.2625	0.8375	4.57760615749683\\
0.2625	0.85	4.57085998881897\\
0.2625	0.8625	4.56474236787679\\
0.2625	0.875	4.55922951148507\\
0.2625	0.8875	4.55430040124462\\
0.2625	0.9	4.54993657791874\\
0.2625	0.9125	4.54612196307883\\
0.2625	0.925	4.54284270545579\\
0.2625	0.9375	4.54008705044691\\
0.2625	0.95	4.53784522997553\\
0.2625	0.9625	4.53610937308335\\
0.2625	0.975	4.53487343222048\\
0.2625	0.9875	4.53413313146439\\
0.2625	1	4.83393149645477\\
0.275	0	0\\
0.275	0.0125	0\\
0.275	0.025	0\\
0.275	0.0375	0\\
0.275	0.05	0\\
0.275	0.0625	0\\
0.275	0.075	0\\
0.275	0.0875	0\\
0.275	0.1	0\\
0.275	0.1125	0\\
0.275	0.125	0\\
0.275	0.1375	0\\
0.275	0.15	0\\
0.275	0.1625	0\\
0.275	0.175	0\\
0.275	0.1875	0\\
0.275	0.2	-6.18264762611241\\
0.275	0.2125	-9.09101508516495\\
0.275	0.225	-9.06721542028071\\
0.275	0.2375	-9.04893046795354\\
0.275	0.25	-9.03778266062623\\
0.275	0.2625	-9.03489634110352\\
0.275	0.275	-9.04098391643214\\
0.275	0.2875	-9.05625575891824\\
0.275	0.3	-9.08074712133953\\
0.275	0.3125	-9.11427153783068\\
0.275	0.325	-9.15581753747965\\
0.275	0.3375	-5.95175099677526\\
0.275	0.35	6.78629611908228\\
0.275	0.3625	0\\
0.275	0.375	0\\
0.275	0.3875	0\\
0.275	0.4	0\\
0.275	0.4125	0\\
0.275	0.425	0\\
0.275	0.4375	0\\
0.275	0.45	0\\
0.275	0.4625	0\\
0.275	0.475	0\\
0.275	0.4875	0\\
0.275	0.5	0\\
0.275	0.5125	0\\
0.275	0.525	0\\
0.275	0.5375	0\\
0.275	0.55	0\\
0.275	0.5625	0\\
0.275	0.575	0\\
0.275	0.5875	0\\
0.275	0.6	0\\
0.275	0.6125	0\\
0.275	0.625	5.13604617586437\\
0.275	0.6375	4.80589512167568\\
0.275	0.65	4.78242656148585\\
0.275	0.6625	4.760564493121\\
0.275	0.675	4.74022480303778\\
0.275	0.6875	4.72131612200989\\
0.275	0.7	4.70374470360283\\
0.275	0.7125	4.68742068173646\\
0.275	0.725	4.67226046632392\\
0.275	0.7375	4.65818732820484\\
0.275	0.75	4.64513137122288\\
0.275	0.7625	4.63302922203649\\
0.275	0.775	4.62182359840567\\
0.275	0.7875	4.61146283684908\\
0.275	0.8	4.60190042191071\\
0.275	0.8125	4.59309453843088\\
0.275	0.825	4.58500765712133\\
0.275	0.8375	4.57760615749683\\
0.275	0.85	4.57085998881897\\
0.275	0.8625	4.56474236787679\\
0.275	0.875	4.55922951148507\\
0.275	0.8875	4.55430040124462\\
0.275	0.9	4.54993657791874\\
0.275	0.9125	4.54612196307883\\
0.275	0.925	4.54284270545579\\
0.275	0.9375	4.54008705044691\\
0.275	0.95	4.53784522997553\\
0.275	0.9625	4.53610937308335\\
0.275	0.975	4.53487343222048\\
0.275	0.9875	4.53413313146439\\
0.275	1	4.83393149645477\\
0.2875	0	0\\
0.2875	0.0125	0\\
0.2875	0.025	0\\
0.2875	0.0375	0\\
0.2875	0.05	0\\
0.2875	0.0625	0\\
0.2875	0.075	0\\
0.2875	0.0875	0\\
0.2875	0.1	0\\
0.2875	0.1125	0\\
0.2875	0.125	0\\
0.2875	0.1375	0\\
0.2875	0.15	0\\
0.2875	0.1625	0\\
0.2875	0.175	0\\
0.2875	0.1875	0\\
0.2875	0.2	-6.18264762611241\\
0.2875	0.2125	-9.09101508516495\\
0.2875	0.225	-9.06721542028071\\
0.2875	0.2375	-9.04893046795354\\
0.2875	0.25	-9.03778266062623\\
0.2875	0.2625	-9.03489634110352\\
0.2875	0.275	-9.04098391643214\\
0.2875	0.2875	-9.05625575891824\\
0.2875	0.3	-9.08074712133953\\
0.2875	0.3125	-9.11427153783068\\
0.2875	0.325	-9.15581753747965\\
0.2875	0.3375	-5.95175099677526\\
0.2875	0.35	6.78629611908228\\
0.2875	0.3625	0\\
0.2875	0.375	0\\
0.2875	0.3875	0\\
0.2875	0.4	0\\
0.2875	0.4125	0\\
0.2875	0.425	0\\
0.2875	0.4375	0\\
0.2875	0.45	0\\
0.2875	0.4625	0\\
0.2875	0.475	0\\
0.2875	0.4875	0\\
0.2875	0.5	0\\
0.2875	0.5125	0\\
0.2875	0.525	0\\
0.2875	0.5375	0\\
0.2875	0.55	0\\
0.2875	0.5625	0\\
0.2875	0.575	0\\
0.2875	0.5875	0\\
0.2875	0.6	0\\
0.2875	0.6125	0\\
0.2875	0.625	5.13604617586437\\
0.2875	0.6375	4.80589512167568\\
0.2875	0.65	4.78242656148585\\
0.2875	0.6625	4.760564493121\\
0.2875	0.675	4.74022480303778\\
0.2875	0.6875	4.72131612200989\\
0.2875	0.7	4.70374470360283\\
0.2875	0.7125	4.68742068173646\\
0.2875	0.725	4.67226046632392\\
0.2875	0.7375	4.65818732820484\\
0.2875	0.75	4.64513137122288\\
0.2875	0.7625	4.63302922203649\\
0.2875	0.775	4.62182359840567\\
0.2875	0.7875	4.61146283684908\\
0.2875	0.8	4.60190042191071\\
0.2875	0.8125	4.59309453843088\\
0.2875	0.825	4.58500765712133\\
0.2875	0.8375	4.57760615749683\\
0.2875	0.85	4.57085998881897\\
0.2875	0.8625	4.56474236787679\\
0.2875	0.875	4.55922951148507\\
0.2875	0.8875	4.55430040124462\\
0.2875	0.9	4.54993657791874\\
0.2875	0.9125	4.54612196307883\\
0.2875	0.925	4.54284270545579\\
0.2875	0.9375	4.54008705044691\\
0.2875	0.95	4.53784522997553\\
0.2875	0.9625	4.53610937308335\\
0.2875	0.975	4.53487343222048\\
0.2875	0.9875	4.53413313146439\\
0.2875	1	4.83393149645477\\
0.3	0	0\\
0.3	0.0125	0\\
0.3	0.025	0\\
0.3	0.0375	0\\
0.3	0.05	0\\
0.3	0.0625	0\\
0.3	0.075	0\\
0.3	0.0875	0\\
0.3	0.1	0\\
0.3	0.1125	0\\
0.3	0.125	0\\
0.3	0.1375	0\\
0.3	0.15	0\\
0.3	0.1625	0\\
0.3	0.175	0\\
0.3	0.1875	0\\
0.3	0.2	-6.18264762611241\\
0.3	0.2125	-9.09101508516495\\
0.3	0.225	-9.06721542028071\\
0.3	0.2375	-9.04893046795354\\
0.3	0.25	-9.03778266062623\\
0.3	0.2625	-9.03489634110352\\
0.3	0.275	-9.04098391643214\\
0.3	0.2875	-9.05625575891824\\
0.3	0.3	-9.08074712133953\\
0.3	0.3125	-9.11427153783068\\
0.3	0.325	-9.15581753747965\\
0.3	0.3375	-5.95175099677526\\
0.3	0.35	6.78629611908228\\
0.3	0.3625	0\\
0.3	0.375	0\\
0.3	0.3875	0\\
0.3	0.4	0\\
0.3	0.4125	0\\
0.3	0.425	0\\
0.3	0.4375	0\\
0.3	0.45	0\\
0.3	0.4625	0\\
0.3	0.475	0\\
0.3	0.4875	0\\
0.3	0.5	0\\
0.3	0.5125	0\\
0.3	0.525	0\\
0.3	0.5375	0\\
0.3	0.55	0\\
0.3	0.5625	0\\
0.3	0.575	0\\
0.3	0.5875	0\\
0.3	0.6	0\\
0.3	0.6125	0\\
0.3	0.625	5.13604617586437\\
0.3	0.6375	4.80589512167568\\
0.3	0.65	4.78242656148585\\
0.3	0.6625	4.760564493121\\
0.3	0.675	4.74022480303778\\
0.3	0.6875	4.72131612200989\\
0.3	0.7	4.70374470360283\\
0.3	0.7125	4.68742068173646\\
0.3	0.725	4.67226046632392\\
0.3	0.7375	4.65818732820484\\
0.3	0.75	4.64513137122288\\
0.3	0.7625	4.63302922203649\\
0.3	0.775	4.62182359840567\\
0.3	0.7875	4.61146283684908\\
0.3	0.8	4.60190042191071\\
0.3	0.8125	4.59309453843088\\
0.3	0.825	4.58500765712133\\
0.3	0.8375	4.57760615749683\\
0.3	0.85	4.57085998881897\\
0.3	0.8625	4.56474236787679\\
0.3	0.875	4.55922951148507\\
0.3	0.8875	4.55430040124462\\
0.3	0.9	4.54993657791874\\
0.3	0.9125	4.54612196307883\\
0.3	0.925	4.54284270545579\\
0.3	0.9375	4.54008705044691\\
0.3	0.95	4.53784522997553\\
0.3	0.9625	4.53610937308335\\
0.3	0.975	4.53487343222048\\
0.3	0.9875	4.53413313146439\\
0.3	1	4.83393149645477\\
0.3125	0	0\\
0.3125	0.0125	0\\
0.3125	0.025	0\\
0.3125	0.0375	0\\
0.3125	0.05	0\\
0.3125	0.0625	0\\
0.3125	0.075	0\\
0.3125	0.0875	0\\
0.3125	0.1	0\\
0.3125	0.1125	0\\
0.3125	0.125	0\\
0.3125	0.1375	0\\
0.3125	0.15	0\\
0.3125	0.1625	0\\
0.3125	0.175	0\\
0.3125	0.1875	0\\
0.3125	0.2	-6.18264762611241\\
0.3125	0.2125	-9.09101508516495\\
0.3125	0.225	-9.06721542028071\\
0.3125	0.2375	-9.04893046795354\\
0.3125	0.25	-9.03778266062623\\
0.3125	0.2625	-9.03489634110352\\
0.3125	0.275	-9.04098391643214\\
0.3125	0.2875	-9.05625575891824\\
0.3125	0.3	-9.08074712133953\\
0.3125	0.3125	-9.11427153783068\\
0.3125	0.325	-9.15581753747965\\
0.3125	0.3375	-5.95175099677526\\
0.3125	0.35	6.78629611908228\\
0.3125	0.3625	0\\
0.3125	0.375	0\\
0.3125	0.3875	0\\
0.3125	0.4	0\\
0.3125	0.4125	0\\
0.3125	0.425	0\\
0.3125	0.4375	0\\
0.3125	0.45	0\\
0.3125	0.4625	0\\
0.3125	0.475	0\\
0.3125	0.4875	0\\
0.3125	0.5	0\\
0.3125	0.5125	0\\
0.3125	0.525	0\\
0.3125	0.5375	0\\
0.3125	0.55	0\\
0.3125	0.5625	0\\
0.3125	0.575	0\\
0.3125	0.5875	0\\
0.3125	0.6	0\\
0.3125	0.6125	0\\
0.3125	0.625	5.13604617586437\\
0.3125	0.6375	4.80589512167568\\
0.3125	0.65	4.78242656148585\\
0.3125	0.6625	4.760564493121\\
0.3125	0.675	4.74022480303778\\
0.3125	0.6875	4.72131612200989\\
0.3125	0.7	4.70374470360283\\
0.3125	0.7125	4.68742068173646\\
0.3125	0.725	4.67226046632392\\
0.3125	0.7375	4.65818732820484\\
0.3125	0.75	4.64513137122288\\
0.3125	0.7625	4.63302922203649\\
0.3125	0.775	4.62182359840567\\
0.3125	0.7875	4.61146283684908\\
0.3125	0.8	4.60190042191071\\
0.3125	0.8125	4.59309453843088\\
0.3125	0.825	4.58500765712133\\
0.3125	0.8375	4.57760615749683\\
0.3125	0.85	4.57085998881897\\
0.3125	0.8625	4.56474236787679\\
0.3125	0.875	4.55922951148507\\
0.3125	0.8875	4.55430040124462\\
0.3125	0.9	4.54993657791874\\
0.3125	0.9125	4.54612196307883\\
0.3125	0.925	4.54284270545579\\
0.3125	0.9375	4.54008705044691\\
0.3125	0.95	4.53784522997553\\
0.3125	0.9625	4.53610937308335\\
0.3125	0.975	4.53487343222048\\
0.3125	0.9875	4.53413313146439\\
0.3125	1	4.83393149645477\\
0.325	0	0\\
0.325	0.0125	0\\
0.325	0.025	0\\
0.325	0.0375	0\\
0.325	0.05	0\\
0.325	0.0625	0\\
0.325	0.075	0\\
0.325	0.0875	0\\
0.325	0.1	0\\
0.325	0.1125	0\\
0.325	0.125	0\\
0.325	0.1375	0\\
0.325	0.15	0\\
0.325	0.1625	0\\
0.325	0.175	0\\
0.325	0.1875	0\\
0.325	0.2	-6.18264762611241\\
0.325	0.2125	-9.09101508516495\\
0.325	0.225	-9.06721542028071\\
0.325	0.2375	-9.04893046795354\\
0.325	0.25	-9.03778266062623\\
0.325	0.2625	-9.03489634110352\\
0.325	0.275	-9.04098391643214\\
0.325	0.2875	-9.05625575891824\\
0.325	0.3	-9.08074712133953\\
0.325	0.3125	-9.11427153783068\\
0.325	0.325	-9.15581753747965\\
0.325	0.3375	-5.95175099677526\\
0.325	0.35	6.78629611908228\\
0.325	0.3625	0\\
0.325	0.375	0\\
0.325	0.3875	0\\
0.325	0.4	0\\
0.325	0.4125	0\\
0.325	0.425	0\\
0.325	0.4375	0\\
0.325	0.45	0\\
0.325	0.4625	0\\
0.325	0.475	0\\
0.325	0.4875	0\\
0.325	0.5	0\\
0.325	0.5125	0\\
0.325	0.525	0\\
0.325	0.5375	0\\
0.325	0.55	0\\
0.325	0.5625	0\\
0.325	0.575	0\\
0.325	0.5875	0\\
0.325	0.6	0\\
0.325	0.6125	0\\
0.325	0.625	5.13604617586437\\
0.325	0.6375	4.80589512167568\\
0.325	0.65	4.78242656148585\\
0.325	0.6625	4.760564493121\\
0.325	0.675	4.74022480303778\\
0.325	0.6875	4.72131612200989\\
0.325	0.7	4.70374470360283\\
0.325	0.7125	4.68742068173646\\
0.325	0.725	4.67226046632392\\
0.325	0.7375	4.65818732820484\\
0.325	0.75	4.64513137122288\\
0.325	0.7625	4.63302922203649\\
0.325	0.775	4.62182359840567\\
0.325	0.7875	4.61146283684908\\
0.325	0.8	4.60190042191071\\
0.325	0.8125	4.59309453843088\\
0.325	0.825	4.58500765712133\\
0.325	0.8375	4.57760615749683\\
0.325	0.85	4.57085998881897\\
0.325	0.8625	4.56474236787679\\
0.325	0.875	4.55922951148507\\
0.325	0.8875	4.55430040124462\\
0.325	0.9	4.54993657791874\\
0.325	0.9125	4.54612196307883\\
0.325	0.925	4.54284270545579\\
0.325	0.9375	4.54008705044691\\
0.325	0.95	4.53784522997553\\
0.325	0.9625	4.53610937308335\\
0.325	0.975	4.53487343222048\\
0.325	0.9875	4.53413313146439\\
0.325	1	4.83393149645477\\
0.3375	0	-7.25528024197451\\
0.3375	0.0125	-7.25528024197451\\
0.3375	0.025	-7.25528024197451\\
0.3375	0.0375	-7.25528024197451\\
0.3375	0.05	-7.25528024197451\\
0.3375	0.0625	-7.25528024197451\\
0.3375	0.075	-7.25528024197451\\
0.3375	0.0875	-7.25528024197451\\
0.3375	0.1	-7.25528024197451\\
0.3375	0.1125	-7.25528024197451\\
0.3375	0.125	-7.25528024197451\\
0.3375	0.1375	-7.25528024197451\\
0.3375	0.15	-7.25528024197451\\
0.3375	0.1625	-7.25528024197451\\
0.3375	0.175	-7.25528024197451\\
0.3375	0.1875	-7.25528024197451\\
0.3375	0.2	-6.14737825836983\\
0.3375	0.2125	-7.24898664584764\\
0.3375	0.225	-7.2486348257417\\
0.3375	0.2375	-7.24835133032963\\
0.3375	0.25	-7.24817263763665\\
0.3375	0.2625	-7.2481256314696\\
0.3375	0.275	-7.24822441460283\\
0.3375	0.2875	-7.24846631653364\\
0.3375	0.3	-7.24883718575237\\
0.3375	0.3125	-7.24931255881643\\
0.3375	0.325	-7.24985360372813\\
0.3375	0.3375	-5.93068038401912\\
0.3375	0.35	6.96651384034747\\
0.3375	0.3625	-7.25528024197451\\
0.3375	0.375	-7.25528024197451\\
0.3375	0.3875	-7.25528024197451\\
0.3375	0.4	-7.25528024197451\\
0.3375	0.4125	-7.25528024197451\\
0.3375	0.425	-7.25528024197451\\
0.3375	0.4375	-7.25528024197451\\
0.3375	0.45	-7.25528024197451\\
0.3375	0.4625	-7.25528024197451\\
0.3375	0.475	-7.25528024197451\\
0.3375	0.4875	-7.25528024197451\\
0.3375	0.5	-7.25528024197451\\
0.3375	0.5125	-7.25528024197451\\
0.3375	0.525	-7.25528024197451\\
0.3375	0.5375	-7.25528024197451\\
0.3375	0.55	-7.25528024197451\\
0.3375	0.5625	-7.25528024197451\\
0.3375	0.575	-7.25528024197451\\
0.3375	0.5875	-7.25528024197451\\
0.3375	0.6	-7.25528024197451\\
0.3375	0.6125	-7.25528024197451\\
0.3375	0.625	5.13935905530677\\
0.3375	0.6375	4.80744098785176\\
0.3375	0.65	4.78389097129733\\
0.3375	0.6625	4.76195689492517\\
0.3375	0.675	4.74155339922295\\
0.3375	0.6875	4.72258803086394\\
0.3375	0.7	4.70496610758554\\
0.3375	0.7125	4.68859696728401\\
0.3375	0.725	4.67339634605965\\
0.3375	0.7375	4.65928694430394\\
0.3375	0.75	4.64619838207567\\
0.3375	0.7625	4.63406687472203\\
0.3375	0.775	4.62283478933474\\
0.3375	0.7875	4.61245016262576\\
0.3375	0.8	4.60286622213486\\
0.3375	0.8125	4.59404093186491\\
0.3375	0.825	4.58593657238961\\
0.3375	0.8375	4.57851935927338\\
0.3375	0.85	4.57175910028546\\
0.3375	0.8625	4.56562889009185\\
0.3375	0.875	4.56010484019202\\
0.3375	0.8875	4.55516584155304\\
0.3375	0.9	4.55079335722106\\
0.3375	0.9125	4.54697124250403\\
0.3375	0.925	4.54368559011373\\
0.3375	0.9375	4.54092459867965\\
0.3375	0.95	4.53867846179916\\
0.3375	0.9625	4.53693927798332\\
0.3375	0.975	4.53570097643718\\
0.3375	0.9875	4.53495926490488\\
0.3375	1	4.83558064539233\\
0.35	0	-6.30139207376488\\
0.35	0.0125	-6.30139207376488\\
0.35	0.025	-6.30139207376488\\
0.35	0.0375	-6.30139207376488\\
0.35	0.05	-6.30139207376488\\
0.35	0.0625	-6.30139207376488\\
0.35	0.075	-6.30139207376488\\
0.35	0.0875	-6.30139207376488\\
0.35	0.1	-6.30139207376488\\
0.35	0.1125	-6.30139207376488\\
0.35	0.125	-6.30139207376488\\
0.35	0.1375	-6.30139207376488\\
0.35	0.15	-6.30139207376488\\
0.35	0.1625	-6.30139207376488\\
0.35	0.175	-6.30139207376488\\
0.35	0.1875	-6.30139207376488\\
0.35	0.2	-5.93694405672856\\
0.35	0.2125	-6.30068769044902\\
0.35	0.225	-6.30064804641873\\
0.35	0.2375	-6.3006160806592\\
0.35	0.25	-6.30059592250263\\
0.35	0.2625	-6.30059061855805\\
0.35	0.275	-6.30060176417126\\
0.35	0.2875	-6.30062904825542\\
0.35	0.3	-6.3006708523673\\
0.35	0.3125	-6.30072438977517\\
0.35	0.325	-6.3007852600256\\
0.35	0.3375	-5.79126658681358\\
0.35	0.35	-6.4736436221906\\
0.35	0.3625	-6.30139207376488\\
0.35	0.375	-6.30139207376488\\
0.35	0.3875	-6.30139207376488\\
0.35	0.4	-6.30139207376488\\
0.35	0.4125	-6.30139207376488\\
0.35	0.425	-6.30139207376488\\
0.35	0.4375	-6.30139207376488\\
0.35	0.45	-6.30139207376488\\
0.35	0.4625	-6.30139207376488\\
0.35	0.475	-6.30139207376488\\
0.35	0.4875	-6.30139207376488\\
0.35	0.5	-6.30139207376488\\
0.35	0.5125	-6.30139207376488\\
0.35	0.525	-6.30139207376488\\
0.35	0.5375	-6.30139207376488\\
0.35	0.55	-6.30139207376488\\
0.35	0.5625	-6.30139207376488\\
0.35	0.575	-6.30139207376488\\
0.35	0.5875	-6.30139207376488\\
0.35	0.6	-6.30139207376488\\
0.35	0.6125	-6.30139207376488\\
0.35	0.625	5.16678719501581\\
0.35	0.6375	4.81999839468443\\
0.35	0.65	4.79577641896931\\
0.35	0.6625	4.77324929517556\\
0.35	0.675	4.75232106358932\\
0.35	0.6875	4.73289009580025\\
0.35	0.7	4.7148538236769\\
0.35	0.7125	4.69811490031045\\
0.35	0.725	4.68258341948239\\
0.35	0.7375	4.66817731663135\\
0.35	0.75	4.6548221795308\\
0.35	0.7625	4.64245080188634\\
0.35	0.775	4.63100263862078\\
0.35	0.7875	4.62042324047735\\
0.35	0.8	4.61066370687184\\
0.35	0.8125	4.60168017542636\\
0.35	0.825	4.59343335597985\\
0.35	0.8375	4.58588811106148\\
0.35	0.85	4.57901308180317\\
0.35	0.8625	4.57278035675959\\
0.35	0.875	4.56716518042499\\
0.35	0.8875	4.56214569811516\\
0.35	0.9	4.55770273386318\\
0.35	0.9125	4.55381959841937\\
0.35	0.925	4.55048192433359\\
0.35	0.9375	4.54767752621584\\
0.35	0.95	4.54539628306457\\
0.35	0.9625	4.54363004284758\\
0.35	0.975	4.54237254405472\\
0.35	0.9875	4.54161936044347\\
0.35	1	4.8489917435438\\
0.3625	0	-9.26785282364511\\
0.3625	0.0125	-9.26785282364511\\
0.3625	0.025	-9.26785282364511\\
0.3625	0.0375	-9.26785282364511\\
0.3625	0.05	-9.26785282364511\\
0.3625	0.0625	-9.26785282364511\\
0.3625	0.075	-9.26785282364511\\
0.3625	0.0875	-9.26785282364511\\
0.3625	0.1	-9.26785282364511\\
0.3625	0.1125	-9.26785282364511\\
0.3625	0.125	-9.26785282364511\\
0.3625	0.1375	-9.26785282364511\\
0.3625	0.15	-9.26785282364511\\
0.3625	0.1625	-9.26785282364511\\
0.3625	0.175	-9.26785282364511\\
0.3625	0.1875	-9.26785282364511\\
0.3625	0.2	-6.18229084593965\\
0.3625	0.2125	-8.86946477336565\\
0.3625	0.225	-8.85501929443373\\
0.3625	0.2375	-8.84371077547616\\
0.3625	0.25	-8.83672749845513\\
0.3625	0.2625	-8.83490853737168\\
0.3625	0.275	-8.83873969909418\\
0.3625	0.2875	-8.84826298041119\\
0.3625	0.3	-8.86327068509906\\
0.3625	0.3125	-8.88327832296312\\
0.3625	0.325	-8.90720242954386\\
0.3625	0.3375	-5.95154130681604\\
0.3625	0.35	6.78773142694187\\
0.3625	0.3625	-9.26785282364511\\
0.3625	0.375	-9.26785282364511\\
0.3625	0.3875	-9.26785282364511\\
0.3625	0.4	-9.26785282364511\\
0.3625	0.4125	-9.26785282364511\\
0.3625	0.425	-9.26785282364511\\
0.3625	0.4375	-9.26785282364511\\
0.3625	0.45	-9.26785282364511\\
0.3625	0.4625	-9.26785282364511\\
0.3625	0.475	-9.26785282364511\\
0.3625	0.4875	-9.26785282364511\\
0.3625	0.5	-9.26785282364511\\
0.3625	0.5125	-9.26785282364511\\
0.3625	0.525	-9.26785282364511\\
0.3625	0.5375	-9.26785282364511\\
0.3625	0.55	-9.26785282364511\\
0.3625	0.5625	-9.26785282364511\\
0.3625	0.575	-9.26785282364511\\
0.3625	0.5875	-9.26785282364511\\
0.3625	0.6	-9.26785282364511\\
0.3625	0.6125	-9.26785282364511\\
0.3625	0.625	5.1360782380921\\
0.3625	0.6375	4.80591011279652\\
0.3625	0.65	4.78244076399738\\
0.3625	0.6625	4.76057799837428\\
0.3625	0.675	4.7402376903614\\
0.3625	0.6875	4.72132846026594\\
0.3625	0.7	4.70375655261419\\
0.3625	0.7125	4.6874320936343\\
0.3625	0.725	4.67227148672661\\
0.3625	0.7375	4.65819799721553\\
0.3625	0.75	4.6451417242663\\
0.3625	0.7625	4.63303929055897\\
0.3625	0.775	4.62183341046108\\
0.3625	0.7875	4.61147241759041\\
0.3625	0.8	4.60190979400384\\
0.3625	0.8125	4.5931037224043\\
0.3625	0.825	4.58501667166303\\
0.3625	0.8375	4.57761501970763\\
0.3625	0.85	4.5708687144298\\
0.3625	0.8625	4.56475097143611\\
0.3625	0.875	4.55923800652152\\
0.3625	0.8875	4.55430880040915\\
0.3625	0.9	4.54994489310962\\
0.3625	0.9125	4.54613020555256\\
0.3625	0.925	4.5428508859263\\
0.3625	0.9375	4.54009517917511\\
0.3625	0.95	4.5378533168511\\
0.3625	0.9625	4.53611742770023\\
0.3625	0.975	4.53488146394743\\
0.3625	0.9875	4.53414114951195\\
0.3625	1	4.83394748728378\\
0.375	0	-9.26774929422859\\
0.375	0.0125	-9.26774929422859\\
0.375	0.025	-9.26774929422859\\
0.375	0.0375	-9.26774929422859\\
0.375	0.05	-9.26774929422859\\
0.375	0.0625	-9.26774929422859\\
0.375	0.075	-9.26774929422859\\
0.375	0.0875	-9.26774929422859\\
0.375	0.1	-9.26774929422859\\
0.375	0.1125	-9.26774929422859\\
0.375	0.125	-9.26774929422859\\
0.375	0.1375	-9.26774929422859\\
0.375	0.15	-9.26774929422859\\
0.375	0.1625	-9.26774929422859\\
0.375	0.175	-9.26774929422859\\
0.375	0.1875	-9.26774929422859\\
0.375	0.2	-6.18229076091329\\
0.375	0.2125	-8.86942340132866\\
0.375	0.225	-8.85497927582379\\
0.375	0.2375	-8.843671785408\\
0.375	0.25	-8.83668913028615\\
0.375	0.2625	-8.83487032955747\\
0.375	0.275	-8.83870115275792\\
0.375	0.2875	-8.84822357951426\\
0.375	0.3	-8.86322989891931\\
0.375	0.3125	-8.88323561393675\\
0.375	0.325	-8.90715730190946\\
0.375	0.3375	-5.95154125683514\\
0.375	0.35	6.78773176970527\\
0.375	0.3625	-9.26774929422859\\
0.375	0.375	-9.26774929422859\\
0.375	0.3875	-9.26774929422859\\
0.375	0.4	-9.26774929422859\\
0.375	0.4125	-9.26774929422859\\
0.375	0.425	-9.26774929422859\\
0.375	0.4375	-9.26774929422859\\
0.375	0.45	-9.26774929422859\\
0.375	0.4625	-9.26774929422859\\
0.375	0.475	-9.26774929422859\\
0.375	0.4875	-9.26774929422859\\
0.375	0.5	-9.26774929422859\\
0.375	0.5125	-9.26774929422859\\
0.375	0.525	-9.26774929422859\\
0.375	0.5375	-9.26774929422859\\
0.375	0.55	-9.26774929422859\\
0.375	0.5625	-9.26774929422859\\
0.375	0.575	-9.26774929422859\\
0.375	0.5875	-9.26774929422859\\
0.375	0.6	-9.26774929422859\\
0.375	0.6125	-9.26774929422859\\
0.375	0.625	5.13607824573646\\
0.375	0.6375	4.80591011637067\\
0.375	0.65	4.78244076738351\\
0.375	0.6625	4.76057800159416\\
0.375	0.675	4.74023769343396\\
0.375	0.6875	4.7213284632076\\
0.375	0.7	4.7037565554392\\
0.375	0.7125	4.68743209635509\\
0.375	0.725	4.67227148935406\\
0.375	0.7375	4.6581979997592\\
0.375	0.75	4.64514172673464\\
0.375	0.7625	4.63303929295947\\
0.375	0.775	4.62183341280044\\
0.375	0.7875	4.61147241987462\\
0.375	0.8	4.6019097962383\\
0.375	0.8125	4.59310372459391\\
0.375	0.825	4.58501667381224\\
0.375	0.8375	4.57761502182052\\
0.375	0.85	4.57086871651013\\
0.375	0.8625	4.56475097348734\\
0.375	0.875	4.55923800854688\\
0.375	0.8875	4.55430880241164\\
0.375	0.9	4.54994489509209\\
0.375	0.9125	4.5461302075177\\
0.375	0.925	4.54285088787665\\
0.375	0.9375	4.54009518111313\\
0.375	0.95	4.53785331877914\\
0.375	0.9625	4.53611742962058\\
0.375	0.975	4.53488146586233\\
0.375	0.9875	4.53414115142358\\
0.375	1	4.83394749109629\\
0.3875	0	-9.26882793519454\\
0.3875	0.0125	-9.26882793519454\\
0.3875	0.025	-9.26882793519454\\
0.3875	0.0375	-9.26882793519454\\
0.3875	0.05	-9.26882793519454\\
0.3875	0.0625	-9.26882793519454\\
0.3875	0.075	-9.26882793519454\\
0.3875	0.0875	-9.26882793519454\\
0.3875	0.1	-9.26882793519454\\
0.3875	0.1125	-9.26882793519454\\
0.3875	0.125	-9.26882793519454\\
0.3875	0.1375	-9.26882793519454\\
0.3875	0.15	-9.26882793519454\\
0.3875	0.1625	-9.26882793519454\\
0.3875	0.175	-9.26882793519454\\
0.3875	0.1875	-9.26882793519454\\
0.3875	0.2	-6.1822916457836\\
0.3875	0.2125	-8.86985415320654\\
0.3875	0.225	-8.85539593025526\\
0.3875	0.2375	-8.84407772663715\\
0.3875	0.25	-8.83708859393086\\
0.3875	0.2625	-8.83526812301147\\
0.3875	0.275	-8.8391024722027\\
0.3875	0.2875	-8.84863379975663\\
0.3875	0.3	-8.86365454842409\\
0.3875	0.3125	-8.88368029265873\\
0.3875	0.325	-8.90762717507459\\
0.3875	0.3375	-5.95154177698674\\
0.3875	0.35	6.78772820257961\\
0.3875	0.3625	-9.26882793519454\\
0.3875	0.375	-9.26882793519454\\
0.3875	0.3875	-9.26882793519454\\
0.3875	0.4	-9.26882793519454\\
0.3875	0.4125	-9.26882793519454\\
0.3875	0.425	-9.26882793519454\\
0.3875	0.4375	-9.26882793519454\\
0.3875	0.45	-9.26882793519454\\
0.3875	0.4625	-9.26882793519454\\
0.3875	0.475	-9.26882793519454\\
0.3875	0.4875	-9.26882793519454\\
0.3875	0.5	-9.26882793519454\\
0.3875	0.5125	-9.26882793519454\\
0.3875	0.525	-9.26882793519454\\
0.3875	0.5375	-9.26882793519454\\
0.3875	0.55	-9.26882793519454\\
0.3875	0.5625	-9.26882793519454\\
0.3875	0.575	-9.26882793519454\\
0.3875	0.5875	-9.26882793519454\\
0.3875	0.6	-9.26882793519454\\
0.3875	0.6125	-9.26882793519454\\
0.3875	0.625	5.13607816618162\\
0.3875	0.6375	4.80591007917447\\
0.3875	0.65	4.78244073214405\\
0.3875	0.6625	4.76057796808478\\
0.3875	0.675	4.74023766145782\\
0.3875	0.6875	4.72132843259382\\
0.3875	0.7	4.70375652603936\\
0.3875	0.7125	4.68743206803984\\
0.3875	0.725	4.67227146201019\\
0.3875	0.7375	4.65819797328723\\
0.3875	0.75	4.64514170104665\\
0.3875	0.7625	4.63303926797744\\
0.3875	0.775	4.62183338845477\\
0.3875	0.7875	4.61147239610288\\
0.3875	0.8	4.60190977298428\\
0.3875	0.8125	4.59310370180665\\
0.3875	0.825	4.58501665144538\\
0.3875	0.8375	4.57761499983163\\
0.3875	0.85	4.57086869486017\\
0.3875	0.8625	4.56475095214021\\
0.3875	0.875	4.55923798746902\\
0.3875	0.8875	4.55430878157167\\
0.3875	0.9	4.54994487446047\\
0.3875	0.9125	4.54613018706651\\
0.3875	0.925	4.5428508675793\\
0.3875	0.9375	4.54009516094417\\
0.3875	0.95	4.53785329871403\\
0.3875	0.9625	4.5361174096355\\
0.3875	0.975	4.53488144593404\\
0.3875	0.9875	4.53414113152924\\
0.3875	1	4.83394745141955\\
0.4	0	-9.27203358474752\\
0.4	0.0125	-9.27203358474752\\
0.4	0.025	-9.27203358474752\\
0.4	0.0375	-9.27203358474752\\
0.4	0.05	-9.27203358474752\\
0.4	0.0625	-9.27203358474752\\
0.4	0.075	-9.27203358474752\\
0.4	0.0875	-9.27203358474752\\
0.4	0.1	-9.27203358474752\\
0.4	0.1125	-9.27203358474752\\
0.4	0.125	-9.27203358474752\\
0.4	0.1375	-9.27203358474752\\
0.4	0.15	-9.27203358474752\\
0.4	0.1625	-9.27203358474752\\
0.4	0.175	-9.27203358474752\\
0.4	0.1875	-9.27203358474752\\
0.4	0.2	-6.18229426263595\\
0.4	0.2125	-8.87113052868472\\
0.4	0.225	-8.85663045362278\\
0.4	0.2375	-8.84528044852391\\
0.4	0.25	-8.83827208905663\\
0.4	0.2625	-8.83644666083606\\
0.4	0.275	-8.84029147562846\\
0.4	0.2875	-8.84984922328928\\
0.4	0.3	-8.86491280668914\\
0.4	0.3125	-8.8849980190891\\
0.4	0.325	-8.90901972099806\\
0.4	0.3375	-5.95154331524342\\
0.4	0.35	6.78771765363057\\
0.4	0.3625	-9.27203358474752\\
0.4	0.375	-9.27203358474752\\
0.4	0.3875	-9.27203358474752\\
0.4	0.4	-9.27203358474752\\
0.4	0.4125	-9.27203358474752\\
0.4	0.425	-9.27203358474752\\
0.4	0.4375	-9.27203358474752\\
0.4	0.45	-9.27203358474752\\
0.4	0.4625	-9.27203358474752\\
0.4	0.475	-9.27203358474752\\
0.4	0.4875	-9.27203358474752\\
0.4	0.5	-9.27203358474752\\
0.4	0.5125	-9.27203358474752\\
0.4	0.525	-9.27203358474752\\
0.4	0.5375	-9.27203358474752\\
0.4	0.55	-9.27203358474752\\
0.4	0.5625	-9.27203358474752\\
0.4	0.575	-9.27203358474752\\
0.4	0.5875	-9.27203358474752\\
0.4	0.6	-9.27203358474752\\
0.4	0.6125	-9.27203358474752\\
0.4	0.625	5.13607793091283\\
0.4	0.6375	4.80590996917356\\
0.4	0.65	4.78244062792984\\
0.4	0.6625	4.76057786898694\\
0.4	0.675	4.74023756689424\\
0.4	0.6875	4.72132834205921\\
0.4	0.7	4.70375643909473\\
0.4	0.7125	4.68743198430266\\
0.4	0.725	4.67227138114573\\
0.4	0.7375	4.65819789500121\\
0.4	0.75	4.64514162507913\\
0.4	0.7625	4.63303919409768\\
0.4	0.775	4.6218333164569\\
0.4	0.7875	4.61147232580235\\
0.4	0.8	4.60190970421475\\
0.4	0.8125	4.5931036344175\\
0.4	0.825	4.58501658529949\\
0.4	0.8375	4.5776149348035\\
0.4	0.85	4.57086863083438\\
0.4	0.8625	4.56475088901001\\
0.4	0.875	4.55923792513513\\
0.4	0.8875	4.55430871994126\\
0.4	0.9	4.54994481344625\\
0.4	0.9125	4.54613012658586\\
0.4	0.925	4.54285080755362\\
0.4	0.9375	4.54009510129816\\
0.4	0.95	4.53785323937512\\
0.4	0.9625	4.5361173505333\\
0.4	0.975	4.5348813869998\\
0.4	0.9875	4.53414107269538\\
0.4	1	4.83394733408291\\
0.4125	0	-9.27795527143864\\
0.4125	0.0125	-9.27795527143864\\
0.4125	0.025	-9.27795527143864\\
0.4125	0.0375	-9.27795527143864\\
0.4125	0.05	-9.27795527143864\\
0.4125	0.0625	-9.27795527143864\\
0.4125	0.075	-9.27795527143864\\
0.4125	0.0875	-9.27795527143864\\
0.4125	0.1	-9.27795527143864\\
0.4125	0.1125	-9.27795527143864\\
0.4125	0.125	-9.27795527143864\\
0.4125	0.1375	-9.27795527143864\\
0.4125	0.15	-9.27795527143864\\
0.4125	0.1625	-9.27795527143864\\
0.4125	0.175	-9.27795527143864\\
0.4125	0.1875	-9.27795527143864\\
0.4125	0.2	-6.18229904619365\\
0.4125	0.2125	-8.87347343983699\\
0.4125	0.225	-8.85889623086883\\
0.4125	0.2375	-8.84748762945306\\
0.4125	0.25	-8.84044384931059\\
0.4125	0.2625	-8.83860928917834\\
0.4125	0.275	-8.84247338312907\\
0.4125	0.2875	-8.85207980634829\\
0.4125	0.3	-8.86722232503977\\
0.4125	0.3125	-8.88741716126287\\
0.4125	0.325	-8.91157684635947\\
0.4125	0.3375	-5.95154612713832\\
0.4125	0.35	6.78769837117343\\
0.4125	0.3625	-9.27795527143864\\
0.4125	0.375	-9.27795527143864\\
0.4125	0.3875	-9.27795527143864\\
0.4125	0.4	-9.27795527143864\\
0.4125	0.4125	-9.27795527143864\\
0.4125	0.425	-9.27795527143864\\
0.4125	0.4375	-9.27795527143864\\
0.4125	0.45	-9.27795527143864\\
0.4125	0.4625	-9.27795527143864\\
0.4125	0.475	-9.27795527143864\\
0.4125	0.4875	-9.27795527143864\\
0.4125	0.5	-9.27795527143864\\
0.4125	0.5125	-9.27795527143864\\
0.4125	0.525	-9.27795527143864\\
0.4125	0.5375	-9.27795527143864\\
0.4125	0.55	-9.27795527143864\\
0.4125	0.5625	-9.27795527143864\\
0.4125	0.575	-9.27795527143864\\
0.4125	0.5875	-9.27795527143864\\
0.4125	0.6	-9.27795527143864\\
0.4125	0.6125	-9.27795527143864\\
0.4125	0.625	5.13607750084983\\
0.4125	0.6375	4.80590976809571\\
0.4125	0.65	4.78244043742988\\
0.4125	0.6625	4.76057768783953\\
0.4125	0.675	4.7402373940353\\
0.4125	0.6875	4.72132817656507\\
0.4125	0.7	4.70375628016296\\
0.4125	0.7125	4.68743183123401\\
0.4125	0.725	4.6722712333283\\
0.4125	0.7375	4.65819775189707\\
0.4125	0.75	4.64514148621313\\
0.4125	0.7625	4.63303905904802\\
0.4125	0.775	4.62183318484729\\
0.4125	0.7875	4.6114721972954\\
0.4125	0.8	4.60190957850644\\
0.4125	0.8125	4.59310351123247\\
0.4125	0.825	4.58501646438708\\
0.4125	0.8375	4.57761481593433\\
0.4125	0.85	4.57086851379744\\
0.4125	0.8625	4.56475077361017\\
0.4125	0.875	4.55923781119093\\
0.4125	0.8875	4.55430860728301\\
0.4125	0.9	4.54994470191434\\
0.4125	0.9125	4.54613001602932\\
0.4125	0.925	4.54285069782874\\
0.4125	0.9375	4.54009499226731\\
0.4125	0.95	4.53785313090564\\
0.4125	0.9625	4.53611724249651\\
0.4125	0.975	4.53488127927004\\
0.4125	0.9875	4.5341409651491\\
0.4125	1	4.83394711959561\\
0.425	0	-9.28705182254897\\
0.425	0.0125	-9.28705182254897\\
0.425	0.025	-9.28705182254897\\
0.425	0.0375	-9.28705182254897\\
0.425	0.05	-9.28705182254897\\
0.425	0.0625	-9.28705182254897\\
0.425	0.075	-9.28705182254897\\
0.425	0.0875	-9.28705182254897\\
0.425	0.1	-9.28705182254897\\
0.425	0.1125	-9.28705182254897\\
0.425	0.125	-9.28705182254897\\
0.425	0.1375	-9.28705182254897\\
0.425	0.15	-9.28705182254897\\
0.425	0.1625	-9.28705182254897\\
0.425	0.175	-9.28705182254897\\
0.425	0.1875	-9.28705182254897\\
0.425	0.2	-6.18230626863149\\
0.425	0.2125	-8.8770349495529\\
0.425	0.225	-8.86233971423791\\
0.425	0.2375	-8.85084148717953\\
0.425	0.25	-8.8437435443707\\
0.425	0.2625	-8.84189502221687\\
0.425	0.275	-8.84578859348195\\
0.425	0.2875	-8.85546945499345\\
0.425	0.3	-8.8707327322728\\
0.425	0.3125	-8.89109536787176\\
0.425	0.325	-8.91546641404467\\
0.425	0.3375	-5.9515503726438\\
0.425	0.35	6.78766925964746\\
0.425	0.3625	-9.28705182254897\\
0.425	0.375	-9.28705182254897\\
0.425	0.3875	-9.28705182254897\\
0.425	0.4	-9.28705182254897\\
0.425	0.4125	-9.28705182254897\\
0.425	0.425	-9.28705182254897\\
0.425	0.4375	-9.28705182254897\\
0.425	0.45	-9.28705182254897\\
0.425	0.4625	-9.28705182254897\\
0.425	0.475	-9.28705182254897\\
0.425	0.4875	-9.28705182254897\\
0.425	0.5	-9.28705182254897\\
0.425	0.5125	-9.28705182254897\\
0.425	0.525	-9.28705182254897\\
0.425	0.5375	-9.28705182254897\\
0.425	0.55	-9.28705182254897\\
0.425	0.5625	-9.28705182254897\\
0.425	0.575	-9.28705182254897\\
0.425	0.5875	-9.28705182254897\\
0.425	0.6	-9.28705182254897\\
0.425	0.6125	-9.28705182254897\\
0.425	0.625	5.1360768515305\\
0.425	0.6375	4.8059094645034\\
0.425	0.65	4.78244014980831\\
0.425	0.6625	4.76057741433866\\
0.425	0.675	4.74023713304858\\
0.425	0.6875	4.72132792669789\\
0.425	0.7	4.70375604020381\\
0.425	0.7125	4.68743160012713\\
0.425	0.725	4.67227101014984\\
0.425	0.7375	4.65819753583487\\
0.425	0.75	4.64514127654977\\
0.425	0.7625	4.63303885514666\\
0.425	0.775	4.6218329861398\\
0.425	0.7875	4.61147200327238\\
0.425	0.8	4.60190938870887\\
0.425	0.8125	4.59310332524462\\
0.425	0.825	4.58501628183048\\
0.425	0.8375	4.57761463646267\\
0.425	0.85	4.57086833709214\\
0.425	0.8625	4.5647505993766\\
0.425	0.875	4.55923763915511\\
0.425	0.8875	4.55430843718874\\
0.425	0.9	4.54994453352067\\
0.425	0.9125	4.54612984910828\\
0.425	0.925	4.54285053216336\\
0.425	0.9375	4.54009482764978\\
0.425	0.95	4.5378529671357\\
0.425	0.9625	4.53611707937985\\
0.425	0.975	4.53488111661694\\
0.425	0.9875	4.53414080277302\\
0.425	1	4.83394679575738\\
0.4375	0	-9.29976937533423\\
0.4375	0.0125	-9.29976937533423\\
0.4375	0.025	-9.29976937533423\\
0.4375	0.0375	-9.29976937533423\\
0.4375	0.05	-9.29976937533423\\
0.4375	0.0625	-9.29976937533423\\
0.4375	0.075	-9.29976937533423\\
0.4375	0.0875	-9.29976937533423\\
0.4375	0.1	-9.29976937533423\\
0.4375	0.1125	-9.29976937533423\\
0.4375	0.125	-9.29976937533423\\
0.4375	0.1375	-9.29976937533423\\
0.4375	0.15	-9.29976937533423\\
0.4375	0.1625	-9.29976937533423\\
0.4375	0.175	-9.29976937533423\\
0.4375	0.1875	-9.29976937533423\\
0.4375	0.2	-6.18231611598796\\
0.4375	0.2125	-8.88193829832175\\
0.4375	0.225	-8.86707903043971\\
0.4375	0.2375	-8.85545631309623\\
0.4375	0.25	-8.84828316798967\\
0.4375	0.2625	-8.84641526383987\\
0.4375	0.275	-8.85034975704613\\
0.4375	0.2875	-8.86013398725294\\
0.4375	0.3	-8.87556504593039\\
0.4375	0.3125	-8.89616100636218\\
0.4375	0.325	-8.92082625676788\\
0.4375	0.3375	-5.95155616108644\\
0.4375	0.35	6.78762957176913\\
0.4375	0.3625	-9.29976937533423\\
0.4375	0.375	-9.29976937533423\\
0.4375	0.3875	-9.29976937533423\\
0.4375	0.4	-9.29976937533423\\
0.4375	0.4125	-9.29976937533423\\
0.4375	0.425	-9.29976937533423\\
0.4375	0.4375	-9.29976937533423\\
0.4375	0.45	-9.29976937533423\\
0.4375	0.4625	-9.29976937533423\\
0.4375	0.475	-9.29976937533423\\
0.4375	0.4875	-9.29976937533423\\
0.4375	0.5	-9.29976937533423\\
0.4375	0.5125	-9.29976937533423\\
0.4375	0.525	-9.29976937533423\\
0.4375	0.5375	-9.29976937533423\\
0.4375	0.55	-9.29976937533423\\
0.4375	0.5625	-9.29976937533423\\
0.4375	0.575	-9.29976937533423\\
0.4375	0.5875	-9.29976937533423\\
0.4375	0.6	-9.29976937533423\\
0.4375	0.6125	-9.29976937533423\\
0.4375	0.625	5.13607596624189\\
0.4375	0.6375	4.80590905058214\\
0.4375	0.65	4.78243975766174\\
0.4375	0.6625	4.7605770414444\\
0.4375	0.675	4.74023677721623\\
0.4375	0.6875	4.72132758602606\\
0.4375	0.7	4.70375571304069\\
0.4375	0.7125	4.68743128503329\\
0.4375	0.725	4.67227070586569\\
0.4375	0.7375	4.65819724125311\\
0.4375	0.75	4.64514099069227\\
0.4375	0.7625	4.63303857714514\\
0.4375	0.775	4.62183271521964\\
0.4375	0.7875	4.61147173873909\\
0.4375	0.8	4.60190912993661\\
0.4375	0.8125	4.59310307166657\\
0.4375	0.825	4.58501603293064\\
0.4375	0.8375	4.57761439176886\\
0.4375	0.85	4.57086809617002\\
0.4375	0.8625	4.56475036182446\\
0.4375	0.875	4.55923740459941\\
0.4375	0.8875	4.55430820528018\\
0.4375	0.9	4.54994430393071\\
0.4375	0.9125	4.54612962152613\\
0.4375	0.925	4.54285030629318\\
0.4375	0.9375	4.54009460320827\\
0.4375	0.95	4.53785274384978\\
0.4375	0.9625	4.53611685698464\\
0.4375	0.975	4.53488089485374\\
0.4375	0.9875	4.53414058138753\\
0.4375	1	4.83394635423264\\
0.45	0	-9.3163805006684\\
0.45	0.0125	-9.3163805006684\\
0.45	0.025	-9.3163805006684\\
0.45	0.0375	-9.3163805006684\\
0.45	0.05	-9.3163805006684\\
0.45	0.0625	-9.3163805006684\\
0.45	0.075	-9.3163805006684\\
0.45	0.0875	-9.3163805006684\\
0.45	0.1	-9.3163805006684\\
0.45	0.1125	-9.3163805006684\\
0.45	0.125	-9.3163805006684\\
0.45	0.1375	-9.3163805006684\\
0.45	0.15	-9.3163805006684\\
0.45	0.1625	-9.3163805006684\\
0.45	0.175	-9.3163805006684\\
0.45	0.1875	-9.3163805006684\\
0.45	0.2	-6.1823285517649\\
0.45	0.2125	-8.88821051744777\\
0.45	0.225	-8.87313879821017\\
0.45	0.2375	-8.86135496668106\\
0.45	0.25	-8.85408454671005\\
0.45	0.2625	-8.85219157804461\\
0.45	0.275	-8.85617899394172\\
0.45	0.2875	-8.86609695761309\\
0.45	0.3	-8.88174523936471\\
0.45	0.3125	-8.90264360093881\\
0.45	0.325	-8.92769068773331\\
0.45	0.3375	-5.9515634709691\\
0.45	0.35	6.78757945822657\\
0.45	0.3625	-9.3163805006684\\
0.45	0.375	-9.3163805006684\\
0.45	0.3875	-9.3163805006684\\
0.45	0.4	-9.3163805006684\\
0.45	0.4125	-9.3163805006684\\
0.45	0.425	-9.3163805006684\\
0.45	0.4375	-9.3163805006684\\
0.45	0.45	-9.3163805006684\\
0.45	0.4625	-9.3163805006684\\
0.45	0.475	-9.3163805006684\\
0.45	0.4875	-9.3163805006684\\
0.45	0.5	-9.3163805006684\\
0.45	0.5125	-9.3163805006684\\
0.45	0.525	-9.3163805006684\\
0.45	0.5375	-9.3163805006684\\
0.45	0.55	-9.3163805006684\\
0.45	0.5625	-9.3163805006684\\
0.45	0.575	-9.3163805006684\\
0.45	0.5875	-9.3163805006684\\
0.45	0.6	-9.3163805006684\\
0.45	0.6125	-9.3163805006684\\
0.45	0.625	5.13607484828258\\
0.45	0.6375	4.80590852787386\\
0.45	0.65	4.78243926245095\\
0.45	0.6625	4.76057657054581\\
0.45	0.675	4.74023632786375\\
0.45	0.6875	4.72132715581858\\
0.45	0.7	4.70375529989227\\
0.45	0.7125	4.6874308871262\\
0.45	0.725	4.6722703216093\\
0.45	0.7375	4.65819686924908\\
0.45	0.75	4.6451406297054\\
0.45	0.7625	4.63303822607896\\
0.45	0.775	4.62183237309596\\
0.45	0.7875	4.61147140468087\\
0.45	0.8	4.60190880315353\\
0.45	0.8125	4.59310275144285\\
0.45	0.825	4.58501571861465\\
0.45	0.8375	4.57761408276435\\
0.45	0.85	4.57086779192846\\
0.45	0.8625	4.56475006183859\\
0.45	0.875	4.55923710839751\\
0.45	0.8875	4.55430791242113\\
0.45	0.9	4.54994401399965\\
0.45	0.9125	4.54612933413056\\
0.45	0.925	4.54285002105954\\
0.45	0.9375	4.54009431977877\\
0.45	0.95	4.5378524618796\\
0.45	0.9625	4.53611657613925\\
0.45	0.975	4.53488061480647\\
0.45	0.9875	4.53414030181723\\
0.45	1	4.83394579666615\\
0.4625	0	-9.33717678695267\\
0.4625	0.0125	-9.33717678695267\\
0.4625	0.025	-9.33717678695267\\
0.4625	0.0375	-9.33717678695267\\
0.4625	0.05	-9.33717678695267\\
0.4625	0.0625	-9.33717678695267\\
0.4625	0.075	-9.33717678695267\\
0.4625	0.0875	-9.33717678695267\\
0.4625	0.1	-9.33717678695267\\
0.4625	0.1125	-9.33717678695267\\
0.4625	0.125	-9.33717678695267\\
0.4625	0.1375	-9.33717678695267\\
0.4625	0.15	-9.33717678695267\\
0.4625	0.1625	-9.33717678695267\\
0.4625	0.175	-9.33717678695267\\
0.4625	0.1875	-9.33717678695267\\
0.4625	0.2	-6.18234346543886\\
0.4625	0.2125	-8.89585371610193\\
0.4625	0.225	-8.88051906978919\\
0.4625	0.2375	-8.86853603717641\\
0.4625	0.25	-8.86114542685067\\
0.4625	0.2625	-8.8592214988561\\
0.4625	0.275	-8.86327428878643\\
0.4625	0.2875	-8.87335752935887\\
0.4625	0.3	-8.88927451286312\\
0.4625	0.3125	-8.91054744136154\\
0.4625	0.325	-8.93606832219433\\
0.4625	0.3375	-5.95157223727235\\
0.4625	0.35	6.78751936880145\\
0.4625	0.3625	-9.33717678695267\\
0.4625	0.375	-9.33717678695267\\
0.4625	0.3875	-9.33717678695267\\
0.4625	0.4	-9.33717678695267\\
0.4625	0.4125	-9.33717678695267\\
0.4625	0.425	-9.33717678695267\\
0.4625	0.4375	-9.33717678695267\\
0.4625	0.45	-9.33717678695267\\
0.4625	0.4625	-9.33717678695267\\
0.4625	0.475	-9.33717678695267\\
0.4625	0.4875	-9.33717678695267\\
0.4625	0.5	-9.33717678695267\\
0.4625	0.5125	-9.33717678695267\\
0.4625	0.525	-9.33717678695267\\
0.4625	0.5375	-9.33717678695267\\
0.4625	0.55	-9.33717678695267\\
0.4625	0.5625	-9.33717678695267\\
0.4625	0.575	-9.33717678695267\\
0.4625	0.5875	-9.33717678695267\\
0.4625	0.6	-9.33717678695267\\
0.4625	0.6125	-9.33717678695267\\
0.4625	0.625	5.13607350760974\\
0.4625	0.6375	4.80590790103365\\
0.4625	0.65	4.78243866858613\\
0.4625	0.6625	4.76057600583653\\
0.4625	0.675	4.7402357889929\\
0.4625	0.6875	4.72132663990669\\
0.4625	0.7	4.70375480443787\\
0.4625	0.7125	4.68743040994944\\
0.4625	0.725	4.67226986080266\\
0.4625	0.7375	4.65819642313566\\
0.4625	0.75	4.64514019680394\\
0.4625	0.7625	4.63303780507454\\
0.4625	0.775	4.62183196281553\\
0.4625	0.7875	4.61147100407266\\
0.4625	0.8	4.60190841126979\\
0.4625	0.8125	4.59310236742519\\
0.4625	0.825	4.58501534168165\\
0.4625	0.8375	4.57761371220094\\
0.4625	0.85	4.57086742707687\\
0.4625	0.8625	4.56474970209048\\
0.4625	0.875	4.5592367531872\\
0.4625	0.8875	4.55430756121962\\
0.4625	0.9	4.54994366630943\\
0.4625	0.9125	4.54612898948094\\
0.4625	0.925	4.54284967900254\\
0.4625	0.9375	4.54009397988533\\
0.4625	0.95	4.53785212373619\\
0.4625	0.9625	4.53611623934471\\
0.4625	0.975	4.53488027896905\\
0.4625	0.9875	4.5341399665518\\
0.4625	1	4.83394512802347\\
0.475	0	-9.36238026759276\\
0.475	0.0125	-9.36238026759276\\
0.475	0.025	-9.36238026759276\\
0.475	0.0375	-9.36238026759276\\
0.475	0.05	-9.36238026759276\\
0.475	0.0625	-9.36238026759276\\
0.475	0.075	-9.36238026759276\\
0.475	0.0875	-9.36238026759276\\
0.475	0.1	-9.36238026759276\\
0.475	0.1125	-9.36238026759276\\
0.475	0.125	-9.36238026759276\\
0.475	0.1375	-9.36238026759276\\
0.475	0.15	-9.36238026759276\\
0.475	0.1625	-9.36238026759276\\
0.475	0.175	-9.36238026759276\\
0.475	0.1875	-9.36238026759276\\
0.475	0.2	-6.18236060876047\\
0.475	0.2125	-8.90480873419716\\
0.475	0.225	-8.88916029762581\\
0.475	0.2375	-8.87693980570661\\
0.475	0.25	-8.86940603688764\\
0.475	0.2625	-8.86744524736513\\
0.475	0.275	-8.87157588123866\\
0.475	0.2875	-8.88185603938519\\
0.475	0.3	-8.89809351582332\\
0.475	0.3125	-8.91981393401293\\
0.475	0.325	-8.94590206514458\\
0.475	0.3375	-5.95158231401602\\
0.475	0.35	6.7874503086106\\
0.475	0.3625	-9.36238026759276\\
0.475	0.375	-9.36238026759276\\
0.475	0.3875	-9.36238026759276\\
0.475	0.4	-9.36238026759276\\
0.475	0.4125	-9.36238026759276\\
0.475	0.425	-9.36238026759276\\
0.475	0.4375	-9.36238026759276\\
0.475	0.45	-9.36238026759276\\
0.475	0.4625	-9.36238026759276\\
0.475	0.475	-9.36238026759276\\
0.475	0.4875	-9.36238026759276\\
0.475	0.5	-9.36238026759276\\
0.475	0.5125	-9.36238026759276\\
0.475	0.525	-9.36238026759276\\
0.475	0.5375	-9.36238026759276\\
0.475	0.55	-9.36238026759276\\
0.475	0.5625	-9.36238026759276\\
0.475	0.575	-9.36238026759276\\
0.475	0.5875	-9.36238026759276\\
0.475	0.6	-9.36238026759276\\
0.475	0.6125	-9.36238026759276\\
0.475	0.625	5.13607196656349\\
0.475	0.6375	4.80590718050629\\
0.475	0.65	4.78243798596258\\
0.475	0.6625	4.76057535672606\\
0.475	0.675	4.74023516958261\\
0.475	0.6875	4.72132604688678\\
0.475	0.7	4.70375423493298\\
0.475	0.7125	4.68742986145394\\
0.475	0.725	4.67226933112393\\
0.475	0.7375	4.65819591034619\\
0.475	0.75	4.64513969920107\\
0.475	0.7625	4.63303732114682\\
0.475	0.775	4.62183149121459\\
0.475	0.7875	4.61147054358955\\
0.475	0.8	4.60190796081509\\
0.475	0.8125	4.59310192601223\\
0.475	0.825	4.58501490841221\\
0.475	0.8375	4.57761328625308\\
0.475	0.85	4.57086700769452\\
0.475	0.8625	4.56474928857437\\
0.475	0.875	4.5592363448871\\
0.475	0.8875	4.55430715752748\\
0.475	0.9	4.54994326665337\\
0.475	0.9125	4.54612859331994\\
0.475	0.925	4.54284928582163\\
0.475	0.9375	4.54009358919135\\
0.475	0.95	4.5378517350538\\
0.475	0.9625	4.53611585221279\\
0.475	0.975	4.53487989293731\\
0.475	0.9875	4.53413958117754\\
0.475	1	4.83394435944594\\
0.4875	0	-9.39232641100528\\
0.4875	0.0125	-9.39232641100528\\
0.4875	0.025	-9.39232641100528\\
0.4875	0.0375	-9.39232641100528\\
0.4875	0.05	-9.39232641100528\\
0.4875	0.0625	-9.39232641100528\\
0.4875	0.075	-9.39232641100528\\
0.4875	0.0875	-9.39232641100528\\
0.4875	0.1	-9.39232641100528\\
0.4875	0.1125	-9.39232641100528\\
0.4875	0.125	-9.39232641100528\\
0.4875	0.1375	-9.39232641100528\\
0.4875	0.15	-9.39232641100528\\
0.4875	0.1625	-9.39232641100528\\
0.4875	0.175	-9.39232641100528\\
0.4875	0.1875	-9.39232641100528\\
0.4875	0.2	-6.18237972681793\\
0.4875	0.2125	-8.91501758257921\\
0.4875	0.225	-8.89900372427426\\
0.4875	0.2375	-8.88650708067556\\
0.4875	0.25	-8.87880698436344\\
0.4875	0.2625	-8.8768033867467\\
0.4875	0.275	-8.88102443168396\\
0.4875	0.2875	-8.89153345418583\\
0.4875	0.3	-8.90814389879672\\
0.4875	0.3125	-8.93038607325821\\
0.4875	0.325	-8.95713727409986\\
0.4875	0.3375	-5.95159355130444\\
0.4875	0.35	6.78737330955421\\
0.4875	0.3625	-9.39232641100528\\
0.4875	0.375	-9.39232641100528\\
0.4875	0.3875	-9.39232641100528\\
0.4875	0.4	-9.39232641100528\\
0.4875	0.4125	-9.39232641100528\\
0.4875	0.425	-9.39232641100528\\
0.4875	0.4375	-9.39232641100528\\
0.4875	0.45	-9.39232641100528\\
0.4875	0.4625	-9.39232641100528\\
0.4875	0.475	-9.39232641100528\\
0.4875	0.4875	-9.39232641100528\\
0.4875	0.5	-9.39232641100528\\
0.4875	0.5125	-9.39232641100528\\
0.4875	0.525	-9.39232641100528\\
0.4875	0.5375	-9.39232641100528\\
0.4875	0.55	-9.39232641100528\\
0.4875	0.5625	-9.39232641100528\\
0.4875	0.575	-9.39232641100528\\
0.4875	0.5875	-9.39232641100528\\
0.4875	0.6	-9.39232641100528\\
0.4875	0.6125	-9.39232641100528\\
0.4875	0.625	5.13607024808262\\
0.4875	0.6375	4.80590637701648\\
0.4875	0.65	4.78243722474081\\
0.4875	0.6625	4.76057463287604\\
0.4875	0.675	4.74023447885245\\
0.4875	0.6875	4.72132538558558\\
0.4875	0.7	4.70375359985433\\
0.4875	0.7125	4.6874292498037\\
0.4875	0.725	4.67226874045703\\
0.4875	0.7375	4.65819533851318\\
0.4875	0.75	4.64513914430325\\
0.4875	0.7625	4.63303678149873\\
0.4875	0.775	4.62183096531259\\
0.4875	0.7875	4.61147003008549\\
0.4875	0.8	4.60190745849413\\
0.4875	0.8125	4.59310143377407\\
0.4875	0.825	4.58501442525522\\
0.4875	0.8375	4.5776128112607\\
0.4875	0.85	4.57086654002359\\
0.4875	0.8625	4.56474882744514\\
0.4875	0.875	4.55923588957445\\
0.4875	0.8875	4.55430670735335\\
0.4875	0.9	4.54994282098004\\
0.4875	0.9125	4.54612815154409\\
0.4875	0.925	4.54284884736902\\
0.4875	0.9375	4.54009315351201\\
0.4875	0.95	4.53785130161766\\
0.4875	0.9625	4.53611542050565\\
0.4875	0.975	4.53487946245702\\
0.4875	0.9875	4.53413915143043\\
0.4875	1	4.83394350237351\\
0.5	0	-9.4275379640879\\
0.5	0.0125	-9.4275379640879\\
0.5	0.025	-9.4275379640879\\
0.5	0.0375	-9.4275379640879\\
0.5	0.05	-9.4275379640879\\
0.5	0.0625	-9.4275379640879\\
0.5	0.075	-9.4275379640879\\
0.5	0.0875	-9.4275379640879\\
0.5	0.1	-9.4275379640879\\
0.5	0.1125	-9.4275379640879\\
0.5	0.125	-9.4275379640879\\
0.5	0.1375	-9.4275379640879\\
0.5	0.15	-9.4275379640879\\
0.5	0.1625	-9.4275379640879\\
0.5	0.175	-9.4275379640879\\
0.5	0.1875	-9.4275379640879\\
0.5	0.2	-6.18240058431041\\
0.5	0.2125	-8.92643547536889\\
0.5	0.225	-8.91000298989211\\
0.5	0.2375	-8.89719048766952\\
0.5	0.25	-8.88930035580122\\
0.5	0.2625	-8.88724787351818\\
0.5	0.275	-8.891572175416\\
0.5	0.2875	-8.9023427860366\\
0.5	0.3	-8.91938016078155\\
0.5	0.3125	-8.94222090234399\\
0.5	0.325	-8.96973502047853\\
0.5	0.3375	-5.95160581077233\\
0.5	0.35	6.78728932425844\\
0.5	0.3625	-9.4275379640879\\
0.5	0.375	-9.4275379640879\\
0.5	0.3875	-9.4275379640879\\
0.5	0.4	-9.4275379640879\\
0.5	0.4125	-9.4275379640879\\
0.5	0.425	-9.4275379640879\\
0.5	0.4375	-9.4275379640879\\
0.5	0.45	-9.4275379640879\\
0.5	0.4625	-9.4275379640879\\
0.5	0.475	-9.4275379640879\\
0.5	0.4875	-9.4275379640879\\
0.5	0.5	-9.4275379640879\\
0.5	0.5125	-9.4275379640879\\
0.5	0.525	-9.4275379640879\\
0.5	0.5375	-9.4275379640879\\
0.5	0.55	-9.4275379640879\\
0.5	0.5625	-9.4275379640879\\
0.5	0.575	-9.4275379640879\\
0.5	0.5875	-9.4275379640879\\
0.5	0.6	-9.4275379640879\\
0.5	0.6125	-9.4275379640879\\
0.5	0.625	5.13606837334173\\
0.5	0.6375	4.80590550046409\\
0.5	0.65	4.78243639429988\\
0.5	0.6625	4.76057384320506\\
0.5	0.675	4.74023372531292\\
0.5	0.6875	4.72132466415098\\
0.5	0.7	4.70375290702671\\
0.5	0.7125	4.68742858253484\\
0.5	0.725	4.67226809607955\\
0.5	0.7375	4.65819471468216\\
0.5	0.75	4.64513853894734\\
0.5	0.7625	4.63303619277922\\
0.5	0.775	4.62183039158911\\
0.5	0.7875	4.61146946988731\\
0.5	0.8	4.60190691049594\\
0.5	0.8125	4.59310089677553\\
0.5	0.825	4.58501389816361\\
0.5	0.8375	4.57761229307611\\
0.5	0.85	4.57086602982621\\
0.5	0.8625	4.5647483243843\\
0.5	0.875	4.5592353928591\\
0.5	0.8875	4.55430621624378\\
0.5	0.9	4.54994233478053\\
0.5	0.9125	4.54612766959646\\
0.5	0.925	4.54284836904681\\
0.5	0.9375	4.54009267821525\\
0.5	0.95	4.53785082876809\\
0.5	0.9625	4.53611494954228\\
0.5	0.975	4.53487899283206\\
0.5	0.9875	4.53413868260533\\
0.5	1	4.83394256736627\\
0.5125	0	-9.4684500303244\\
0.5125	0.0125	-9.4684500303244\\
0.5125	0.025	-9.4684500303244\\
0.5125	0.0375	-9.4684500303244\\
0.5125	0.05	-9.4684500303244\\
0.5125	0.0625	-9.4684500303244\\
0.5125	0.075	-9.4684500303244\\
0.5125	0.0875	-9.4684500303244\\
0.5125	0.1	-9.4684500303244\\
0.5125	0.1125	-9.4684500303244\\
0.5125	0.125	-9.4684500303244\\
0.5125	0.1375	-9.4684500303244\\
0.5125	0.15	-9.4684500303244\\
0.5125	0.1625	-9.4684500303244\\
0.5125	0.175	-9.4684500303244\\
0.5125	0.1875	-9.4684500303244\\
0.5125	0.2	-6.18242278823157\\
0.5125	0.2125	-8.93892900806424\\
0.5125	0.225	-8.92202615173372\\
0.5125	0.2375	-8.90885938622215\\
0.5125	0.25	-8.90075637586267\\
0.5125	0.2625	-8.89864916473382\\
0.5125	0.275	-8.90308908332639\\
0.5125	0.2875	-8.91415285488838\\
0.5125	0.3	-8.93166949423475\\
0.5125	0.3125	-8.95518386446456\\
0.5125	0.325	-8.98355943937188\\
0.5125	0.3375	-5.95161886136777\\
0.5125	0.35	6.78719993967475\\
0.5125	0.3625	-9.4684500303244\\
0.5125	0.375	-9.4684500303244\\
0.5125	0.3875	-9.4684500303244\\
0.5125	0.4	-9.4684500303244\\
0.5125	0.4125	-9.4684500303244\\
0.5125	0.425	-9.4684500303244\\
0.5125	0.4375	-9.4684500303244\\
0.5125	0.45	-9.4684500303244\\
0.5125	0.4625	-9.4684500303244\\
0.5125	0.475	-9.4684500303244\\
0.5125	0.4875	-9.4684500303244\\
0.5125	0.5	-9.4684500303244\\
0.5125	0.5125	-9.4684500303244\\
0.5125	0.525	-9.4684500303244\\
0.5125	0.5375	-9.4684500303244\\
0.5125	0.55	-9.4684500303244\\
0.5125	0.5625	-9.4684500303244\\
0.5125	0.575	-9.4684500303244\\
0.5125	0.5875	-9.4684500303244\\
0.5125	0.6	-9.4684500303244\\
0.5125	0.6125	-9.4684500303244\\
0.5125	0.625	5.13606637768718\\
0.5125	0.6375	4.80590456737519\\
0.5125	0.65	4.78243551029646\\
0.5125	0.6625	4.76057300260113\\
0.5125	0.675	4.74023292317081\\
0.5125	0.6875	4.72132389618449\\
0.5125	0.7	4.70375216951227\\
0.5125	0.7125	4.68742787222764\\
0.5125	0.725	4.67226741014016\\
0.5125	0.7375	4.65819405061444\\
0.5125	0.75	4.64513789454634\\
0.5125	0.7625	4.63303556608763\\
0.5125	0.775	4.62182978086077\\
0.5125	0.7875	4.61146887355662\\
0.5125	0.8	4.60190632715211\\
0.5125	0.8125	4.59310032514081\\
0.5125	0.825	4.5850133370748\\
0.5125	0.8375	4.57761174146881\\
0.5125	0.85	4.57086548672128\\
0.5125	0.8625	4.56474778887619\\
0.5125	0.875	4.55923486410577\\
0.5125	0.8875	4.55430569345778\\
0.5125	0.9	4.54994181722129\\
0.5125	0.9125	4.54612715656334\\
0.5125	0.925	4.54284785987294\\
0.5125	0.9375	4.54009217226197\\
0.5125	0.95	4.53785032541983\\
0.5125	0.9625	4.5361144482019\\
0.5125	0.975	4.53487849291641\\
0.5125	0.9875	4.53413818354112\\
0.5125	1	4.83394157205239\\
0.525	0	-9.51586702993628\\
0.525	0.0125	-9.51586702993628\\
0.525	0.025	-9.51586702993628\\
0.525	0.0375	-9.51586702993628\\
0.525	0.05	-9.51586702993628\\
0.525	0.0625	-9.51586702993628\\
0.525	0.075	-9.51586702993628\\
0.525	0.0875	-9.51586702993628\\
0.525	0.1	-9.51586702993628\\
0.525	0.1125	-9.51586702993628\\
0.525	0.125	-9.51586702993628\\
0.525	0.1375	-9.51586702993628\\
0.525	0.15	-9.51586702993628\\
0.525	0.1625	-9.51586702993628\\
0.525	0.175	-9.51586702993628\\
0.525	0.1875	-9.51586702993628\\
0.525	0.2	-6.18244603837535\\
0.525	0.2125	-8.9524075236615\\
0.525	0.225	-8.9349824041931\\
0.525	0.2375	-8.92142307929515\\
0.525	0.25	-8.91308450249538\\
0.525	0.2625	-8.91091676899403\\
0.525	0.275	-8.91548456223717\\
0.525	0.2875	-8.92687289798569\\
0.525	0.3	-8.94492113630844\\
0.525	0.3125	-8.96918479013156\\
0.525	0.325	-8.99852215938959\\
0.525	0.3375	-5.95163252659706\\
0.525	0.35	6.78710636800433\\
0.525	0.3625	-9.51586702993628\\
0.525	0.375	-9.51586702993628\\
0.525	0.3875	-9.51586702993628\\
0.525	0.4	-9.51586702993628\\
0.525	0.4125	-9.51586702993628\\
0.525	0.425	-9.51586702993628\\
0.525	0.4375	-9.51586702993628\\
0.525	0.45	-9.51586702993628\\
0.525	0.4625	-9.51586702993628\\
0.525	0.475	-9.51586702993628\\
0.525	0.4875	-9.51586702993628\\
0.525	0.5	-9.51586702993628\\
0.525	0.5125	-9.51586702993628\\
0.525	0.525	-9.51586702993628\\
0.525	0.5375	-9.51586702993628\\
0.525	0.55	-9.51586702993628\\
0.525	0.5625	-9.51586702993628\\
0.525	0.575	-9.51586702993628\\
0.525	0.5875	-9.51586702993628\\
0.525	0.6	-9.51586702993628\\
0.525	0.6125	-9.51586702993628\\
0.525	0.625	5.13606428811893\\
0.525	0.6375	4.80590359037351\\
0.525	0.65	4.78243458469022\\
0.525	0.6625	4.76057212243675\\
0.525	0.675	4.74023208327825\\
0.525	0.6875	4.72132309207586\\
0.525	0.7	4.70375139728877\\
0.525	0.7125	4.68742712849177\\
0.525	0.725	4.67226669191886\\
0.525	0.7375	4.6581933552941\\
0.525	0.75	4.64513721981826\\
0.525	0.7625	4.63303490990237\\
0.525	0.775	4.62182914139001\\
0.525	0.7875	4.61146824916108\\
0.525	0.8	4.60190571635461\\
0.525	0.8125	4.59309972660346\\
0.525	0.825	4.58501274957967\\
0.525	0.8375	4.57761116390139\\
0.525	0.85	4.57086491805637\\
0.525	0.8625	4.56474722816563\\
0.525	0.875	4.55923431046786\\
0.525	0.8875	4.55430514606805\\
0.525	0.9	4.54994127530429\\
0.525	0.9125	4.54612661938546\\
0.525	0.925	4.54284732673594\\
0.525	0.9375	4.54009164249712\\
0.525	0.95	4.5378497983826\\
0.525	0.9625	4.53611392326704\\
0.525	0.975	4.53487796947333\\
0.525	0.9875	4.53413766098956\\
0.525	1	4.83394052989748\\
0.5375	0	-9.57084626002636\\
0.5375	0.0125	-9.57084626002636\\
0.5375	0.025	-9.57084626002636\\
0.5375	0.0375	-9.57084626002636\\
0.5375	0.05	-9.57084626002636\\
0.5375	0.0625	-9.57084626002636\\
0.5375	0.075	-9.57084626002636\\
0.5375	0.0875	-9.57084626002636\\
0.5375	0.1	-9.57084626002636\\
0.5375	0.1125	-9.57084626002636\\
0.5375	0.125	-9.57084626002636\\
0.5375	0.1375	-9.57084626002636\\
0.5375	0.15	-9.57084626002636\\
0.5375	0.1625	-9.57084626002636\\
0.5375	0.175	-9.57084626002636\\
0.5375	0.1875	-9.57084626002636\\
0.5375	0.2	-6.18247000406848\\
0.5375	0.2125	-8.96675224497995\\
0.5375	0.225	-8.9487539262758\\
0.5375	0.2375	-8.93476470609415\\
0.5375	0.25	-8.9261685488609\\
0.5375	0.2625	-8.92393468426306\\
0.5375	0.275	-8.9286422251953\\
0.5375	0.2875	-8.94038564753254\\
0.5375	0.3	-8.95901667958801\\
0.5375	0.3125	-8.98410432119212\\
0.5375	0.325	-9.01450376580921\\
0.5375	0.3375	-5.95164661207351\\
0.5375	0.35	6.78700994289781\\
0.5375	0.3625	-9.57084626002636\\
0.5375	0.375	-9.57084626002636\\
0.5375	0.3875	-9.57084626002636\\
0.5375	0.4	-9.57084626002636\\
0.5375	0.4125	-9.57084626002636\\
0.5375	0.425	-9.57084626002636\\
0.5375	0.4375	-9.57084626002636\\
0.5375	0.45	-9.57084626002636\\
0.5375	0.4625	-9.57084626002636\\
0.5375	0.475	-9.57084626002636\\
0.5375	0.4875	-9.57084626002636\\
0.5375	0.5	-9.57084626002636\\
0.5375	0.5125	-9.57084626002636\\
0.5375	0.525	-9.57084626002636\\
0.5375	0.5375	-9.57084626002636\\
0.5375	0.55	-9.57084626002636\\
0.5375	0.5625	-9.57084626002636\\
0.5375	0.575	-9.57084626002636\\
0.5375	0.5875	-9.57084626002636\\
0.5375	0.6	-9.57084626002636\\
0.5375	0.6125	-9.57084626002636\\
0.5375	0.625	5.13606213436946\\
0.5375	0.6375	4.80590258336055\\
0.5375	0.65	4.78243363065132\\
0.5375	0.6625	4.76057121523549\\
0.5375	0.675	4.74023121758582\\
0.5375	0.6875	4.72132226326649\\
0.5375	0.7	4.70375060134393\\
0.5375	0.7125	4.68742636190959\\
0.5375	0.725	4.67226595163497\\
0.5375	0.7375	4.65819263861462\\
0.5375	0.75	4.64513652436356\\
0.5375	0.7625	4.63303423356008\\
0.5375	0.775	4.62182848227563\\
0.5375	0.7875	4.61146760558499\\
0.5375	0.8	4.60190508679425\\
0.5375	0.8125	4.59309910967985\\
0.5375	0.825	4.58501214403746\\
0.5375	0.8375	4.57761056859186\\
0.5375	0.85	4.57086433192279\\
0.5375	0.8625	4.56474665023074\\
0.5375	0.875	4.55923373982289\\
0.5375	0.8875	4.55430458186317\\
0.5375	0.9	4.54994071674026\\
0.5375	0.9125	4.54612606570613\\
0.5375	0.925	4.54284677722161\\
0.5375	0.9375	4.54009109645852\\
0.5375	0.95	4.53784925515541\\
0.5375	0.9625	4.53611338220679\\
0.5375	0.975	4.53487742995069\\
0.5375	0.9875	4.53413712238582\\
0.5375	1	4.83393945573008\\
0.55	0	-9.63489624652211\\
0.55	0.0125	-9.63489624652211\\
0.55	0.025	-9.63489624652211\\
0.55	0.0375	-9.63489624652211\\
0.55	0.05	-9.63489624652211\\
0.55	0.0625	-9.63489624652211\\
0.55	0.075	-9.63489624652211\\
0.55	0.0875	-9.63489624652211\\
0.55	0.1	-9.63489624652211\\
0.55	0.1125	-9.63489624652211\\
0.55	0.125	-9.63489624652211\\
0.55	0.1375	-9.63489624652211\\
0.55	0.15	-9.63489624652211\\
0.55	0.1625	-9.63489624652211\\
0.55	0.175	-9.63489624652211\\
0.55	0.1875	-9.63489624652211\\
0.55	0.2	-6.18249435544332\\
0.55	0.2125	-8.98182907924192\\
0.55	0.225	-8.96320840474985\\
0.55	0.2375	-8.94875354464876\\
0.55	0.25	-8.9398788492896\\
0.55	0.2625	-8.93757352839837\\
0.55	0.275	-8.94243209680727\\
0.55	0.2875	-8.95455972219992\\
0.55	0.3	-8.97382275618362\\
0.55	0.3125	-8.99980698392668\\
0.55	0.325	-9.03136733796769\\
0.55	0.3375	-5.9516609239004\\
0.55	0.35	6.78691199338649\\
0.55	0.3625	-9.63489624652211\\
0.55	0.375	-9.63489624652211\\
0.55	0.3875	-9.63489624652211\\
0.55	0.4	-9.63489624652211\\
0.55	0.4125	-9.63489624652211\\
0.55	0.425	-9.63489624652211\\
0.55	0.4375	-9.63489624652211\\
0.55	0.45	-9.63489624652211\\
0.55	0.4625	-9.63489624652211\\
0.55	0.475	-9.63489624652211\\
0.55	0.4875	-9.63489624652211\\
0.55	0.5	-9.63489624652211\\
0.55	0.5125	-9.63489624652211\\
0.55	0.525	-9.63489624652211\\
0.55	0.5375	-9.63489624652211\\
0.55	0.55	-9.63489624652211\\
0.55	0.5625	-9.63489624652211\\
0.55	0.575	-9.63489624652211\\
0.55	0.5875	-9.63489624652211\\
0.55	0.6	-9.63489624652211\\
0.55	0.6125	-9.63489624652211\\
0.55	0.625	5.1360599460922\\
0.55	0.6375	4.80590156020096\\
0.55	0.65	4.78243266131507\\
0.55	0.6625	4.7605702934878\\
0.55	0.675	4.74023033801242\\
0.55	0.6875	4.7213214211675\\
0.55	0.7	4.70374979263637\\
0.55	0.7125	4.68742558303546\\
0.55	0.725	4.67226519948078\\
0.55	0.7375	4.65819191044328\\
0.55	0.75	4.64513581775731\\
0.55	0.7625	4.63303354637267\\
0.55	0.775	4.62182781259236\\
0.55	0.7875	4.61146695168914\\
0.55	0.8	4.60190444713884\\
0.55	0.8125	4.59309848286381\\
0.55	0.825	4.58501152878531\\
0.55	0.8375	4.57760996373645\\
0.55	0.85	4.57086373639047\\
0.55	0.8625	4.56474606302856\\
0.55	0.875	4.5592331600275\\
0.55	0.8875	4.55430400861114\\
0.55	0.9	4.54994014921951\\
0.55	0.9125	4.5461255031484\\
0.55	0.925	4.54284621889567\\
0.55	0.9375	4.54009054166405\\
0.55	0.95	4.53784870321743\\
0.55	0.9625	4.53611283247049\\
0.55	0.975	4.53487688177666\\
0.55	0.9875	4.53413657514542\\
0.55	1	4.83393836433946\\
0.5625	0	-9.71035579035147\\
0.5625	0.0125	-9.71035579035147\\
0.5625	0.025	-9.71035579035147\\
0.5625	0.0375	-9.71035579035147\\
0.5625	0.05	-9.71035579035147\\
0.5625	0.0625	-9.71035579035147\\
0.5625	0.075	-9.71035579035147\\
0.5625	0.0875	-9.71035579035147\\
0.5625	0.1	-9.71035579035147\\
0.5625	0.1125	-9.71035579035147\\
0.5625	0.125	-9.71035579035147\\
0.5625	0.1375	-9.71035579035147\\
0.5625	0.15	-9.71035579035147\\
0.5625	0.1625	-9.71035579035147\\
0.5625	0.175	-9.71035579035147\\
0.5625	0.1875	-9.71035579035147\\
0.5625	0.2	-6.18251879767737\\
0.5625	0.2125	-8.99750664395416\\
0.5625	0.225	-8.97821648548313\\
0.5625	0.2375	-8.96326202450214\\
0.5625	0.25	-8.95408900629282\\
0.5625	0.2625	-8.95170721736179\\
0.5625	0.275	-8.95672743660235\\
0.5625	0.2875	-8.96926681520762\\
0.5625	0.3	-8.98920881527049\\
0.5625	0.3125	-9.0161597810482\\
0.5625	0.325	-9.04897806431072\\
0.5625	0.3375	-5.95167528879448\\
0.5625	0.35	6.78681370613945\\
0.5625	0.3625	-9.71035579035147\\
0.5625	0.375	-9.71035579035147\\
0.5625	0.3875	-9.71035579035147\\
0.5625	0.4	-9.71035579035147\\
0.5625	0.4125	-9.71035579035147\\
0.5625	0.425	-9.71035579035147\\
0.5625	0.4375	-9.71035579035147\\
0.5625	0.45	-9.71035579035147\\
0.5625	0.4625	-9.71035579035147\\
0.5625	0.475	-9.71035579035147\\
0.5625	0.4875	-9.71035579035147\\
0.5625	0.5	-9.71035579035147\\
0.5625	0.5125	-9.71035579035147\\
0.5625	0.525	-9.71035579035147\\
0.5625	0.5375	-9.71035579035147\\
0.5625	0.55	-9.71035579035147\\
0.5625	0.5625	-9.71035579035147\\
0.5625	0.575	-9.71035579035147\\
0.5625	0.5875	-9.71035579035147\\
0.5625	0.6	-9.71035579035147\\
0.5625	0.6125	-9.71035579035147\\
0.5625	0.625	5.13605774978457\\
0.5625	0.6375	4.8059005332839\\
0.5625	0.65	4.7824316884189\\
0.5625	0.6625	4.76056936835484\\
0.5625	0.675	4.74022945520857\\
0.5625	0.6875	4.72132057597561\\
0.5625	0.7	4.70374898095849\\
0.5625	0.7125	4.68742480130054\\
0.5625	0.725	4.67226444456389\\
0.5625	0.7375	4.65819117959729\\
0.5625	0.75	4.64513510855558\\
0.5625	0.7625	4.63303285666108\\
0.5625	0.775	4.62182714044917\\
0.5625	0.7875	4.61146629539134\\
0.5625	0.8	4.60190380513379\\
0.5625	0.8125	4.59309785374526\\
0.5625	0.825	4.58501091127311\\
0.5625	0.8375	4.57760935665916\\
0.5625	0.85	4.57086313867051\\
0.5625	0.8625	4.56474547366933\\
0.5625	0.875	4.55923257810226\\
0.5625	0.8875	4.55430343325329\\
0.5625	0.9	4.549939579614\\
0.5625	0.9125	4.54612493852413\\
0.5625	0.925	4.54284565851872\\
0.5625	0.9375	4.54008998483154\\
0.5625	0.95	4.53784814925189\\
0.5625	0.9625	4.53611228071473\\
0.5625	0.975	4.53487633158889\\
0.5625	0.9875	4.53413602589471\\
0.5625	1	4.83393726894097\\
0.575	0	-9.80097232476876\\
0.575	0.0125	-9.80097232476876\\
0.575	0.025	-9.80097232476876\\
0.575	0.0375	-9.80097232476876\\
0.575	0.05	-9.80097232476876\\
0.575	0.0625	-9.80097232476876\\
0.575	0.075	-9.80097232476876\\
0.575	0.0875	-9.80097232476876\\
0.575	0.1	-9.80097232476876\\
0.575	0.1125	-9.80097232476876\\
0.575	0.125	-9.80097232476876\\
0.575	0.1375	-9.80097232476876\\
0.575	0.15	-9.80097232476876\\
0.575	0.1625	-9.80097232476876\\
0.575	0.175	-9.80097232476876\\
0.575	0.1875	-9.80097232476876\\
0.575	0.2	-6.18254305605979\\
0.575	0.2125	-9.013645850114\\
0.575	0.225	-8.9936419156391\\
0.575	0.2375	-8.97815627933993\\
0.575	0.25	-8.96866668483305\\
0.575	0.2625	-8.96620382114649\\
0.575	0.275	-8.97139546427555\\
0.575	0.2875	-8.9843720844588\\
0.575	0.3	-9.0050369507369\\
0.575	0.3125	-9.03302120023418\\
0.575	0.325	-9.06719115696326\\
0.575	0.3375	-5.95168954530794\\
0.575	0.35	6.78671618565363\\
0.575	0.3625	-9.80097232476876\\
0.575	0.375	-9.80097232476876\\
0.575	0.3875	-9.80097232476876\\
0.575	0.4	-9.80097232476876\\
0.575	0.4125	-9.80097232476876\\
0.575	0.425	-9.80097232476876\\
0.575	0.4375	-9.80097232476876\\
0.575	0.45	-9.80097232476876\\
0.575	0.4625	-9.80097232476876\\
0.575	0.475	-9.80097232476876\\
0.575	0.4875	-9.80097232476876\\
0.575	0.5	-9.80097232476876\\
0.575	0.5125	-9.80097232476876\\
0.575	0.525	-9.80097232476876\\
0.575	0.5375	-9.80097232476876\\
0.575	0.55	-9.80097232476876\\
0.575	0.5625	-9.80097232476876\\
0.575	0.575	-9.80097232476876\\
0.575	0.5875	-9.80097232476876\\
0.575	0.6	-9.80097232476876\\
0.575	0.6125	-9.80097232476876\\
0.575	0.625	5.13605557013051\\
0.575	0.6375	4.80589951415074\\
0.575	0.65	4.78243072289702\\
0.575	0.6625	4.76056845023405\\
0.575	0.675	4.74022857909597\\
0.575	0.6875	4.72131973718981\\
0.575	0.7	4.70374817543263\\
0.575	0.7125	4.68742402549062\\
0.575	0.725	4.6722636953687\\
0.575	0.7375	4.65819045429053\\
0.575	0.75	4.64513440472899\\
0.575	0.7625	4.63303217217688\\
0.575	0.775	4.6218264734002\\
0.575	0.7875	4.61146564406764\\
0.575	0.8	4.60190316799448\\
0.575	0.8125	4.59309722939477\\
0.575	0.825	4.585010298441\\
0.575	0.8375	4.57760875418286\\
0.575	0.85	4.5708625454806\\
0.575	0.8625	4.56474488877677\\
0.575	0.875	4.55923200058735\\
0.575	0.8875	4.55430286225598\\
0.575	0.9	4.54993901432542\\
0.575	0.9125	4.54612437817905\\
0.575	0.925	4.54284510238876\\
0.575	0.9375	4.54008943221914\\
0.575	0.95	4.53784759948474\\
0.575	0.9625	4.5361117331406\\
0.575	0.975	4.53487578557088\\
0.575	0.9875	4.53413548080666\\
0.575	1	4.83393618184563\\
0.5875	0	-9.91334319553728\\
0.5875	0.0125	-9.91334319553728\\
0.5875	0.025	-9.91334319553728\\
0.5875	0.0375	-9.91334319553728\\
0.5875	0.05	-9.91334319553728\\
0.5875	0.0625	-9.91334319553728\\
0.5875	0.075	-9.91334319553728\\
0.5875	0.0875	-9.91334319553728\\
0.5875	0.1	-9.91334319553728\\
0.5875	0.1125	-9.91334319553728\\
0.5875	0.125	-9.91334319553728\\
0.5875	0.1375	-9.91334319553728\\
0.5875	0.15	-9.91334319553728\\
0.5875	0.1625	-9.91334319553728\\
0.5875	0.175	-9.91334319553728\\
0.5875	0.1875	-9.91334319553728\\
0.5875	0.2	-6.18256689361728\\
0.5875	0.2125	-9.0301107490582\\
0.5875	0.225	-9.00935205676255\\
0.5875	0.2375	-8.99330640022033\\
0.5875	0.25	-8.9834837063353\\
0.5875	0.2625	-8.98093561646212\\
0.5875	0.275	-8.9863074996868\\
0.5875	0.2875	-8.99974451022126\\
0.5875	0.3	-9.02117260491326\\
0.5875	0.3125	-9.05025238283387\\
0.5875	0.325	-9.08586358083231\\
0.5875	0.3375	-5.95170355418515\\
0.5875	0.35	6.78662038354622\\
0.5875	0.3625	-9.91334319553728\\
0.5875	0.375	-9.91334319553728\\
0.5875	0.3875	-9.91334319553728\\
0.5875	0.4	-9.91334319553728\\
0.5875	0.4125	-9.91334319553728\\
0.5875	0.425	-9.91334319553728\\
0.5875	0.4375	-9.91334319553728\\
0.5875	0.45	-9.91334319553728\\
0.5875	0.4625	-9.91334319553728\\
0.5875	0.475	-9.91334319553728\\
0.5875	0.4875	-9.91334319553728\\
0.5875	0.5	-9.91334319553728\\
0.5875	0.5125	-9.91334319553728\\
0.5875	0.525	-9.91334319553728\\
0.5875	0.5375	-9.91334319553728\\
0.5875	0.55	-9.91334319553728\\
0.5875	0.5625	-9.91334319553728\\
0.5875	0.575	-9.91334319553728\\
0.5875	0.5875	-9.91334319553728\\
0.5875	0.6	-9.91334319553728\\
0.5875	0.6125	-9.91334319553728\\
0.5875	0.625	5.13605342841748\\
0.5875	0.6375	4.80589851275488\\
0.5875	0.65	4.78242977417927\\
0.5875	0.6625	4.76056754809231\\
0.5875	0.675	4.74022771823121\\
0.5875	0.6875	4.72131891300216\\
0.5875	0.7	4.703747383926\\
0.5875	0.7125	4.68742326318272\\
0.5875	0.725	4.67226295921227\\
0.5875	0.7375	4.65818974160675\\
0.5875	0.75	4.64513371315152\\
0.5875	0.7625	4.63303149960514\\
0.5875	0.775	4.62182581796023\\
0.5875	0.7875	4.61146500407924\\
0.5875	0.8	4.6019025419436\\
0.5875	0.8125	4.59309661591012\\
0.5875	0.825	4.58500969627424\\
0.5875	0.8375	4.57760816219168\\
0.5875	0.85	4.57086196261418\\
0.5875	0.8625	4.5647443140633\\
0.5875	0.875	4.55923143312312\\
0.5875	0.8875	4.55430230119591\\
0.5875	0.9	4.54993845887473\\
0.5875	0.9125	4.5461238275858\\
0.5875	0.925	4.54284455593728\\
0.5875	0.9375	4.54008888922401\\
0.5875	0.95	4.53784705928533\\
0.5875	0.9625	4.53611119509605\\
0.5875	0.975	4.53487524905535\\
0.5875	0.9875	4.5341349452049\\
0.5875	1	4.83393511367058\\
0.6	0	-10.0606686612574\\
0.6	0.0125	-10.0606686612574\\
0.6	0.025	-10.0606686612574\\
0.6	0.0375	-10.0606686612574\\
0.6	0.05	-10.0606686612574\\
0.6	0.0625	-10.0606686612574\\
0.6	0.075	-10.0606686612574\\
0.6	0.0875	-10.0606686612574\\
0.6	0.1	-10.0606686612574\\
0.6	0.1125	-10.0606686612574\\
0.6	0.125	-10.0606686612574\\
0.6	0.1375	-10.0606686612574\\
0.6	0.15	-10.0606686612574\\
0.6	0.1625	-10.0606686612574\\
0.6	0.175	-10.0606686612574\\
0.6	0.1875	-10.0606686612574\\
0.6	0.2	-6.18259011728382\\
0.6	0.2125	-9.04677432396905\\
0.6	0.225	-9.02522348035901\\
0.6	0.2375	-9.00859187750363\\
0.6	0.25	-8.99842139574009\\
0.6	0.2625	-8.99578440903449\\
0.6	0.275	-9.00134433720923\\
0.6	0.2875	-9.01526239893344\\
0.6	0.3	-9.03749027608566\\
0.6	0.3125	-9.06772310027132\\
0.6	0.325	-9.10486034458744\\
0.6	0.3375	-5.95171720198547\\
0.6	0.35	6.78652707401461\\
0.6	0.3625	-10.0606686612574\\
0.6	0.375	-10.0606686612574\\
0.6	0.3875	-10.0606686612574\\
0.6	0.4	-10.0606686612574\\
0.6	0.4125	-10.0606686612574\\
0.6	0.425	-10.0606686612574\\
0.6	0.4375	-10.0606686612574\\
0.6	0.45	-10.0606686612574\\
0.6	0.4625	-10.0606686612574\\
0.6	0.475	-10.0606686612574\\
0.6	0.4875	-10.0606686612574\\
0.6	0.5	-10.0606686612574\\
0.6	0.5125	-10.0606686612574\\
0.6	0.525	-10.0606686612574\\
0.6	0.5375	-10.0606686612574\\
0.6	0.55	-10.0606686612574\\
0.6	0.5625	-10.0606686612574\\
0.6	0.575	-10.0606686612574\\
0.6	0.5875	-10.0606686612574\\
0.6	0.6	-10.0606686612574\\
0.6	0.6125	-10.0606686612574\\
0.6	0.625	5.13605134198341\\
0.6	0.6375	4.80589753720314\\
0.6	0.65	4.78242884994601\\
0.6	0.6625	4.76056666923293\\
0.6	0.675	4.74022687958348\\
0.6	0.6875	4.7213181100849\\
0.6	0.7	4.70374661284628\\
0.6	0.7125	4.68742252054813\\
0.6	0.725	4.67226224205421\\
0.6	0.7375	4.65818904731552\\
0.6	0.75	4.64513303942188\\
0.6	0.7625	4.63303084439071\\
0.6	0.775	4.62182517943541\\
0.6	0.7875	4.61146438060721\\
0.6	0.8	4.60190193204938\\
0.6	0.8125	4.59309601825782\\
0.6	0.825	4.58500910964773\\
0.6	0.8375	4.57760758547813\\
0.6	0.85	4.5708613947899\\
0.6	0.8625	4.56474375418154\\
0.6	0.875	4.55923088030351\\
0.6	0.8875	4.55430175461519\\
0.6	0.9	4.54993791775861\\
0.6	0.9125	4.54612329120176\\
0.6	0.925	4.54284402358813\\
0.6	0.9375	4.54008836024199\\
0.6	0.95	4.53784653302688\\
0.6	0.9625	4.53611067093684\\
0.6	0.975	4.53487472638572\\
0.6	0.9875	4.53413442342546\\
0.6	1	4.83393407306327\\
0.6125	0	-10.2771372137764\\
0.6125	0.0125	-10.2771372137764\\
0.6125	0.025	-10.2771372137764\\
0.6125	0.0375	-10.2771372137764\\
0.6125	0.05	-10.2771372137764\\
0.6125	0.0625	-10.2771372137764\\
0.6125	0.075	-10.2771372137764\\
0.6125	0.0875	-10.2771372137764\\
0.6125	0.1	-10.2771372137764\\
0.6125	0.1125	-10.2771372137764\\
0.6125	0.125	-10.2771372137764\\
0.6125	0.1375	-10.2771372137764\\
0.6125	0.15	-10.2771372137764\\
0.6125	0.1625	-10.2771372137764\\
0.6125	0.175	-10.2771372137764\\
0.6125	0.1875	-10.2771372137764\\
0.6125	0.2	-6.1826126897845\\
0.6125	0.2125	-9.06360654886593\\
0.6125	0.225	-9.0412256274292\\
0.6125	0.2375	-9.02398201477223\\
0.6125	0.25	-9.01344907228212\\
0.6125	0.2625	-9.01071953335795\\
0.6125	0.275	-9.01647528446187\\
0.6125	0.2875	-9.03089508357234\\
0.6125	0.3	-9.05395965468845\\
0.6125	0.3125	-9.08540431030973\\
0.6125	0.325	-9.12415559968909\\
0.6125	0.3375	-5.95173046682821\\
0.6125	0.35	6.78643640476746\\
0.6125	0.3625	-10.2771372137764\\
0.6125	0.375	-10.2771372137764\\
0.6125	0.3875	-10.2771372137764\\
0.6125	0.4	-10.2771372137764\\
0.6125	0.4125	-10.2771372137764\\
0.6125	0.425	-10.2771372137764\\
0.6125	0.4375	-10.2771372137764\\
0.6125	0.45	-10.2771372137764\\
0.6125	0.4625	-10.2771372137764\\
0.6125	0.475	-10.2771372137764\\
0.6125	0.4875	-10.2771372137764\\
0.6125	0.5	-10.2771372137764\\
0.6125	0.5125	-10.2771372137764\\
0.6125	0.525	-10.2771372137764\\
0.6125	0.5375	-10.2771372137764\\
0.6125	0.55	-10.2771372137764\\
0.6125	0.5625	-10.2771372137764\\
0.6125	0.575	-10.2771372137764\\
0.6125	0.5875	-10.2771372137764\\
0.6125	0.6	-10.2771372137764\\
0.6125	0.6125	-10.2771372137764\\
0.6125	0.625	5.13604931416716\\
0.6125	0.6375	4.80589658905688\\
0.6125	0.65	4.78242795167647\\
0.6125	0.6625	4.76056581506254\\
0.6125	0.675	4.74022606449502\\
0.6125	0.6875	4.72131732972312\\
0.6125	0.7	4.70374586342761\\
0.6125	0.7125	4.68742179877546\\
0.6125	0.725	4.67226154504236\\
0.6125	0.7375	4.6581883725281\\
0.6125	0.75	4.64513238461839\\
0.6125	0.7625	4.63303020758229\\
0.6125	0.775	4.62182455884775\\
0.6125	0.7875	4.61146377464946\\
0.6125	0.8	4.60190133928799\\
0.6125	0.8125	4.59309543739444\\
0.6125	0.825	4.5850085395004\\
0.6125	0.8375	4.57760702496528\\
0.6125	0.85	4.57086084291659\\
0.6125	0.8625	4.56474321002763\\
0.6125	0.875	4.55923034301336\\
0.6125	0.8875	4.55430122338866\\
0.6125	0.9	4.54993739184316\\
0.6125	0.9125	4.54612276988547\\
0.6125	0.925	4.54284350619335\\
0.6125	0.9375	4.54008784611977\\
0.6125	0.95	4.53784602155172\\
0.6125	0.9625	4.53611016150195\\
0.6125	0.975	4.53487421839855\\
0.6125	0.9875	4.53413391630347\\
0.6125	1	4.83393306168914\\
0.625	0	7.8598156424018\\
0.625	0.0125	7.8598156424018\\
0.625	0.025	7.8598156424018\\
0.625	0.0375	7.8598156424018\\
0.625	0.05	7.8598156424018\\
0.625	0.0625	7.8598156424018\\
0.625	0.075	7.8598156424018\\
0.625	0.0875	7.8598156424018\\
0.625	0.1	7.8598156424018\\
0.625	0.1125	7.8598156424018\\
0.625	0.125	7.8598156424018\\
0.625	0.1375	7.8598156424018\\
0.625	0.15	7.8598156424018\\
0.625	0.1625	7.8598156424018\\
0.625	0.175	7.8598156424018\\
0.625	0.1875	7.8598156424018\\
0.625	0.2	-6.19187808624345\\
0.625	0.2125	7.88609771657519\\
0.625	0.225	7.88762659115745\\
0.625	0.2375	7.88886338640223\\
0.625	0.25	7.88964519248179\\
0.625	0.2625	7.88985113872165\\
0.625	0.275	7.88941848288474\\
0.625	0.2875	7.88836121821887\\
0.625	0.3	7.88674640382423\\
0.625	0.3125	7.88468730984088\\
0.625	0.325	7.88235829344964\\
0.625	0.3375	-5.95715128590337\\
0.625	0.35	6.75109586557415\\
0.625	0.3625	7.8598156424018\\
0.625	0.375	7.8598156424018\\
0.625	0.3875	7.8598156424018\\
0.625	0.4	7.8598156424018\\
0.625	0.4125	7.8598156424018\\
0.625	0.425	7.8598156424018\\
0.625	0.4375	7.8598156424018\\
0.625	0.45	7.8598156424018\\
0.625	0.4625	7.8598156424018\\
0.625	0.475	7.8598156424018\\
0.625	0.4875	7.8598156424018\\
0.625	0.5	7.8598156424018\\
0.625	0.5125	7.8598156424018\\
0.625	0.525	7.8598156424018\\
0.625	0.5375	7.8598156424018\\
0.625	0.55	7.8598156424018\\
0.625	0.5625	7.8598156424018\\
0.625	0.575	7.8598156424018\\
0.625	0.5875	7.8598156424018\\
0.625	0.6	7.8598156424018\\
0.625	0.6125	7.8598156424018\\
0.625	0.625	5.13522657015042\\
0.625	0.6375	4.80551170405514\\
0.625	0.65	4.78206330482256\\
0.625	0.6625	4.76021906281651\\
0.625	0.675	4.73989517158405\\
0.625	0.6875	4.72100052928371\\
0.625	0.7	4.70344162043204\\
0.625	0.7125	4.68712877548943\\
0.625	0.725	4.67197857080009\\
0.625	0.7375	4.65791441815111\\
0.625	0.75	4.64486654095595\\
0.625	0.7625	4.63277166755722\\
0.625	0.775	4.62157260242713\\
0.625	0.7875	4.61121775623509\\
0.625	0.8	4.60166067710151\\
0.625	0.8125	4.59285960450553\\
0.625	0.825	4.58477705620938\\
0.625	0.8375	4.57737945230356\\
0.625	0.85	4.57063677707171\\
0.625	0.8625	4.56452227753394\\
0.625	0.875	4.55901219657805\\
0.625	0.8875	4.55408553824512\\
0.625	0.9	4.54972386254223\\
0.625	0.9125	4.5459111074496\\
0.625	0.925	4.542633435571\\
0.625	0.9375	4.53987910388616\\
0.625	0.95	4.53763835381059\\
0.625	0.9625	4.53590332194776\\
0.625	0.975	4.53466796650528\\
0.625	0.9875	4.53392801560621\\
0.625	1	4.83352252248946\\
0.6375	0	7.50166792595845\\
0.6375	0.0125	7.50166792595845\\
0.6375	0.025	7.50166792595845\\
0.6375	0.0375	7.50166792595845\\
0.6375	0.05	7.50166792595845\\
0.6375	0.0625	7.50166792595845\\
0.6375	0.075	7.50166792595845\\
0.6375	0.0875	7.50166792595845\\
0.6375	0.1	7.50166792595845\\
0.6375	0.1125	7.50166792595845\\
0.6375	0.125	7.50166792595845\\
0.6375	0.1375	7.50166792595845\\
0.6375	0.15	7.50166792595845\\
0.6375	0.1625	7.50166792595845\\
0.6375	0.175	7.50166792595845\\
0.6375	0.1875	7.50166792595845\\
0.6375	0.2	-6.20399749514715\\
0.6375	0.2125	7.51299422420805\\
0.6375	0.225	7.5136411099189\\
0.6375	0.2375	7.51416345224586\\
0.6375	0.25	7.51449319337876\\
0.6375	0.2625	7.51457999789078\\
0.6375	0.275	7.51439760975859\\
0.6375	0.2875	7.5139514724968\\
0.6375	0.3	7.51326885224454\\
0.6375	0.3125	7.51239629842997\\
0.6375	0.325	7.51140648905334\\
0.6375	0.3375	-5.9641692848671\\
0.6375	0.35	6.70980585031502\\
0.6375	0.3625	7.50166792595845\\
0.6375	0.375	7.50166792595845\\
0.6375	0.3875	7.50166792595845\\
0.6375	0.4	7.50166792595845\\
0.6375	0.4125	7.50166792595845\\
0.6375	0.425	7.50166792595845\\
0.6375	0.4375	7.50166792595845\\
0.6375	0.45	7.50166792595845\\
0.6375	0.4625	7.50166792595845\\
0.6375	0.475	7.50166792595845\\
0.6375	0.4875	7.50166792595845\\
0.6375	0.5	7.50166792595845\\
0.6375	0.5125	7.50166792595845\\
0.6375	0.525	7.50166792595845\\
0.6375	0.5375	7.50166792595845\\
0.6375	0.55	7.50166792595845\\
0.6375	0.5625	7.50166792595845\\
0.6375	0.575	7.50166792595845\\
0.6375	0.5875	7.50166792595845\\
0.6375	0.6	7.50166792595845\\
0.6375	0.6125	7.50166792595845\\
0.6375	0.625	5.13417881374081\\
0.6375	0.6375	4.80502099500685\\
0.6375	0.65	4.78159837376495\\
0.6375	0.6625	4.75977692698148\\
0.6375	0.675	4.73947324010458\\
0.6375	0.6875	4.72059655263229\\
0.6375	0.7	4.70305364398871\\
0.6375	0.7125	4.68675509565501\\
0.6375	0.725	4.67161769657787\\
0.6375	0.7375	4.65756503862104\\
0.6375	0.75	4.64452749798257\\
0.6375	0.7625	4.632441932951\\
0.6375	0.775	4.62125125882296\\
0.6375	0.7875	4.61090398104679\\
0.6375	0.8	4.60135372901265\\
0.6375	0.8125	4.59255881204988\\
0.6375	0.825	4.58448180807405\\
0.6375	0.8375	4.57708918905448\\
0.6375	0.85	4.57035098405519\\
0.6375	0.8625	4.56424047875288\\
0.6375	0.875	4.55873394937645\\
0.6375	0.8875	4.55381042866386\\
0.6375	0.9	4.54945150123218\\
0.6375	0.9125	4.54564112604689\\
0.6375	0.925	4.54236548345419\\
0.6375	0.9375	4.53961284524735\\
0.6375	0.95	4.53737346498226\\
0.6375	0.9625	4.535639488934\\
0.6375	0.975	4.53440488267414\\
0.6375	0.9875	4.53366537950024\\
0.6375	1	4.83299914077557\\
0.65	0	7.43554990729779\\
0.65	0.0125	7.43554990729779\\
0.65	0.025	7.43554990729779\\
0.65	0.0375	7.43554990729779\\
0.65	0.05	7.43554990729779\\
0.65	0.0625	7.43554990729779\\
0.65	0.075	7.43554990729779\\
0.65	0.0875	7.43554990729779\\
0.65	0.1	7.43554990729779\\
0.65	0.1125	7.43554990729779\\
0.65	0.125	7.43554990729779\\
0.65	0.1375	7.43554990729779\\
0.65	0.15	7.43554990729779\\
0.65	0.1625	7.43554990729779\\
0.65	0.175	7.43554990729779\\
0.65	0.1875	7.43554990729779\\
0.65	0.2	-6.20761103844028\\
0.65	0.2125	7.44525868322624\\
0.65	0.225	7.4458120910429\\
0.65	0.2375	7.44625886559052\\
0.65	0.25	7.44654086270777\\
0.65	0.2625	7.44661509343007\\
0.65	0.275	7.44645912206191\\
0.65	0.2875	7.44607756253354\\
0.65	0.3	7.44549364082671\\
0.65	0.3125	7.44474705453123\\
0.65	0.325	7.44389987849733\\
0.65	0.3375	-5.9662458109111\\
0.65	0.35	6.69842348588131\\
0.65	0.3625	7.43554990729779\\
0.65	0.375	7.43554990729779\\
0.65	0.3875	7.43554990729779\\
0.65	0.4	7.43554990729779\\
0.65	0.4125	7.43554990729779\\
0.65	0.425	7.43554990729779\\
0.65	0.4375	7.43554990729779\\
0.65	0.45	7.43554990729779\\
0.65	0.4625	7.43554990729779\\
0.65	0.475	7.43554990729779\\
0.65	0.4875	7.43554990729779\\
0.65	0.5	7.43554990729779\\
0.65	0.5125	7.43554990729779\\
0.65	0.525	7.43554990729779\\
0.65	0.5375	7.43554990729779\\
0.65	0.55	7.43554990729779\\
0.65	0.5625	7.43554990729779\\
0.65	0.575	7.43554990729779\\
0.65	0.5875	7.43554990729779\\
0.65	0.6	7.43554990729779\\
0.65	0.6125	7.43554990729779\\
0.65	0.625	5.13387250746159\\
0.65	0.6375	4.804877419799\\
0.65	0.65	4.78146233565131\\
0.65	0.6625	4.75964755432755\\
0.65	0.675	4.7393497757033\\
0.65	0.6875	4.72047833896439\\
0.65	0.7	4.70294010967898\\
0.65	0.7125	4.686645742664\\
0.65	0.725	4.67151208898593\\
0.65	0.7375	4.65746279313044\\
0.65	0.75	4.64442827594659\\
0.65	0.7625	4.63234543370262\\
0.65	0.775	4.62115721408865\\
0.65	0.7875	4.61081215025835\\
0.65	0.8	4.60126389535976\\
0.65	0.8125	4.59247077914291\\
0.65	0.825	4.58439539711006\\
0.65	0.8375	4.57700423639869\\
0.65	0.85	4.57026733916618\\
0.65	0.8625	4.5641580023924\\
0.65	0.875	4.55865251205547\\
0.65	0.8875	4.55372990928489\\
0.65	0.9	4.54937178589431\\
0.65	0.9125	4.54556210698596\\
0.65	0.925	4.54228705809464\\
0.65	0.9375	4.53953491534573\\
0.65	0.95	4.53729593584555\\
0.65	0.9625	4.53556226869766\\
0.65	0.975	4.53432788162724\\
0.65	0.9875	4.53358850944517\\
0.65	1	4.8328460134057\\
0.6625	0	7.37208684991086\\
0.6625	0.0125	7.37208684991086\\
0.6625	0.025	7.37208684991086\\
0.6625	0.0375	7.37208684991086\\
0.6625	0.05	7.37208684991086\\
0.6625	0.0625	7.37208684991086\\
0.6625	0.075	7.37208684991086\\
0.6625	0.0875	7.37208684991086\\
0.6625	0.1	7.37208684991086\\
0.6625	0.1125	7.37208684991086\\
0.6625	0.125	7.37208684991086\\
0.6625	0.1375	7.37208684991086\\
0.6625	0.15	7.37208684991086\\
0.6625	0.1625	7.37208684991086\\
0.6625	0.175	7.37208684991086\\
0.6625	0.1875	7.37208684991086\\
0.6625	0.2	-6.21167293966121\\
0.6625	0.2125	7.3804628630834\\
0.6625	0.225	7.38093952571199\\
0.6625	0.2375	7.38132428122718\\
0.6625	0.25	7.38156710460737\\
0.6625	0.2625	7.38163101989808\\
0.6625	0.275	7.38149672124888\\
0.6625	0.2875	7.38116815238879\\
0.6625	0.3	7.38066524765102\\
0.6625	0.3125	7.38002211085343\\
0.6625	0.325	7.37929213694567\\
0.6625	0.3375	-5.9685712070225\\
0.6625	0.35	6.68608313098013\\
0.6625	0.3625	7.37208684991086\\
0.6625	0.375	7.37208684991086\\
0.6625	0.3875	7.37208684991086\\
0.6625	0.4	7.37208684991086\\
0.6625	0.4125	7.37208684991086\\
0.6625	0.425	7.37208684991086\\
0.6625	0.4375	7.37208684991086\\
0.6625	0.45	7.37208684991086\\
0.6625	0.4625	7.37208684991086\\
0.6625	0.475	7.37208684991086\\
0.6625	0.4875	7.37208684991086\\
0.6625	0.5	7.37208684991086\\
0.6625	0.5125	7.37208684991086\\
0.6625	0.525	7.37208684991086\\
0.6625	0.5375	7.37208684991086\\
0.6625	0.55	7.37208684991086\\
0.6625	0.5625	7.37208684991086\\
0.6625	0.575	7.37208684991086\\
0.6625	0.5875	7.37208684991086\\
0.6625	0.6	7.37208684991086\\
0.6625	0.6125	7.37208684991086\\
0.6625	0.625	5.13353147875832\\
0.6625	0.6375	4.80471750582644\\
0.6625	0.65	4.7813108137106\\
0.6625	0.6625	4.75950345417055\\
0.6625	0.675	4.73921225440462\\
0.6625	0.6875	4.72034666453294\\
0.6625	0.7	4.70281364599528\\
0.6625	0.7125	4.68652393523146\\
0.6625	0.725	4.67139445245167\\
0.6625	0.7375	4.65734890071663\\
0.6625	0.75	4.64431775058006\\
0.6625	0.7625	4.63223794059024\\
0.6625	0.775	4.62105245449988\\
0.6625	0.7875	4.61070985630715\\
0.6625	0.8	4.60116382561058\\
0.6625	0.8125	4.59237271489593\\
0.6625	0.825	4.58429913924634\\
0.6625	0.8375	4.57690960268782\\
0.6625	0.85	4.57017416195636\\
0.6625	0.8625	4.56406612661742\\
0.6625	0.875	4.55856179350471\\
0.6625	0.8875	4.55364021309156\\
0.6625	0.9	4.54928298520509\\
0.6625	0.9125	4.54547408178092\\
0.6625	0.925	4.54219969413147\\
0.6625	0.9375	4.5394481032061\\
0.6625	0.95	4.53720957006469\\
0.6625	0.9625	4.53547624696046\\
0.6625	0.975	4.53424210401676\\
0.6625	0.9875	4.53350287772966\\
0.6625	1	4.83267546420525\\
0.675	0	7.31126149371233\\
0.675	0.0125	7.31126149371233\\
0.675	0.025	7.31126149371233\\
0.675	0.0375	7.31126149371233\\
0.675	0.05	7.31126149371233\\
0.675	0.0625	7.31126149371233\\
0.675	0.075	7.31126149371233\\
0.675	0.0875	7.31126149371233\\
0.675	0.1	7.31126149371233\\
0.675	0.1125	7.31126149371233\\
0.675	0.125	7.31126149371233\\
0.675	0.1375	7.31126149371233\\
0.675	0.15	7.31126149371233\\
0.675	0.1625	7.31126149371233\\
0.675	0.175	7.31126149371233\\
0.675	0.1875	7.31126149371233\\
0.675	0.2	-6.21620926836523\\
0.675	0.2125	7.31853362501589\\
0.675	0.225	7.31894691052927\\
0.675	0.2375	7.31928046490407\\
0.675	0.25	7.31949095444413\\
0.675	0.2625	7.31954635630585\\
0.675	0.275	7.31942994479554\\
0.675	0.2875	7.31914511757092\\
0.675	0.3	7.3187091078762\\
0.675	0.3125	7.318151421604\\
0.675	0.325	7.31751830298201\\
0.675	0.3375	-5.97115720959851\\
0.675	0.35	6.67283340755499\\
0.675	0.3625	7.31126149371233\\
0.675	0.375	7.31126149371233\\
0.675	0.3875	7.31126149371233\\
0.675	0.4	7.31126149371233\\
0.675	0.4125	7.31126149371233\\
0.675	0.425	7.31126149371233\\
0.675	0.4375	7.31126149371233\\
0.675	0.45	7.31126149371233\\
0.675	0.4625	7.31126149371233\\
0.675	0.475	7.31126149371233\\
0.675	0.4875	7.31126149371233\\
0.675	0.5	7.31126149371233\\
0.675	0.5125	7.31126149371233\\
0.675	0.525	7.31126149371233\\
0.675	0.5375	7.31126149371233\\
0.675	0.55	7.31126149371233\\
0.675	0.5625	7.31126149371233\\
0.675	0.575	7.31126149371233\\
0.675	0.5875	7.31126149371233\\
0.675	0.6	7.31126149371233\\
0.675	0.6125	7.31126149371233\\
0.675	0.625	5.13315468087658\\
0.675	0.6375	4.80454074154704\\
0.675	0.65	4.78114332233409\\
0.675	0.6625	4.75934416392085\\
0.675	0.675	4.73906023408948\\
0.675	0.6875	4.72020110546386\\
0.675	0.7	4.70267384536472\\
0.675	0.7125	4.68638928038392\\
0.675	0.725	4.67126440710563\\
0.675	0.7375	4.65722299329456\\
0.675	0.75	4.64419556441267\\
0.675	0.7625	4.63211910571673\\
0.675	0.775	4.62093664080089\\
0.675	0.7875	4.61059676774111\\
0.675	0.8	4.60105319536008\\
0.675	0.8125	4.5922643012641\\
0.675	0.825	4.58419272217173\\
0.675	0.8375	4.57680498076993\\
0.675	0.85	4.57007114990366\\
0.675	0.8625	4.56396455304544\\
0.675	0.875	4.55846149902454\\
0.675	0.8875	4.55354104863953\\
0.675	0.9	4.54918481057278\\
0.675	0.9125	4.54537676431121\\
0.675	0.925	4.54210310755196\\
0.675	0.9375	4.53935212657525\\
0.675	0.95	4.53711408681004\\
0.675	0.9625	4.5353811439902\\
0.675	0.975	4.53414727088934\\
0.675	0.9875	4.5334082058658\\
0.675	1	4.83248694891131\\
0.6875	0	7.25333014812744\\
0.6875	0.0125	7.25333014812744\\
0.6875	0.025	7.25333014812744\\
0.6875	0.0375	7.25333014812744\\
0.6875	0.05	7.25333014812744\\
0.6875	0.0625	7.25333014812744\\
0.6875	0.075	7.25333014812744\\
0.6875	0.0875	7.25333014812744\\
0.6875	0.1	7.25333014812744\\
0.6875	0.1125	7.25333014812744\\
0.6875	0.125	7.25333014812744\\
0.6875	0.1375	7.25333014812744\\
0.6875	0.15	7.25333014812744\\
0.6875	0.1625	7.25333014812744\\
0.6875	0.175	7.25333014812744\\
0.6875	0.1875	7.25333014812744\\
0.6875	0.2	-6.22121710914281\\
0.6875	0.2125	7.25968746937031\\
0.6875	0.225	7.26004836185164\\
0.6875	0.2375	7.26033959911163\\
0.6875	0.25	7.26052336982222\\
0.6875	0.2625	7.26057173727979\\
0.6875	0.275	7.26047010569536\\
0.6875	0.2875	7.26022142633908\\
0.6875	0.3	7.25984071123533\\
0.6875	0.3125	7.25935367991373\\
0.6875	0.325	7.25880067700864\\
0.6875	0.3375	-5.9739985077818\\
0.6875	0.35	6.65881352619161\\
0.6875	0.3625	7.25333014812744\\
0.6875	0.375	7.25333014812744\\
0.6875	0.3875	7.25333014812744\\
0.6875	0.4	7.25333014812744\\
0.6875	0.4125	7.25333014812744\\
0.6875	0.425	7.25333014812744\\
0.6875	0.4375	7.25333014812744\\
0.6875	0.45	7.25333014812744\\
0.6875	0.4625	7.25333014812744\\
0.6875	0.475	7.25333014812744\\
0.6875	0.4875	7.25333014812744\\
0.6875	0.5	7.25333014812744\\
0.6875	0.5125	7.25333014812744\\
0.6875	0.525	7.25333014812744\\
0.6875	0.5375	7.25333014812744\\
0.6875	0.55	7.25333014812744\\
0.6875	0.5625	7.25333014812744\\
0.6875	0.575	7.25333014812744\\
0.6875	0.5875	7.25333014812744\\
0.6875	0.6	7.25333014812744\\
0.6875	0.6125	7.25333014812744\\
0.6875	0.625	5.1327436363478\\
0.6875	0.6375	4.80434781854736\\
0.6875	0.65	4.78096051582921\\
0.6875	0.6625	4.75917030500743\\
0.6875	0.675	4.73889430711381\\
0.6875	0.6875	4.72004222833095\\
0.6875	0.7	4.70252125142861\\
0.6875	0.7125	4.68624230130608\\
0.6875	0.725	4.67112245783674\\
0.6875	0.7375	4.6570855593524\\
0.6875	0.75	4.64406219120213\\
0.6875	0.7625	4.63198938958904\\
0.6875	0.775	4.62081022156555\\
0.6875	0.7875	4.61047332238039\\
0.6875	0.8	4.60093243273578\\
0.6875	0.8125	4.59214595764196\\
0.6875	0.825	4.58407655742015\\
0.6875	0.8375	4.57669077511565\\
0.6875	0.85	4.56995870114804\\
0.6875	0.8625	4.56385367416251\\
0.6875	0.875	4.5583520160758\\
0.6875	0.8875	4.55343279895181\\
0.6875	0.9	4.54907764113454\\
0.6875	0.9125	4.54527053034996\\
0.6875	0.925	4.5419976712615\\
0.6875	0.9375	4.53924735596592\\
0.6875	0.95	4.53700985465929\\
0.6875	0.9625	4.53527732687331\\
0.6875	0.975	4.53404374827333\\
0.6875	0.9875	4.5333048592497\\
0.6875	1	4.83228120651058\\
0.7	0	7.19835914075045\\
0.7	0.0125	7.19835914075045\\
0.7	0.025	7.19835914075045\\
0.7	0.0375	7.19835914075045\\
0.7	0.05	7.19835914075045\\
0.7	0.0625	7.19835914075045\\
0.7	0.075	7.19835914075045\\
0.7	0.0875	7.19835914075045\\
0.7	0.1	7.19835914075045\\
0.7	0.1125	7.19835914075045\\
0.7	0.125	7.19835914075045\\
0.7	0.1375	7.19835914075045\\
0.7	0.15	7.19835914075045\\
0.7	0.1625	7.19835914075045\\
0.7	0.175	7.19835914075045\\
0.7	0.1875	7.19835914075045\\
0.7	0.2	-6.22669396850936\\
0.7	0.2125	7.20395573288663\\
0.7	0.225	7.20427314563165\\
0.7	0.2375	7.20452927192631\\
0.7	0.25	7.20469087696046\\
0.7	0.2625	7.20473340916056\\
0.7	0.275	7.20464403818516\\
0.7	0.2875	7.2044253483167\\
0.7	0.3	7.20409051630448\\
0.7	0.3125	7.20366212955919\\
0.7	0.325	7.20317564492405\\
0.7	0.3375	-5.97708967217103\\
0.7	0.35	6.64415658406333\\
0.7	0.3625	7.19835914075045\\
0.7	0.375	7.19835914075045\\
0.7	0.3875	7.19835914075045\\
0.7	0.4	7.19835914075045\\
0.7	0.4125	7.19835914075045\\
0.7	0.425	7.19835914075045\\
0.7	0.4375	7.19835914075045\\
0.7	0.45	7.19835914075045\\
0.7	0.4625	7.19835914075045\\
0.7	0.475	7.19835914075045\\
0.7	0.4875	7.19835914075045\\
0.7	0.5	7.19835914075045\\
0.7	0.5125	7.19835914075045\\
0.7	0.525	7.19835914075045\\
0.7	0.5375	7.19835914075045\\
0.7	0.55	7.19835914075045\\
0.7	0.5625	7.19835914075045\\
0.7	0.575	7.19835914075045\\
0.7	0.5875	7.19835914075045\\
0.7	0.6	7.19835914075045\\
0.7	0.6125	7.19835914075045\\
0.7	0.625	5.13229992484239\\
0.7	0.6375	4.80413945460747\\
0.7	0.65	4.78076307329383\\
0.7	0.6625	4.75898252241141\\
0.7	0.675	4.73871508828991\\
0.7	0.6875	4.71987062119218\\
0.7	0.7	4.70235642844717\\
0.7	0.7125	4.68608354102939\\
0.7	0.725	4.67096912868982\\
0.7	0.7375	4.6569371059147\\
0.7	0.75	4.64391812268591\\
0.7	0.7625	4.6318492701931\\
0.7	0.775	4.62067366239552\\
0.7	0.7875	4.6103399746663\\
0.7	0.8	4.60080198211979\\
0.7	0.8125	4.59201811934827\\
0.7	0.825	4.58395107215241\\
0.7	0.8375	4.57656740555524\\
0.7	0.85	4.56983722894947\\
0.7	0.8625	4.56373389736068\\
0.7	0.875	4.55823374683513\\
0.7	0.8875	4.55331586159923\\
0.7	0.9	4.54896187042824\\
0.7	0.9125	4.54515576994363\\
0.7	0.925	4.54188377233026\\
0.7	0.9375	4.53913417596501\\
0.7	0.95	4.53689725619103\\
0.7	0.9625	4.53516517664064\\
0.7	0.975	4.53393191610145\\
0.7	0.9875	4.53319321715783\\
0.7	1	4.83205900396556\\
0.7125	0	7.14640724136154\\
0.7125	0.0125	7.14640724136154\\
0.7125	0.025	7.14640724136154\\
0.7125	0.0375	7.14640724136154\\
0.7125	0.05	7.14640724136154\\
0.7125	0.0625	7.14640724136154\\
0.7125	0.075	7.14640724136154\\
0.7125	0.0875	7.14640724136154\\
0.7125	0.1	7.14640724136154\\
0.7125	0.1125	7.14640724136154\\
0.7125	0.125	7.14640724136154\\
0.7125	0.1375	7.14640724136154\\
0.7125	0.15	7.14640724136154\\
0.7125	0.1625	7.14640724136154\\
0.7125	0.175	7.14640724136154\\
0.7125	0.1875	7.14640724136154\\
0.7125	0.2	-6.23262504169921\\
0.7125	0.2125	7.15136922234837\\
0.7125	0.225	7.15165042521728\\
0.7125	0.2375	7.15187731598788\\
0.7125	0.25	7.15202046676238\\
0.7125	0.2625	7.1520581410466\\
0.7125	0.275	7.15197897730117\\
0.7125	0.2875	7.15178525657514\\
0.7125	0.3	7.15148863277971\\
0.7125	0.3125	7.15110909189308\\
0.7125	0.325	7.15067802585796\\
0.7125	0.3375	-5.98041802946646\\
0.7125	0.35	6.62901946610428\\
0.7125	0.3625	7.14640724136154\\
0.7125	0.375	7.14640724136154\\
0.7125	0.3875	7.14640724136154\\
0.7125	0.4	7.14640724136154\\
0.7125	0.4125	7.14640724136154\\
0.7125	0.425	7.14640724136154\\
0.7125	0.4375	7.14640724136154\\
0.7125	0.45	7.14640724136154\\
0.7125	0.4625	7.14640724136154\\
0.7125	0.475	7.14640724136154\\
0.7125	0.4875	7.14640724136154\\
0.7125	0.5	7.14640724136154\\
0.7125	0.5125	7.14640724136154\\
0.7125	0.525	7.14640724136154\\
0.7125	0.5375	7.14640724136154\\
0.7125	0.55	7.14640724136154\\
0.7125	0.5625	7.14640724136154\\
0.7125	0.575	7.14640724136154\\
0.7125	0.5875	7.14640724136154\\
0.7125	0.6	7.14640724136154\\
0.7125	0.6125	7.14640724136154\\
0.7125	0.625	5.13182618469984\\
0.7125	0.6375	4.80391686478243\\
0.7125	0.65	4.78055214503966\\
0.7125	0.6625	4.75878190927622\\
0.7125	0.675	4.73852362015631\\
0.7125	0.6875	4.71968728166738\\
0.7125	0.7	4.70218033405273\\
0.7125	0.7125	4.68591392148916\\
0.7125	0.725	4.6708053096524\\
0.7125	0.7375	4.65677849431296\\
0.7125	0.75	4.64376419444388\\
0.7125	0.7625	4.6316995599326\\
0.7125	0.775	4.62052775481373\\
0.7125	0.7875	4.61019749729717\\
0.7125	0.8	4.6006625992372\\
0.7125	0.8125	4.59188152681033\\
0.7125	0.825	4.58381699302218\\
0.7125	0.8375	4.57643558636258\\
0.7125	0.85	4.56970743648337\\
0.7125	0.8625	4.56360591590128\\
0.7125	0.875	4.55810737575053\\
0.7125	0.8875	4.55319091324531\\
0.7125	0.9	4.54883816830013\\
0.7125	0.9125	4.54503314703591\\
0.7125	0.925	4.54176206966963\\
0.7125	0.9375	4.53901324128484\\
0.7125	0.95	4.53677694272142\\
0.7125	0.9625	4.53504534199082\\
0.7125	0.975	4.53381242121513\\
0.7125	0.9875	4.53307392532176\\
0.7125	1	4.83182163853522\\
0.725	0	7.09746363380366\\
0.725	0.0125	7.09746363380366\\
0.725	0.025	7.09746363380366\\
0.725	0.0375	7.09746363380366\\
0.725	0.05	7.09746363380366\\
0.725	0.0625	7.09746363380366\\
0.725	0.075	7.09746363380366\\
0.725	0.0875	7.09746363380366\\
0.725	0.1	7.09746363380366\\
0.725	0.1125	7.09746363380366\\
0.725	0.125	7.09746363380366\\
0.725	0.1375	7.09746363380366\\
0.725	0.15	7.09746363380366\\
0.725	0.1625	7.09746363380366\\
0.725	0.175	7.09746363380366\\
0.725	0.1875	7.09746363380366\\
0.725	0.2	-6.23898997654429\\
0.725	0.2125	7.10189406700879\\
0.725	0.225	7.10214498364103\\
0.725	0.2375	7.10234742496323\\
0.725	0.25	7.10247514413568\\
0.725	0.2625	7.10250875639116\\
0.725	0.275	7.10243812769056\\
0.725	0.2875	7.10226528712462\\
0.725	0.3	7.1020006187825\\
0.725	0.3125	7.10166193766293\\
0.725	0.325	7.10127723974262\\
0.725	0.3375	-5.98396765035225\\
0.725	0.35	6.61355780885144\\
0.725	0.3625	7.09746363380366\\
0.725	0.375	7.09746363380366\\
0.725	0.3875	7.09746363380366\\
0.725	0.4	7.09746363380366\\
0.725	0.4125	7.09746363380366\\
0.725	0.425	7.09746363380366\\
0.725	0.4375	7.09746363380366\\
0.725	0.45	7.09746363380366\\
0.725	0.4625	7.09746363380366\\
0.725	0.475	7.09746363380366\\
0.725	0.4875	7.09746363380366\\
0.725	0.5	7.09746363380366\\
0.725	0.5125	7.09746363380366\\
0.725	0.525	7.09746363380366\\
0.725	0.5375	7.09746363380366\\
0.725	0.55	7.09746363380366\\
0.725	0.5625	7.09746363380366\\
0.725	0.575	7.09746363380366\\
0.725	0.5875	7.09746363380366\\
0.725	0.6	7.09746363380366\\
0.725	0.6125	7.09746363380366\\
0.725	0.625	5.13132549788214\\
0.725	0.6375	4.80368147397204\\
0.725	0.65	4.78032908028866\\
0.725	0.6625	4.75856974797794\\
0.725	0.675	4.73832112589999\\
0.725	0.6875	4.7194933803912\\
0.725	0.7	4.70199409208575\\
0.725	0.7125	4.68573452474368\\
0.725	0.725	4.6706320453818\\
0.725	0.7375	4.65661073565149\\
0.725	0.75	4.64360138742339\\
0.725	0.7625	4.63154121261024\\
0.725	0.775	4.62037342816364\\
0.725	0.7875	4.61004679756334\\
0.725	0.8	4.60051517149203\\
0.725	0.8125	4.59173704950725\\
0.725	0.825	4.58367517336825\\
0.725	0.8375	4.57629615636831\\
0.725	0.85	4.56957014957304\\
0.725	0.8625	4.56347054398765\\
0.725	0.875	4.55797370669498\\
0.725	0.8875	4.55305874863819\\
0.725	0.9	4.54870732150697\\
0.725	0.9125	4.5449034414641\\
0.725	0.925	4.54163333721751\\
0.725	0.9375	4.53888532094057\\
0.725	0.95	4.536649679284\\
0.725	0.9625	4.53491858488871\\
0.725	0.975	4.53368602340179\\
0.725	0.9875	4.53294774222771\\
0.725	1	4.8315706311678\\
0.7375	0	7.05148960011315\\
0.7375	0.0125	7.05148960011315\\
0.7375	0.025	7.05148960011315\\
0.7375	0.0375	7.05148960011315\\
0.7375	0.05	7.05148960011315\\
0.7375	0.0625	7.05148960011315\\
0.7375	0.075	7.05148960011315\\
0.7375	0.0875	7.05148960011315\\
0.7375	0.1	7.05148960011315\\
0.7375	0.1125	7.05148960011315\\
0.7375	0.125	7.05148960011315\\
0.7375	0.1375	7.05148960011315\\
0.7375	0.15	7.05148960011315\\
0.7375	0.1625	7.05148960011315\\
0.7375	0.175	7.05148960011315\\
0.7375	0.1875	7.05148960011315\\
0.7375	0.2	-6.24576030123738\\
0.7375	0.2125	7.05547295482399\\
0.7375	0.225	7.05569842838192\\
0.7375	0.2375	7.05588033242068\\
0.7375	0.25	7.05599509030244\\
0.7375	0.2625	7.05602529092503\\
0.7375	0.275	7.05596183073972\\
0.7375	0.2875	7.05580652834537\\
0.7375	0.3	7.05556870380705\\
0.7375	0.3125	7.05526435175228\\
0.7375	0.325	7.05491861803364\\
0.7375	0.3375	-5.98771807348211\\
0.7375	0.35	6.59792783893515\\
0.7375	0.3625	7.05148960011315\\
0.7375	0.375	7.05148960011315\\
0.7375	0.3875	7.05148960011315\\
0.7375	0.4	7.05148960011315\\
0.7375	0.4125	7.05148960011315\\
0.7375	0.425	7.05148960011315\\
0.7375	0.4375	7.05148960011315\\
0.7375	0.45	7.05148960011315\\
0.7375	0.4625	7.05148960011315\\
0.7375	0.475	7.05148960011315\\
0.7375	0.4875	7.05148960011315\\
0.7375	0.5	7.05148960011315\\
0.7375	0.5125	7.05148960011315\\
0.7375	0.525	7.05148960011315\\
0.7375	0.5375	7.05148960011315\\
0.7375	0.55	7.05148960011315\\
0.7375	0.5625	7.05148960011315\\
0.7375	0.575	7.05148960011315\\
0.7375	0.5875	7.05148960011315\\
0.7375	0.6	7.05148960011315\\
0.7375	0.6125	7.05148960011315\\
0.7375	0.625	5.13080153292166\\
0.7375	0.6375	4.80343498529165\\
0.7375	0.65	4.78009549201506\\
0.7375	0.6625	4.75834757184106\\
0.7375	0.675	4.73810906829664\\
0.7375	0.6875	4.71929031748335\\
0.7375	0.7	4.70179904686111\\
0.7375	0.7125	4.68554664526883\\
0.7375	0.725	4.670450585732\\
0.7375	0.7375	4.65643503974594\\
0.7375	0.75	4.64343087544844\\
0.7375	0.7625	4.63137536964874\\
0.7375	0.775	4.62021179466823\\
0.7375	0.7875	4.60988896135731\\
0.7375	0.8	4.6003607610309\\
0.7375	0.8125	4.59158572817974\\
0.7375	0.825	4.58352663465485\\
0.7375	0.8375	4.5761501197082\\
0.7375	0.85	4.5694263568172\\
0.7375	0.8625	4.56332875633775\\
0.7375	0.875	4.55783370204554\\
0.7375	0.8875	4.55292031925363\\
0.7375	0.9	4.54857027197684\\
0.7375	0.9125	4.54476758688903\\
0.7375	0.925	4.54149850158597\\
0.7375	0.9375	4.5387513356623\\
0.7375	0.95	4.53651638185135\\
0.7375	0.9625	4.53478581764002\\
0.7375	0.975	4.53355363236533\\
0.7375	0.9875	4.53281557602468\\
0.7375	1	4.83130779933435\\
0.75	0	7.008417297517\\
0.75	0.0125	7.008417297517\\
0.75	0.025	7.008417297517\\
0.75	0.0375	7.008417297517\\
0.75	0.05	7.008417297517\\
0.75	0.0625	7.008417297517\\
0.75	0.075	7.008417297517\\
0.75	0.0875	7.008417297517\\
0.75	0.1	7.008417297517\\
0.75	0.1125	7.008417297517\\
0.75	0.125	7.008417297517\\
0.75	0.1375	7.008417297517\\
0.75	0.15	7.008417297517\\
0.75	0.1625	7.008417297517\\
0.75	0.175	7.008417297517\\
0.75	0.1875	7.008417297517\\
0.75	0.2	-6.25290112705878\\
0.75	0.2125	7.01202298531511\\
0.75	0.225	7.01222698754464\\
0.75	0.2375	7.01239156192808\\
0.75	0.25	7.01249538366367\\
0.75	0.2625	7.012522705806\\
0.75	0.275	7.01246529392508\\
0.75	0.2875	7.01232478981962\\
0.75	0.3	7.01210961757479\\
0.75	0.3125	7.01183423805404\\
0.75	0.325	7.01152139388091\\
0.75	0.3375	-5.99164545327698\\
0.75	0.35	6.58227827720782\\
0.75	0.3625	7.008417297517\\
0.75	0.375	7.008417297517\\
0.75	0.3875	7.008417297517\\
0.75	0.4	7.008417297517\\
0.75	0.4125	7.008417297517\\
0.75	0.425	7.008417297517\\
0.75	0.4375	7.008417297517\\
0.75	0.45	7.008417297517\\
0.75	0.4625	7.008417297517\\
0.75	0.475	7.008417297517\\
0.75	0.4875	7.008417297517\\
0.75	0.5	7.008417297517\\
0.75	0.5125	7.008417297517\\
0.75	0.525	7.008417297517\\
0.75	0.5375	7.008417297517\\
0.75	0.55	7.008417297517\\
0.75	0.5625	7.008417297517\\
0.75	0.575	7.008417297517\\
0.75	0.5875	7.008417297517\\
0.75	0.6	7.008417297517\\
0.75	0.6125	7.008417297517\\
0.75	0.625	5.13025834196987\\
0.75	0.6375	4.80317928586911\\
0.75	0.65	4.77985316772885\\
0.75	0.6625	4.75811708032796\\
0.75	0.675	4.7378890688027\\
0.75	0.6875	4.71907964510656\\
0.75	0.7	4.70159668881292\\
0.75	0.7125	4.68535171835985\\
0.75	0.725	4.67026231662369\\
0.75	0.7375	4.65625274820811\\
0.75	0.75	4.64325396029526\\
0.75	0.7625	4.6312032969586\\
0.75	0.775	4.62004408791293\\
0.75	0.7875	4.60972519311322\\
0.75	0.8	4.6002005459959\\
0.75	0.8125	4.59142871726699\\
0.75	0.825	4.58337250997482\\
0.75	0.8375	4.57599859028478\\
0.75	0.85	4.56927715491102\\
0.75	0.8625	4.56318163427304\\
0.75	0.875	4.5576884294548\\
0.75	0.8875	4.55277668066938\\
0.75	0.9	4.54842806471171\\
0.75	0.9125	4.54462661915492\\
0.75	0.925	4.54135859081097\\
0.75	0.9375	4.53861230697014\\
0.75	0.95	4.53637806667323\\
0.75	0.9625	4.53464805243237\\
0.75	0.975	4.53341625741101\\
0.75	0.9875	4.53267843429543\\
0.75	1	4.83103515649953\\
0.7625	0	6.9681639584718\\
0.7625	0.0125	6.9681639584718\\
0.7625	0.025	6.9681639584718\\
0.7625	0.0375	6.9681639584718\\
0.7625	0.05	6.9681639584718\\
0.7625	0.0625	6.9681639584718\\
0.7625	0.075	6.9681639584718\\
0.7625	0.0875	6.9681639584718\\
0.7625	0.1	6.9681639584718\\
0.7625	0.1125	6.9681639584718\\
0.7625	0.125	6.9681639584718\\
0.7625	0.1375	6.9681639584718\\
0.7625	0.15	6.9681639584718\\
0.7625	0.1625	6.9681639584718\\
0.7625	0.175	6.9681639584718\\
0.7625	0.1875	6.9681639584718\\
0.7625	0.2	-6.26037072630699\\
0.7625	0.2125	6.97144925669066\\
0.7625	0.225	6.97163505941854\\
0.7625	0.2375	6.9717849460725\\
0.7625	0.25	6.97187949944754\\
0.7625	0.2625	6.97190438215563\\
0.7625	0.275	6.97185209608403\\
0.7625	0.2875	6.97172413376914\\
0.7625	0.3	6.97152816124097\\
0.7625	0.3125	6.97127734106729\\
0.7625	0.325	6.97099238027029\\
0.7625	0.3375	-5.99572253227428\\
0.7625	0.35	6.56674878967265\\
0.7625	0.3625	6.9681639584718\\
0.7625	0.375	6.9681639584718\\
0.7625	0.3875	6.9681639584718\\
0.7625	0.4	6.9681639584718\\
0.7625	0.4125	6.9681639584718\\
0.7625	0.425	6.9681639584718\\
0.7625	0.4375	6.9681639584718\\
0.7625	0.45	6.9681639584718\\
0.7625	0.4625	6.9681639584718\\
0.7625	0.475	6.9681639584718\\
0.7625	0.4875	6.9681639584718\\
0.7625	0.5	6.9681639584718\\
0.7625	0.5125	6.9681639584718\\
0.7625	0.525	6.9681639584718\\
0.7625	0.5375	6.9681639584718\\
0.7625	0.55	6.9681639584718\\
0.7625	0.5625	6.9681639584718\\
0.7625	0.575	6.9681639584718\\
0.7625	0.5875	6.9681639584718\\
0.7625	0.6	6.9681639584718\\
0.7625	0.6125	6.9681639584718\\
0.7625	0.625	5.12970032676487\\
0.7625	0.6375	4.80291643187495\\
0.7625	0.65	4.77960405533564\\
0.7625	0.6625	4.75788012562869\\
0.7625	0.675	4.7376628947889\\
0.7625	0.6875	4.71886305526974\\
0.7625	0.7	4.70138864280342\\
0.7625	0.7125	4.68515130889046\\
0.7625	0.725	4.67006874920537\\
0.7625	0.7375	4.65606532396696\\
0.7625	0.75	4.64307206153624\\
0.7625	0.7625	4.63102637507216\\
0.7625	0.775	4.61987165324059\\
0.7625	0.7875	4.60955680643662\\
0.7625	0.8	4.60003581136602\\
0.7625	0.8125	4.59126727593856\\
0.7625	0.825	4.58321403525282\\
0.7625	0.8375	4.57584278312431\\
0.7625	0.85	4.56912374014089\\
0.7625	0.8625	4.56303035733621\\
0.7625	0.875	4.5575390535779\\
0.7625	0.8875	4.55262898438874\\
0.7625	0.9	4.54828183969537\\
0.7625	0.9125	4.54448166827031\\
0.7625	0.925	4.54121472639565\\
0.7625	0.9375	4.5384693492694\\
0.7625	0.95	4.53623584241381\\
0.7625	0.9625	4.53450639350486\\
0.7625	0.975	4.53327499963804\\
0.7625	0.9875	4.53253741626269\\
0.7625	1	4.8307548960933\\
0.775	0	6.93063679618589\\
0.775	0.0125	6.93063679618589\\
0.775	0.025	6.93063679618589\\
0.775	0.0375	6.93063679618589\\
0.775	0.05	6.93063679618589\\
0.775	0.0625	6.93063679618589\\
0.775	0.075	6.93063679618589\\
0.775	0.0875	6.93063679618589\\
0.775	0.1	6.93063679618589\\
0.775	0.1125	6.93063679618589\\
0.775	0.125	6.93063679618589\\
0.775	0.1375	6.93063679618589\\
0.775	0.15	6.93063679618589\\
0.775	0.1625	6.93063679618589\\
0.775	0.175	6.93063679618589\\
0.775	0.1875	6.93063679618589\\
0.775	0.2	-6.26812106325635\\
0.775	0.2125	6.93364918722634\\
0.775	0.225	6.93381949884289\\
0.775	0.2375	6.93395688442387\\
0.775	0.25	6.93404354968072\\
0.775	0.2625	6.93406635628661\\
0.775	0.275	6.93401843260579\\
0.775	0.2875	6.93390114455667\\
0.775	0.3	6.93372151393315\\
0.775	0.3125	6.93349159948123\\
0.775	0.325	6.93323037658182\\
0.775	0.3375	-5.99991915187412\\
0.775	0.35	6.5514672861528\\
0.775	0.3625	6.93063679618589\\
0.775	0.375	6.93063679618589\\
0.775	0.3875	6.93063679618589\\
0.775	0.4	6.93063679618589\\
0.775	0.4125	6.93063679618589\\
0.775	0.425	6.93063679618589\\
0.775	0.4375	6.93063679618589\\
0.775	0.45	6.93063679618589\\
0.775	0.4625	6.93063679618589\\
0.775	0.475	6.93063679618589\\
0.775	0.4875	6.93063679618589\\
0.775	0.5	6.93063679618589\\
0.775	0.5125	6.93063679618589\\
0.775	0.525	6.93063679618589\\
0.775	0.5375	6.93063679618589\\
0.775	0.55	6.93063679618589\\
0.775	0.5625	6.93063679618589\\
0.775	0.575	6.93063679618589\\
0.775	0.5875	6.93063679618589\\
0.775	0.6	6.93063679618589\\
0.775	0.6125	6.93063679618589\\
0.775	0.625	5.12913213275486\\
0.775	0.6375	4.80264859956863\\
0.775	0.65	4.77935021678341\\
0.775	0.6625	4.75763866860459\\
0.775	0.675	4.73743241751774\\
0.775	0.6875	4.71864233961121\\
0.775	0.7	4.70117662951408\\
0.775	0.7125	4.68494707413969\\
0.775	0.725	4.66987148396543\\
0.775	0.7375	4.65587431653354\\
0.775	0.75	4.642886682841\\
0.775	0.7625	4.63084606637729\\
0.775	0.775	4.61969591582562\\
0.775	0.7875	4.60938519293647\\
0.775	0.8	4.59986791847231\\
0.775	0.8125	4.59110273822549\\
0.775	0.825	4.58305251993091\\
0.775	0.8375	4.57568398556096\\
0.775	0.85	4.56896738001553\\
0.775	0.8625	4.56287617532152\\
0.775	0.875	4.55738680845784\\
0.775	0.8875	4.5524784505393\\
0.775	0.9	4.54813280486679\\
0.775	0.9125	4.54433393161925\\
0.775	0.925	4.54106809672411\\
0.775	0.9375	4.53832364343357\\
0.775	0.95	4.53609088387143\\
0.775	0.9625	4.53436201097326\\
0.775	0.975	4.53313102583951\\
0.775	0.9875	4.53239368673391\\
0.775	1	4.83046933925678\\
0.7875	0	6.89573916691379\\
0.7875	0.0125	6.89573916691379\\
0.7875	0.025	6.89573916691379\\
0.7875	0.0375	6.89573916691379\\
0.7875	0.05	6.89573916691379\\
0.7875	0.0625	6.89573916691379\\
0.7875	0.075	6.89573916691379\\
0.7875	0.0875	6.89573916691379\\
0.7875	0.1	6.89573916691379\\
0.7875	0.1125	6.89573916691379\\
0.7875	0.125	6.89573916691379\\
0.7875	0.1375	6.89573916691379\\
0.7875	0.15	6.89573916691379\\
0.7875	0.1625	6.89573916691379\\
0.7875	0.175	6.89573916691379\\
0.7875	0.1875	6.89573916691379\\
0.7875	0.2	-6.2760978527551\\
0.7875	0.2125	6.89851822215554\\
0.7875	0.225	6.89867529701801\\
0.7875	0.2375	6.89880200139335\\
0.7875	0.25	6.89888192715376\\
0.7875	0.2625	6.89890296000481\\
0.7875	0.275	6.89885876342772\\
0.7875	0.2875	6.89875059546441\\
0.7875	0.3	6.8985849281581\\
0.7875	0.3125	6.8983728779914\\
0.7875	0.325	6.89813194145209\\
0.7875	0.3375	-6.00420250466889\\
0.7875	0.35	6.53654924866099\\
0.7875	0.3625	6.89573916691379\\
0.7875	0.375	6.89573916691379\\
0.7875	0.3875	6.89573916691379\\
0.7875	0.4	6.89573916691379\\
0.7875	0.4125	6.89573916691379\\
0.7875	0.425	6.89573916691379\\
0.7875	0.4375	6.89573916691379\\
0.7875	0.45	6.89573916691379\\
0.7875	0.4625	6.89573916691379\\
0.7875	0.475	6.89573916691379\\
0.7875	0.4875	6.89573916691379\\
0.7875	0.5	6.89573916691379\\
0.7875	0.5125	6.89573916691379\\
0.7875	0.525	6.89573916691379\\
0.7875	0.5375	6.89573916691379\\
0.7875	0.55	6.89573916691379\\
0.7875	0.5625	6.89573916691379\\
0.7875	0.575	6.89573916691379\\
0.7875	0.5875	6.89573916691379\\
0.7875	0.6	6.89573916691379\\
0.7875	0.6125	6.89573916691379\\
0.7875	0.625	5.12855858431189\\
0.7875	0.6375	4.80237805544913\\
0.7875	0.65	4.77909379980386\\
0.7875	0.6625	4.75739475193438\\
0.7875	0.675	4.737199586533\\
0.7875	0.6875	4.71841936489204\\
0.7875	0.7	4.70096244192152\\
0.7875	0.7125	4.68474074114491\\
0.7875	0.725	4.66967218887013\\
0.7875	0.7375	4.65568134084319\\
0.7875	0.75	4.64269939145139\\
0.7875	0.7625	4.63066389516194\\
0.7875	0.775	4.61951836123161\\
0.7875	0.7875	4.60921180324519\\
0.7875	0.8	4.59969828643509\\
0.7875	0.8125	4.59093649483332\\
0.7875	0.825	4.58288932912014\\
0.7875	0.8375	4.57552353969252\\
0.7875	0.85	4.56880939599435\\
0.7875	0.8625	4.56272039124682\\
0.7875	0.875	4.55723298071397\\
0.7875	0.8875	4.55232635125278\\
0.7875	0.9	4.54798221966744\\
0.7875	0.9125	4.54418465765357\\
0.7875	0.925	4.5409199408774\\
0.7875	0.9375	4.53817642072343\\
0.7875	0.95	4.53594441598116\\
0.7875	0.9625	4.53421612489688\\
0.7875	0.975	4.53298555261502\\
0.7875	0.9875	4.53224846024102\\
0.7875	1	4.83018090297313\\
0.8	0	6.86337396170379\\
0.8	0.0125	6.86337396170379\\
0.8	0.025	6.86337396170379\\
0.8	0.0375	6.86337396170379\\
0.8	0.05	6.86337396170379\\
0.8	0.0625	6.86337396170379\\
0.8	0.075	6.86337396170379\\
0.8	0.0875	6.86337396170379\\
0.8	0.1	6.86337396170379\\
0.8	0.1125	6.86337396170379\\
0.8	0.125	6.86337396170379\\
0.8	0.1375	6.86337396170379\\
0.8	0.15	6.86337396170379\\
0.8	0.1625	6.86337396170379\\
0.8	0.175	6.86337396170379\\
0.8	0.1875	6.86337396170379\\
0.8	0.2	-6.28424086886514\\
0.8	0.2125	6.86595284680004\\
0.8	0.225	6.86609857232848\\
0.8	0.2375	6.86621611899255\\
0.8	0.25	6.86629026674748\\
0.8	0.2625	6.86630977892438\\
0.8	0.275	6.86626877767865\\
0.8	0.2875	6.86616842878766\\
0.8	0.3	6.86601473347241\\
0.8	0.3125	6.8658180009851\\
0.8	0.325	6.86559446034521\\
0.8	0.3375	-6.00853751866117\\
0.8	0.35	6.52209732876362\\
0.8	0.3625	6.86337396170379\\
0.8	0.375	6.86337396170379\\
0.8	0.3875	6.86337396170379\\
0.8	0.4	6.86337396170379\\
0.8	0.4125	6.86337396170379\\
0.8	0.425	6.86337396170379\\
0.8	0.4375	6.86337396170379\\
0.8	0.45	6.86337396170379\\
0.8	0.4625	6.86337396170379\\
0.8	0.475	6.86337396170379\\
0.8	0.4875	6.86337396170379\\
0.8	0.5	6.86337396170379\\
0.8	0.5125	6.86337396170379\\
0.8	0.525	6.86337396170379\\
0.8	0.5375	6.86337396170379\\
0.8	0.55	6.86337396170379\\
0.8	0.5625	6.86337396170379\\
0.8	0.575	6.86337396170379\\
0.8	0.5875	6.86337396170379\\
0.8	0.6	6.86337396170379\\
0.8	0.6125	6.86337396170379\\
0.8	0.625	5.12798460814516\\
0.8	0.6375	4.80210712059631\\
0.8	0.65	4.77883700413741\\
0.8	0.6625	4.75715046800388\\
0.8	0.675	4.73696639902437\\
0.8	0.6875	4.71819604367067\\
0.8	0.7	4.70074791713918\\
0.8	0.7125	4.68453407958596\\
0.8	0.725	4.66947257318113\\
0.8	0.7375	4.65548805191062\\
0.8	0.75	4.64251179358961\\
0.8	0.7625	4.63048142370019\\
0.8	0.775	4.61934051210837\\
0.8	0.7875	4.60903812426684\\
0.8	0.8	4.59952836990905\\
0.8	0.8125	4.59076997133524\\
0.8	0.825	4.58272586219707\\
0.8	0.8375	4.57536282133962\\
0.8	0.85	4.568651142772\\
0.8	0.8625	4.56256434092859\\
0.8	0.875	4.55707888937546\\
0.8	0.8875	4.55217399072667\\
0.8	0.9	4.54783137530277\\
0.8	0.9125	4.5440351263275\\
0.8	0.925	4.54077152921566\\
0.8	0.9375	4.53802894349239\\
0.8	0.95	4.53579769461974\\
0.8	0.9625	4.53406998616031\\
0.8	0.975	4.53283982730671\\
0.8	0.9875	4.53210298200917\\
0.8	1	4.82989206202002\\
0.8125	0	6.83344639337591\\
0.8125	0.0125	6.83344639337591\\
0.8125	0.025	6.83344639337591\\
0.8125	0.0375	6.83344639337591\\
0.8125	0.05	6.83344639337591\\
0.8125	0.0625	6.83344639337591\\
0.8125	0.075	6.83344639337591\\
0.8125	0.0875	6.83344639337591\\
0.8125	0.1	6.83344639337591\\
0.8125	0.1125	6.83344639337591\\
0.8125	0.125	6.83344639337591\\
0.8125	0.1375	6.83344639337591\\
0.8125	0.15	6.83344639337591\\
0.8125	0.1625	6.83344639337591\\
0.8125	0.175	6.83344639337591\\
0.8125	0.1875	6.83344639337591\\
0.8125	0.2	-6.29248420861867\\
0.8125	0.2125	6.83585307368107\\
0.8125	0.225	6.83598903988914\\
0.8125	0.2375	6.83609871216094\\
0.8125	0.25	6.83616789177166\\
0.8125	0.2625	6.83618609643707\\
0.8125	0.275	6.83614784262278\\
0.8125	0.2875	6.83605421693882\\
0.8125	0.3	6.83591081614153\\
0.8125	0.3125	6.83572725584427\\
0.8125	0.325	6.83551867557434\\
0.8125	0.3375	-6.01288720285236\\
0.8125	0.35	6.50820170103791\\
0.8125	0.3625	6.83344639337591\\
0.8125	0.375	6.83344639337591\\
0.8125	0.3875	6.83344639337591\\
0.8125	0.4	6.83344639337591\\
0.8125	0.4125	6.83344639337591\\
0.8125	0.425	6.83344639337591\\
0.8125	0.4375	6.83344639337591\\
0.8125	0.45	6.83344639337591\\
0.8125	0.4625	6.83344639337591\\
0.8125	0.475	6.83344639337591\\
0.8125	0.4875	6.83344639337591\\
0.8125	0.5	6.83344639337591\\
0.8125	0.5125	6.83344639337591\\
0.8125	0.525	6.83344639337591\\
0.8125	0.5375	6.83344639337591\\
0.8125	0.55	6.83344639337591\\
0.8125	0.5625	6.83344639337591\\
0.8125	0.575	6.83344639337591\\
0.8125	0.5875	6.83344639337591\\
0.8125	0.6	6.83344639337591\\
0.8125	0.6125	6.83344639337591\\
0.8125	0.625	5.12741516936777\\
0.8125	0.6375	4.80183814071087\\
0.8125	0.65	4.77858205314725\\
0.8125	0.6625	4.75690793191221\\
0.8125	0.675	4.7367348740675\\
0.8125	0.6875	4.71797430963957\\
0.8125	0.7	4.7005349127311\\
0.8125	0.7125	4.68432887897202\\
0.8125	0.725	4.6692743654245\\
0.8125	0.7375	4.65529612350095\\
0.8125	0.75	4.64232551376047\\
0.8125	0.7625	4.630300232123\\
0.8125	0.775	4.6191639085752\\
0.8125	0.7875	4.6088656600225\\
0.8125	0.8	4.59935964034556\\
0.8125	0.8125	4.59060460981035\\
0.8125	0.825	4.58256353478065\\
0.8125	0.8375	4.57520322232709\\
0.8125	0.85	4.56849399083259\\
0.8125	0.8625	4.56240937578014\\
0.8125	0.875	4.55692586889634\\
0.8125	0.8875	4.55202268843084\\
0.8125	0.9	4.54768157811674\\
0.8125	0.9125	4.54388663261749\\
0.8125	0.925	4.54062414702191\\
0.8125	0.9375	4.53788248893363\\
0.8125	0.95	4.5356519904364\\
0.8125	0.9625	4.53392486036866\\
0.8125	0.975	4.53269511194042\\
0.8125	0.9875	4.53195851192509\\
0.8125	1	4.82960531701448\\
0.825	0	6.80586572670731\\
0.825	0.0125	6.80586572670731\\
0.825	0.025	6.80586572670731\\
0.825	0.0375	6.80586572670731\\
0.825	0.05	6.80586572670731\\
0.825	0.0625	6.80586572670731\\
0.825	0.075	6.80586572670731\\
0.825	0.0875	6.80586572670731\\
0.825	0.1	6.80586572670731\\
0.825	0.1125	6.80586572670731\\
0.825	0.125	6.80586572670731\\
0.825	0.1375	6.80586572670731\\
0.825	0.15	6.80586572670731\\
0.825	0.1625	6.80586572670731\\
0.825	0.175	6.80586572670731\\
0.825	0.1875	6.80586572670731\\
0.825	0.2	-6.30075668546322\\
0.825	0.2125	6.80812393275752\\
0.825	0.225	6.80825148780232\\
0.825	0.2375	6.80835437371026\\
0.825	0.25	6.80841927175845\\
0.825	0.2625	6.80843634962102\\
0.825	0.275	6.80840046352783\\
0.825	0.2875	6.80831263198294\\
0.825	0.3	6.80817810344647\\
0.825	0.3125	6.80800589608361\\
0.825	0.325	6.80781021073347\\
0.825	0.3375	-6.01721303838918\\
0.825	0.35	6.49494070906014\\
0.825	0.3625	6.80586572670731\\
0.825	0.375	6.80586572670731\\
0.825	0.3875	6.80586572670731\\
0.825	0.4	6.80586572670731\\
0.825	0.4125	6.80586572670731\\
0.825	0.425	6.80586572670731\\
0.825	0.4375	6.80586572670731\\
0.825	0.45	6.80586572670731\\
0.825	0.4625	6.80586572670731\\
0.825	0.475	6.80586572670731\\
0.825	0.4875	6.80586572670731\\
0.825	0.5	6.80586572670731\\
0.825	0.5125	6.80586572670731\\
0.825	0.525	6.80586572670731\\
0.825	0.5375	6.80586572670731\\
0.825	0.55	6.80586572670731\\
0.825	0.5625	6.80586572670731\\
0.825	0.575	6.80586572670731\\
0.825	0.5875	6.80586572670731\\
0.825	0.6	6.80586572670731\\
0.825	0.6125	6.80586572670731\\
0.825	0.625	5.12685520958272\\
0.825	0.6375	4.80157345684399\\
0.825	0.65	4.77833116607567\\
0.825	0.6625	4.75666925507908\\
0.825	0.675	4.7365070274296\\
0.825	0.6875	4.71775609349633\\
0.825	0.7	4.70032528353317\\
0.825	0.7125	4.68412692631217\\
0.825	0.725	4.66907929182227\\
0.825	0.7375	4.65510722724469\\
0.825	0.75	4.64214217448124\\
0.825	0.7625	4.63012189870187\\
0.825	0.775	4.61899008900383\\
0.825	0.7875	4.6086959128838\\
0.825	0.8	4.5991935676327\\
0.825	0.8125	4.59044185085019\\
0.825	0.825	4.58240376106901\\
0.825	0.8375	4.57504613311765\\
0.825	0.85	4.56833930934982\\
0.825	0.8625	4.56225684594973\\
0.825	0.875	4.55677525250525\\
0.825	0.8875	4.55187376264441\\
0.825	0.9	4.54753413329241\\
0.825	0.9125	4.54374047036468\\
0.825	0.925	4.54047907846546\\
0.825	0.9375	4.53773833314451\\
0.825	0.95	4.5355085729989\\
0.825	0.9625	4.53378201205659\\
0.825	0.975	4.53255266747932\\
0.825	0.9875	4.53181630881751\\
0.825	1	4.82932316320955\\
0.8375	0	6.78054640054958\\
0.8375	0.0125	6.78054640054958\\
0.8375	0.025	6.78054640054958\\
0.8375	0.0375	6.78054640054958\\
0.8375	0.05	6.78054640054958\\
0.8375	0.0625	6.78054640054958\\
0.8375	0.075	6.78054640054958\\
0.8375	0.0875	6.78054640054958\\
0.8375	0.1	6.78054640054958\\
0.8375	0.1125	6.78054640054958\\
0.8375	0.125	6.78054640054958\\
0.8375	0.1375	6.78054640054958\\
0.8375	0.15	6.78054640054958\\
0.8375	0.1625	6.78054640054958\\
0.8375	0.175	6.78054640054958\\
0.8375	0.1875	6.78054640054958\\
0.8375	0.2	-6.30898234263846\\
0.8375	0.2125	6.78267640344041\\
0.8375	0.225	6.7827966981368\\
0.8375	0.2375	6.78289372638171\\
0.8375	0.25	6.78295492887858\\
0.8375	0.2625	6.78297103417368\\
0.8375	0.275	6.78293719171656\\
0.8375	0.2875	6.78285436131808\\
0.8375	0.3	6.7827274910154\\
0.8375	0.3125	6.78256508354426\\
0.8375	0.325	6.7823805297122\\
0.8375	0.3375	-6.02147539770368\\
0.8375	0.35	6.48238174900061\\
0.8375	0.3625	6.78054640054958\\
0.8375	0.375	6.78054640054958\\
0.8375	0.3875	6.78054640054958\\
0.8375	0.4	6.78054640054958\\
0.8375	0.4125	6.78054640054958\\
0.8375	0.425	6.78054640054958\\
0.8375	0.4375	6.78054640054958\\
0.8375	0.45	6.78054640054958\\
0.8375	0.4625	6.78054640054958\\
0.8375	0.475	6.78054640054958\\
0.8375	0.4875	6.78054640054958\\
0.8375	0.5	6.78054640054958\\
0.8375	0.5125	6.78054640054958\\
0.8375	0.525	6.78054640054958\\
0.8375	0.5375	6.78054640054958\\
0.8375	0.55	6.78054640054958\\
0.8375	0.5625	6.78054640054958\\
0.8375	0.575	6.78054640054958\\
0.8375	0.5875	6.78054640054958\\
0.8375	0.6	6.78054640054958\\
0.8375	0.6125	6.78054640054958\\
0.8375	0.625	5.12630958999396\\
0.8375	0.6375	4.80131537824417\\
0.8375	0.65	4.77808653229557\\
0.8375	0.6625	4.75643652074061\\
0.8375	0.675	4.73628484816971\\
0.8375	0.6875	4.71754330052672\\
0.8375	0.7	4.70012086011282\\
0.8375	0.7125	4.68392998535933\\
0.8375	0.725	4.66888905623946\\
0.8375	0.7375	4.65492301321636\\
0.8375	0.75	4.64196337742854\\
0.8375	0.7625	4.62994798150785\\
0.8375	0.775	4.61882057213943\\
0.8375	0.7875	4.60853036611077\\
0.8375	0.8	4.59903160300931\\
0.8375	0.8125	4.59028311681227\\
0.8375	0.825	4.58224793739871\\
0.8375	0.8375	4.57489292664619\\
0.8375	0.85	4.56818845026794\\
0.8375	0.8625	4.56210808462202\\
0.8375	0.875	4.55662835670306\\
0.8375	0.8875	4.55172851512651\\
0.8375	0.9	4.54739032967459\\
0.8375	0.9125	4.54359791722907\\
0.8375	0.925	4.54033759166822\\
0.8375	0.9375	4.53759773628646\\
0.8375	0.95	4.53536869602915\\
0.8375	0.9625	4.53364268998229\\
0.8375	0.975	4.53241373915928\\
0.8375	0.9875	4.53167761581722\\
0.8375	1	4.82904806156424\\
0.85	0	6.75740880983241\\
0.85	0.0125	6.75740880983241\\
0.85	0.025	6.75740880983241\\
0.85	0.0375	6.75740880983241\\
0.85	0.05	6.75740880983241\\
0.85	0.0625	6.75740880983241\\
0.85	0.075	6.75740880983241\\
0.85	0.0875	6.75740880983241\\
0.85	0.1	6.75740880983241\\
0.85	0.1125	6.75740880983241\\
0.85	0.125	6.75740880983241\\
0.85	0.1375	6.75740880983241\\
0.85	0.15	6.75740880983241\\
0.85	0.1625	6.75740880983241\\
0.85	0.175	6.75740880983241\\
0.85	0.1875	6.75740880983241\\
0.85	0.2	-6.31708107987527\\
0.85	0.2125	6.75942804668212\\
0.85	0.225	6.75954207034506\\
0.85	0.2375	6.75963403925066\\
0.85	0.25	6.75969204991738\\
0.85	0.2625	6.7597073152189\\
0.85	0.275	6.75967523782698\\
0.85	0.2875	6.75959672692682\\
0.85	0.3	6.7594764712328\\
0.85	0.3125	6.7593225284912\\
0.85	0.325	6.75914759002269\\
0.85	0.3375	-6.02563397633682\\
0.85	0.35	6.47058233137419\\
0.85	0.3625	6.75740880983241\\
0.85	0.375	6.75740880983241\\
0.85	0.3875	6.75740880983241\\
0.85	0.4	6.75740880983241\\
0.85	0.4125	6.75740880983241\\
0.85	0.425	6.75740880983241\\
0.85	0.4375	6.75740880983241\\
0.85	0.45	6.75740880983241\\
0.85	0.4625	6.75740880983241\\
0.85	0.475	6.75740880983241\\
0.85	0.4875	6.75740880983241\\
0.85	0.5	6.75740880983241\\
0.85	0.5125	6.75740880983241\\
0.85	0.525	6.75740880983241\\
0.85	0.5375	6.75740880983241\\
0.85	0.55	6.75740880983241\\
0.85	0.5625	6.75740880983241\\
0.85	0.575	6.75740880983241\\
0.85	0.5875	6.75740880983241\\
0.85	0.6	6.75740880983241\\
0.85	0.6125	6.75740880983241\\
0.85	0.625	5.12578304173724\\
0.85	0.6375	4.80106615838151\\
0.85	0.65	4.77785028856336\\
0.85	0.6625	4.75621176229152\\
0.85	0.675	4.73607027794865\\
0.85	0.6875	4.71733779077642\\
0.85	0.7	4.69992342971021\\
0.85	0.7125	4.68373977823998\\
0.85	0.725	4.6687053224315\\
0.85	0.7375	4.65474509273703\\
0.85	0.75	4.64179068674076\\
0.85	0.7625	4.62978000216454\\
0.85	0.775	4.61865684126015\\
0.85	0.7875	4.60837046837838\\
0.85	0.8	4.59887516392288\\
0.85	0.8125	4.59012979697677\\
0.85	0.825	4.5820974276709\\
0.85	0.8375	4.57474494398835\\
0.85	0.85	4.56804273418771\\
0.85	0.8625	4.56196439409841\\
0.85	0.875	4.5564864675161\\
0.85	0.8875	4.55158821752245\\
0.85	0.9	4.54725142630982\\
0.85	0.9125	4.54346022134541\\
0.85	0.925	4.5402009254595\\
0.85	0.9375	4.53746192942237\\
0.85	0.95	4.53523358430737\\
0.85	0.9625	4.53350811408311\\
0.85	0.975	4.53227954348106\\
0.85	0.9875	4.53154364737117\\
0.85	1	4.82878241321555\\
0.8625	0	6.73637950104904\\
0.8625	0.0125	6.73637950104904\\
0.8625	0.025	6.73637950104904\\
0.8625	0.0375	6.73637950104904\\
0.8625	0.05	6.73637950104904\\
0.8625	0.0625	6.73637950104904\\
0.8625	0.075	6.73637950104904\\
0.8625	0.0875	6.73637950104904\\
0.8625	0.1	6.73637950104904\\
0.8625	0.1125	6.73637950104904\\
0.8625	0.125	6.73637950104904\\
0.8625	0.1375	6.73637950104904\\
0.8625	0.15	6.73637950104904\\
0.8625	0.1625	6.73637950104904\\
0.8625	0.175	6.73637950104904\\
0.8625	0.1875	6.73637950104904\\
0.8625	0.2	-6.3249695468757\\
0.8625	0.2125	6.73830308064619\\
0.8625	0.225	6.73841169002139\\
0.8625	0.2375	6.73849929089844\\
0.8625	0.25	6.73855454591721\\
0.8625	0.2625	6.73856908602154\\
0.8625	0.275	6.73853853247809\\
0.8625	0.2875	6.73846375081559\\
0.8625	0.3	6.73834920597597\\
0.8625	0.3125	6.73820257166391\\
0.8625	0.325	6.738035935402\\
0.8625	0.3375	-6.02964830442545\\
0.8625	0.35	6.45959104889153\\
0.8625	0.3625	6.73637950104904\\
0.8625	0.375	6.73637950104904\\
0.8625	0.3875	6.73637950104904\\
0.8625	0.4	6.73637950104904\\
0.8625	0.4125	6.73637950104904\\
0.8625	0.425	6.73637950104904\\
0.8625	0.4375	6.73637950104904\\
0.8625	0.45	6.73637950104904\\
0.8625	0.4625	6.73637950104904\\
0.8625	0.475	6.73637950104904\\
0.8625	0.4875	6.73637950104904\\
0.8625	0.5	6.73637950104904\\
0.8625	0.5125	6.73637950104904\\
0.8625	0.525	6.73637950104904\\
0.8625	0.5375	6.73637950104904\\
0.8625	0.55	6.73637950104904\\
0.8625	0.5625	6.73637950104904\\
0.8625	0.575	6.73637950104904\\
0.8625	0.5875	6.73637950104904\\
0.8625	0.6	6.73637950104904\\
0.8625	0.6125	6.73637950104904\\
0.8625	0.625	5.12528011488512\\
0.8625	0.6375	4.80082797013419\\
0.8625	0.65	4.77762449546812\\
0.8625	0.6625	4.75599694085467\\
0.8625	0.675	4.73586518959459\\
0.8625	0.6875	4.71714135850397\\
0.8625	0.7	4.69973471648387\\
0.8625	0.7125	4.6835579664096\\
0.8625	0.725	4.6685296956365\\
0.8625	0.7375	4.65457502053932\\
0.8625	0.75	4.64162561169872\\
0.8625	0.7625	4.62961942899387\\
0.8625	0.775	4.6185003277426\\
0.8625	0.7875	4.60821761772106\\
0.8625	0.8	4.59872561831622\\
0.8625	0.8125	4.5899832321421\\
0.8625	0.825	4.58195354822524\\
0.8625	0.8375	4.57460347948483\\
0.8625	0.85	4.56790343571557\\
0.8625	0.8625	4.56182703134713\\
0.8625	0.875	4.55635082622498\\
0.8625	0.8875	4.55145409725043\\
0.8625	0.9	4.54711863847162\\
0.8625	0.9125	4.54332858746843\\
0.8625	0.925	4.54007027562352\\
0.8625	0.9375	4.53733210084942\\
0.8625	0.95	4.53510442007403\\
0.8625	0.9625	4.53337946193076\\
0.8625	0.975	4.53215125470332\\
0.8625	0.9875	4.53141557575799\\
0.8625	1	4.82852853307102\\
0.875	0	6.7173916780277\\
0.875	0.0125	6.7173916780277\\
0.875	0.025	6.7173916780277\\
0.875	0.0375	6.7173916780277\\
0.875	0.05	6.7173916780277\\
0.875	0.0625	6.7173916780277\\
0.875	0.075	6.7173916780277\\
0.875	0.0875	6.7173916780277\\
0.875	0.1	6.7173916780277\\
0.875	0.1125	6.7173916780277\\
0.875	0.125	6.7173916780277\\
0.875	0.1375	6.7173916780277\\
0.875	0.15	6.7173916780277\\
0.875	0.1625	6.7173916780277\\
0.875	0.175	6.7173916780277\\
0.875	0.1875	6.7173916780277\\
0.875	0.2	-6.33256204054592\\
0.875	0.2125	6.71923279396298\\
0.875	0.225	6.71933673683091\\
0.875	0.2375	6.71942057303736\\
0.875	0.25	6.71947345308356\\
0.875	0.2625	6.71948736817656\\
0.875	0.275	6.71945812796428\\
0.875	0.2875	6.71938656038654\\
0.875	0.3	6.71927693760966\\
0.875	0.3125	6.71913660245167\\
0.875	0.325	6.71897712212249\\
0.875	0.3375	-6.03347819191863\\
0.875	0.35	6.44944880076301\\
0.875	0.3625	6.7173916780277\\
0.875	0.375	6.7173916780277\\
0.875	0.3875	6.7173916780277\\
0.875	0.4	6.7173916780277\\
0.875	0.4125	6.7173916780277\\
0.875	0.425	6.7173916780277\\
0.875	0.4375	6.7173916780277\\
0.875	0.45	6.7173916780277\\
0.875	0.4625	6.7173916780277\\
0.875	0.475	6.7173916780277\\
0.875	0.4875	6.7173916780277\\
0.875	0.5	6.7173916780277\\
0.875	0.5125	6.7173916780277\\
0.875	0.525	6.7173916780277\\
0.875	0.5375	6.7173916780277\\
0.875	0.55	6.7173916780277\\
0.875	0.5625	6.7173916780277\\
0.875	0.575	6.7173916780277\\
0.875	0.5875	6.7173916780277\\
0.875	0.6	6.7173916780277\\
0.875	0.6125	6.7173916780277\\
0.875	0.625	5.12480514422489\\
0.875	0.6375	4.80060288873823\\
0.875	0.65	4.77741112123198\\
0.875	0.6625	4.75579392983769\\
0.875	0.675	4.7356713723332\\
0.875	0.6875	4.71695571801214\\
0.875	0.7	4.69955636787978\\
0.875	0.7125	4.6833861375038\\
0.875	0.725	4.6683637098596\\
0.875	0.7375	4.65441428244156\\
0.875	0.75	4.64146959475133\\
0.875	0.7625	4.62946766535877\\
0.875	0.775	4.61835239969102\\
0.875	0.7875	4.60807315042062\\
0.875	0.8	4.59858427374929\\
0.875	0.8125	4.5898447039579\\
0.875	0.825	4.58181755736331\\
0.875	0.8375	4.57446977043622\\
0.875	0.85	4.56777177331226\\
0.875	0.8625	4.56169719798953\\
0.875	0.875	4.55622261947333\\
0.875	0.8875	4.55132732771863\\
0.875	0.9	4.54699312797236\\
0.875	0.9125	4.54320416736692\\
0.875	0.925	4.53994678536368\\
0.875	0.9375	4.53720938662195\\
0.875	0.95	4.53498233360008\\
0.875	0.9625	4.53325785933807\\
0.875	0.975	4.53202999547528\\
0.875	0.9875	4.53129452173617\\
0.875	1	4.82828863168767\\
0.8875	0	6.70038456774086\\
0.8875	0.0125	6.70038456774086\\
0.8875	0.025	6.70038456774086\\
0.8875	0.0375	6.70038456774086\\
0.8875	0.05	6.70038456774086\\
0.8875	0.0625	6.70038456774086\\
0.8875	0.075	6.70038456774086\\
0.8875	0.0875	6.70038456774086\\
0.8875	0.1	6.70038456774086\\
0.8875	0.1125	6.70038456774086\\
0.8875	0.125	6.70038456774086\\
0.8875	0.1375	6.70038456774086\\
0.8875	0.15	6.70038456774086\\
0.8875	0.1625	6.70038456774086\\
0.8875	0.175	6.70038456774086\\
0.8875	0.1875	6.70038456774086\\
0.8875	0.2	-6.33977198937728\\
0.8875	0.2125	6.70215483414078\\
0.8875	0.225	6.70225476847677\\
0.8875	0.2375	6.70233537088803\\
0.8875	0.25	6.70238621089521\\
0.8875	0.2625	6.70239958912361\\
0.8875	0.275	6.70237147702243\\
0.8875	0.2875	6.70230267027191\\
0.8875	0.3	6.70219727551099\\
0.8875	0.3125	6.70206235141051\\
0.8875	0.325	6.70190901829983\\
0.8875	0.3375	-6.03708439517155\\
0.8875	0.35	6.4401894390641\\
0.8875	0.3625	6.70038456774086\\
0.8875	0.375	6.70038456774086\\
0.8875	0.3875	6.70038456774086\\
0.8875	0.4	6.70038456774086\\
0.8875	0.4125	6.70038456774086\\
0.8875	0.425	6.70038456774086\\
0.8875	0.4375	6.70038456774086\\
0.8875	0.45	6.70038456774086\\
0.8875	0.4625	6.70038456774086\\
0.8875	0.475	6.70038456774086\\
0.8875	0.4875	6.70038456774086\\
0.8875	0.5	6.70038456774086\\
0.8875	0.5125	6.70038456774086\\
0.8875	0.525	6.70038456774086\\
0.8875	0.5375	6.70038456774086\\
0.8875	0.55	6.70038456774086\\
0.8875	0.5625	6.70038456774086\\
0.8875	0.575	6.70038456774086\\
0.8875	0.5875	6.70038456774086\\
0.8875	0.6	6.70038456774086\\
0.8875	0.6125	6.70038456774086\\
0.8875	0.625	5.12436219514306\\
0.8875	0.6375	4.80039286517245\\
0.8875	0.65	4.77721201643662\\
0.8875	0.6625	4.75560449085108\\
0.8875	0.675	4.73549050876596\\
0.8875	0.6875	4.71678248157157\\
0.8875	0.7	4.69938993339999\\
0.8875	0.7125	4.68322578486409\\
0.8875	0.725	4.66820880807843\\
0.8875	0.7375	4.65426427616469\\
0.8875	0.75	4.64132399288336\\
0.8875	0.7625	4.62932603152807\\
0.8875	0.775	4.61821434425082\\
0.8875	0.7875	4.60793832372517\\
0.8875	0.8	4.5984523604841\\
0.8875	0.8125	4.58971541834028\\
0.8875	0.825	4.58169063906177\\
0.8875	0.8375	4.57434498108431\\
0.8875	0.85	4.56764889351478\\
0.8875	0.8625	4.56157602473714\\
0.8875	0.875	4.55610296389636\\
0.8875	0.8875	4.55120901312293\\
0.8875	0.9	4.54687598810939\\
0.8875	0.9125	4.54308804489831\\
0.8875	0.925	4.53983153048668\\
0.8875	0.9375	4.53709485582706\\
0.8875	0.95	4.53486838853658\\
0.8875	0.9625	4.5331443657657\\
0.8875	0.975	4.53191682228395\\
0.8875	0.9875	4.5311815400155\\
0.8875	1	4.82806478696527\\
0.9	0	6.68530456479974\\
0.9	0.0125	6.68530456479974\\
0.9	0.025	6.68530456479974\\
0.9	0.0375	6.68530456479974\\
0.9	0.05	6.68530456479974\\
0.9	0.0625	6.68530456479974\\
0.9	0.075	6.68530456479974\\
0.9	0.0875	6.68530456479974\\
0.9	0.1	6.68530456479974\\
0.9	0.1125	6.68530456479974\\
0.9	0.125	6.68530456479974\\
0.9	0.1375	6.68530456479974\\
0.9	0.15	6.68530456479974\\
0.9	0.1625	6.68530456479974\\
0.9	0.175	6.68530456479974\\
0.9	0.1875	6.68530456479974\\
0.9	0.2	-6.34651287174354\\
0.9	0.2125	6.68701429812627\\
0.9	0.225	6.68711080816354\\
0.9	0.2375	6.68718864813927\\
0.9	0.25	6.6872377454845\\
0.9	0.2625	6.68725066510956\\
0.9	0.275	6.68722351667047\\
0.9	0.2875	6.68715706831043\\
0.9	0.3	6.68705528531517\\
0.9	0.3125	6.68692498368405\\
0.9	0.325	6.68677690204772\\
0.9	0.3375	-6.04042891874325\\
0.9	0.35	6.43184134406171\\
0.9	0.3625	6.68530456479974\\
0.9	0.375	6.68530456479974\\
0.9	0.3875	6.68530456479974\\
0.9	0.4	6.68530456479974\\
0.9	0.4125	6.68530456479974\\
0.9	0.425	6.68530456479974\\
0.9	0.4375	6.68530456479974\\
0.9	0.45	6.68530456479974\\
0.9	0.4625	6.68530456479974\\
0.9	0.475	6.68530456479974\\
0.9	0.4875	6.68530456479974\\
0.9	0.5	6.68530456479974\\
0.9	0.5125	6.68530456479974\\
0.9	0.525	6.68530456479974\\
0.9	0.5375	6.68530456479974\\
0.9	0.55	6.68530456479974\\
0.9	0.5625	6.68530456479974\\
0.9	0.575	6.68530456479974\\
0.9	0.5875	6.68530456479974\\
0.9	0.6	6.68530456479974\\
0.9	0.6125	6.68530456479974\\
0.9	0.625	5.12395506122034\\
0.9	0.6375	4.80019972395335\\
0.9	0.65	4.77702891188577\\
0.9	0.6625	4.75543027163482\\
0.9	0.675	4.7353241728571\\
0.9	0.6875	4.71662315746403\\
0.9	0.7	4.69923686269826\\
0.9	0.7125	4.68307830568193\\
0.9	0.725	4.66806634043204\\
0.9	0.7375	4.6541263095626\\
0.9	0.75	4.64119007588388\\
0.9	0.7625	4.62919576297991\\
0.9	0.775	4.61808736594424\\
0.9	0.7875	4.60781431421421\\
0.9	0.8	4.59833102987687\\
0.9	0.8125	4.58959650388875\\
0.9	0.825	4.58157390141181\\
0.9	0.8375	4.57423020107195\\
0.9	0.85	4.56753586941475\\
0.9	0.8625	4.56146456988668\\
0.9	0.875	4.55599290463078\\
0.9	0.8875	4.55110018697015\\
0.9	0.9	4.5467682421999\\
0.9	0.9125	4.54298123455377\\
0.9	0.925	4.53972551795634\\
0.9	0.9375	4.53698950914575\\
0.9	0.95	4.53476358048176\\
0.9	0.9625	4.53303997289374\\
0.9	0.975	4.53181272402896\\
0.9	0.9875	4.53107761783387\\
0.9	1	4.82785894186321\\
0.9125	0	6.67210278693727\\
0.9125	0.0125	6.67210278693727\\
0.9125	0.025	6.67210278693727\\
0.9125	0.0375	6.67210278693727\\
0.9125	0.05	6.67210278693727\\
0.9125	0.0625	6.67210278693727\\
0.9125	0.075	6.67210278693727\\
0.9125	0.0875	6.67210278693727\\
0.9125	0.1	6.67210278693727\\
0.9125	0.1125	6.67210278693727\\
0.9125	0.125	6.67210278693727\\
0.9125	0.1375	6.67210278693727\\
0.9125	0.15	6.67210278693727\\
0.9125	0.1625	6.67210278693727\\
0.9125	0.175	6.67210278693727\\
0.9125	0.1875	6.67210278693727\\
0.9125	0.2	-6.35270084819713\\
0.9125	0.2125	6.67376123154847\\
0.9125	0.225	6.67385484062615\\
0.9125	0.2375	6.67393034038331\\
0.9125	0.25	6.67397796143297\\
0.9125	0.2625	6.67399049255414\\
0.9125	0.275	6.67396416047806\\
0.9125	0.2875	6.67389971003472\\
0.9125	0.3	6.67380098679498\\
0.9125	0.3125	6.67367460121899\\
0.9125	0.325	6.67353096861088\\
0.9125	0.3375	-6.04347609152527\\
0.9125	0.35	6.42442697243309\\
0.9125	0.3625	6.67210278693727\\
0.9125	0.375	6.67210278693727\\
0.9125	0.3875	6.67210278693727\\
0.9125	0.4	6.67210278693727\\
0.9125	0.4125	6.67210278693727\\
0.9125	0.425	6.67210278693727\\
0.9125	0.4375	6.67210278693727\\
0.9125	0.45	6.67210278693727\\
0.9125	0.4625	6.67210278693727\\
0.9125	0.475	6.67210278693727\\
0.9125	0.4875	6.67210278693727\\
0.9125	0.5	6.67210278693727\\
0.9125	0.5125	6.67210278693727\\
0.9125	0.525	6.67210278693727\\
0.9125	0.5375	6.67210278693727\\
0.9125	0.55	6.67210278693727\\
0.9125	0.5625	6.67210278693727\\
0.9125	0.575	6.67210278693727\\
0.9125	0.5875	6.67210278693727\\
0.9125	0.6	6.67210278693727\\
0.9125	0.6125	6.67210278693727\\
0.9125	0.625	5.12358717241728\\
0.9125	0.6375	4.80002511846751\\
0.9125	0.65	4.77686337620943\\
0.9125	0.6625	4.75527276567831\\
0.9125	0.675	4.73517379134544\\
0.9125	0.6875	4.7164791129909\\
0.9125	0.7	4.69909847001473\\
0.9125	0.7125	4.68294496671051\\
0.9125	0.725	4.66793753107859\\
0.9125	0.7375	4.65400156851021\\
0.9125	0.75	4.64106899516235\\
0.9125	0.7625	4.62907798005462\\
0.9125	0.775	4.61797255707847\\
0.9125	0.7875	4.60770218888878\\
0.9125	0.8	4.59822132608401\\
0.9125	0.8125	4.58948898414787\\
0.9125	0.825	4.58146834938173\\
0.9125	0.8375	4.57412641865634\\
0.9125	0.85	4.56743367427615\\
0.9125	0.8625	4.56136379329951\\
0.9125	0.875	4.55589338961589\\
0.9125	0.8875	4.55100178666345\\
0.9125	0.9	4.54667081841551\\
0.9125	0.9125	4.54288465650856\\
0.9125	0.925	4.53962966112808\\
0.9125	0.9375	4.53689425424102\\
0.9125	0.95	4.53466881249343\\
0.9125	0.9625	4.53294558023002\\
0.9125	0.975	4.53171859769887\\
0.9125	0.9875	4.53098365067423\\
0.9125	1	4.82767285686518\\
0.925	0	6.66073932337203\\
0.925	0.0125	6.66073932337203\\
0.925	0.025	6.66073932337203\\
0.925	0.0375	6.66073932337203\\
0.925	0.05	6.66073932337203\\
0.925	0.0625	6.66073932337203\\
0.925	0.075	6.66073932337203\\
0.925	0.0875	6.66073932337203\\
0.925	0.1	6.66073932337203\\
0.925	0.1125	6.66073932337203\\
0.925	0.125	6.66073932337203\\
0.925	0.1375	6.66073932337203\\
0.925	0.15	6.66073932337203\\
0.925	0.1625	6.66073932337203\\
0.925	0.175	6.66073932337203\\
0.925	0.1875	6.66073932337203\\
0.925	0.2	-6.35825447586842\\
0.925	0.2125	6.66235485723655\\
0.925	0.225	6.66244603950211\\
0.925	0.2375	6.66251958155935\\
0.925	0.25	6.66256596763027\\
0.925	0.2625	6.66257817375415\\
0.925	0.275	6.66255252459551\\
0.925	0.2875	6.66248974549203\\
0.925	0.3	6.66239358189186\\
0.925	0.3125	6.66227047234157\\
0.925	0.325	6.66213056169\\
0.925	0.3375	-6.04619212713015\\
0.925	0.35	6.41796604946155\\
0.925	0.3625	6.66073932337203\\
0.925	0.375	6.66073932337203\\
0.925	0.3875	6.66073932337203\\
0.925	0.4	6.66073932337203\\
0.925	0.4125	6.66073932337203\\
0.925	0.425	6.66073932337203\\
0.925	0.4375	6.66073932337203\\
0.925	0.45	6.66073932337203\\
0.925	0.4625	6.66073932337203\\
0.925	0.475	6.66073932337203\\
0.925	0.4875	6.66073932337203\\
0.925	0.5	6.66073932337203\\
0.925	0.5125	6.66073932337203\\
0.925	0.525	6.66073932337203\\
0.925	0.5375	6.66073932337203\\
0.925	0.55	6.66073932337203\\
0.925	0.5625	6.66073932337203\\
0.925	0.575	6.66073932337203\\
0.925	0.5875	6.66073932337203\\
0.925	0.6	6.66073932337203\\
0.925	0.6125	6.66073932337203\\
0.925	0.625	5.12326169078993\\
0.925	0.6375	4.79987057526705\\
0.925	0.65	4.77671685780783\\
0.925	0.6625	4.75513335208717\\
0.925	0.675	4.73504068177187\\
0.925	0.6875	4.71635161086745\\
0.925	0.7	4.69897596911586\\
0.925	0.7125	4.682826937906\\
0.925	0.725	4.66782351067422\\
0.925	0.7375	4.65389114833942\\
0.925	0.75	4.6409618142472\\
0.925	0.7625	4.62897371760963\\
0.925	0.775	4.61787092664027\\
0.925	0.7875	4.60760293338056\\
0.925	0.8	4.59812421365293\\
0.925	0.8125	4.5893938046409\\
0.925	0.825	4.58137491134885\\
0.925	0.8375	4.57403454678996\\
0.925	0.85	4.5673432072119\\
0.925	0.8625	4.56127458171685\\
0.925	0.875	4.55580529458774\\
0.925	0.8875	4.55091467821285\\
0.925	0.9	4.54658457424433\\
0.925	0.9125	4.54279916086903\\
0.925	0.925	4.53954480381248\\
0.925	0.9375	4.53680992966843\\
0.925	0.95	4.5345849188758\\
0.925	0.9625	4.53286201880145\\
0.925	0.975	4.5316352719949\\
0.925	0.9875	4.53090046584778\\
0.925	1	4.82750815725861\\
0.9375	0	6.65117460581923\\
0.9375	0.0125	6.65117460581923\\
0.9375	0.025	6.65117460581923\\
0.9375	0.0375	6.65117460581923\\
0.9375	0.05	6.65117460581923\\
0.9375	0.0625	6.65117460581923\\
0.9375	0.075	6.65117460581923\\
0.9375	0.0875	6.65117460581923\\
0.9375	0.1	6.65117460581923\\
0.9375	0.1125	6.65117460581923\\
0.9375	0.125	6.65117460581923\\
0.9375	0.1375	6.65117460581923\\
0.9375	0.15	6.65117460581923\\
0.9375	0.1625	6.65117460581923\\
0.9375	0.175	6.65117460581923\\
0.9375	0.1875	6.65117460581923\\
0.9375	0.2	-6.36310065288258\\
0.9375	0.2125	6.65275488468423\\
0.9375	0.225	6.65284407329709\\
0.9375	0.2375	6.65291600709734\\
0.9375	0.25	6.65296137863569\\
0.9375	0.2625	6.65297331777598\\
0.9375	0.275	6.65294822963108\\
0.9375	0.2875	6.65288682353317\\
0.9375	0.3	6.65279276269521\\
0.9375	0.3125	6.65267234445631\\
0.9375	0.325	6.65253549150105\\
0.9375	0.3375	-6.0485476825948\\
0.9375	0.35	6.41247140252547\\
0.9375	0.3625	6.65117460581923\\
0.9375	0.375	6.65117460581923\\
0.9375	0.3875	6.65117460581923\\
0.9375	0.4	6.65117460581923\\
0.9375	0.4125	6.65117460581923\\
0.9375	0.425	6.65117460581923\\
0.9375	0.4375	6.65117460581923\\
0.9375	0.45	6.65117460581923\\
0.9375	0.4625	6.65117460581923\\
0.9375	0.475	6.65117460581923\\
0.9375	0.4875	6.65117460581923\\
0.9375	0.5	6.65117460581923\\
0.9375	0.5125	6.65117460581923\\
0.9375	0.525	6.65117460581923\\
0.9375	0.5375	6.65117460581923\\
0.9375	0.55	6.65117460581923\\
0.9375	0.5625	6.65117460581923\\
0.9375	0.575	6.65117460581923\\
0.9375	0.5875	6.65117460581923\\
0.9375	0.6	6.65117460581923\\
0.9375	0.6125	6.65117460581923\\
0.9375	0.625	5.12298124726079\\
0.9375	0.6375	4.79973736799572\\
0.9375	0.65	4.77659056527529\\
0.9375	0.6625	4.75501318176437\\
0.9375	0.675	4.73492594377232\\
0.9375	0.6875	4.71624170506563\\
0.9375	0.7	4.69887037319732\\
0.9375	0.7125	4.68272519596279\\
0.9375	0.725	4.66772522316527\\
0.9375	0.7375	4.65379596355792\\
0.9375	0.75	4.64086942113866\\
0.9375	0.7625	4.62888383974615\\
0.9375	0.775	4.61778331716415\\
0.9375	0.7875	4.60751737075287\\
0.9375	0.8	4.59804049806773\\
0.9375	0.8125	4.58931175498928\\
0.9375	0.825	4.58129436263717\\
0.9375	0.8375	4.57395534793385\\
0.9375	0.85	4.56726521914154\\
0.9375	0.8625	4.56119767574044\\
0.9375	0.875	4.55572935096955\\
0.9375	0.8875	4.55083958492958\\
0.9375	0.9	4.54651022588971\\
0.9375	0.9125	4.54272545768146\\
0.9375	0.925	4.53947165080443\\
0.9375	0.9375	4.53673723583953\\
0.9375	0.95	4.53451259649416\\
0.9375	0.9625	4.53278998273956\\
0.9375	0.975	4.53156343910857\\
0.9375	0.9875	4.53082875438658\\
0.9375	1	4.82736619884471\\
0.95	0	6.64338559543687\\
0.95	0.0125	6.64338559543687\\
0.95	0.025	6.64338559543687\\
0.95	0.0375	6.64338559543687\\
0.95	0.05	6.64338559543687\\
0.95	0.0625	6.64338559543687\\
0.95	0.075	6.64338559543687\\
0.95	0.0875	6.64338559543687\\
0.95	0.1	6.64338559543687\\
0.95	0.1125	6.64338559543687\\
0.95	0.125	6.64338559543687\\
0.95	0.1375	6.64338559543687\\
0.95	0.15	6.64338559543687\\
0.95	0.1625	6.64338559543687\\
0.95	0.175	6.64338559543687\\
0.95	0.1875	6.64338559543687\\
0.95	0.2	-6.36716827762668\\
0.95	0.2125	6.64493773461069\\
0.95	0.225	6.64502533206063\\
0.95	0.2375	6.6450959822974\\
0.95	0.25	6.64514054413332\\
0.95	0.2625	6.64515227019333\\
0.95	0.275	6.64512762979504\\
0.95	0.2875	6.64506731950049\\
0.95	0.3	6.64497493690093\\
0.95	0.3125	6.6448566666496\\
0.95	0.325	6.64472225412982\\
0.95	0.3375	-6.0505143850749\\
0.95	0.35	6.40795886131624\\
0.95	0.3625	6.64338559543687\\
0.95	0.375	6.64338559543687\\
0.95	0.3875	6.64338559543687\\
0.95	0.4	6.64338559543687\\
0.95	0.4125	6.64338559543687\\
0.95	0.425	6.64338559543687\\
0.95	0.4375	6.64338559543687\\
0.95	0.45	6.64338559543687\\
0.95	0.4625	6.64338559543687\\
0.95	0.475	6.64338559543687\\
0.95	0.4875	6.64338559543687\\
0.95	0.5	6.64338559543687\\
0.95	0.5125	6.64338559543687\\
0.95	0.525	6.64338559543687\\
0.95	0.5375	6.64338559543687\\
0.95	0.55	6.64338559543687\\
0.95	0.5625	6.64338559543687\\
0.95	0.575	6.64338559543687\\
0.95	0.5875	6.64338559543687\\
0.95	0.6	6.64338559543687\\
0.95	0.6125	6.64338559543687\\
0.95	0.625	5.12274839909529\\
0.95	0.6375	4.79962673362949\\
0.95	0.65	4.77648567236856\\
0.95	0.6625	4.75491337240253\\
0.95	0.675	4.73483064522153\\
0.95	0.6875	4.71615041908948\\
0.95	0.7	4.69878266614374\\
0.95	0.7125	4.68264068930134\\
0.95	0.725	4.66764358515595\\
0.95	0.7375	4.65371690216984\\
0.95	0.75	4.6407926780893\\
0.95	0.7625	4.62880918549992\\
0.95	0.775	4.61771054673533\\
0.95	0.7875	4.60744630017647\\
0.95	0.8	4.5979709614229\\
0.95	0.8125	4.58924360187895\\
0.95	0.825	4.58122745604476\\
0.95	0.8375	4.57388956239181\\
0.95	0.85	4.56720043915828\\
0.95	0.8625	4.56113379444164\\
0.95	0.875	4.55566626891753\\
0.95	0.8875	4.55077720909071\\
0.95	0.9	4.54644846872494\\
0.95	0.9125	4.54266423633889\\
0.95	0.925	4.53941088639645\\
0.95	0.9375	4.53667685278941\\
0.95	0.95	4.53445252193929\\
0.95	0.9625	4.53273014597996\\
0.95	0.975	4.5315037710912\\
0.95	0.9875	4.5307691872158\\
0.95	1	4.82724829845245\\
0.9625	0	6.6373338143279\\
0.9625	0.0125	6.6373338143279\\
0.9625	0.025	6.6373338143279\\
0.9625	0.0375	6.6373338143279\\
0.9625	0.05	6.6373338143279\\
0.9625	0.0625	6.6373338143279\\
0.9625	0.075	6.6373338143279\\
0.9625	0.0875	6.6373338143279\\
0.9625	0.1	6.6373338143279\\
0.9625	0.1125	6.6373338143279\\
0.9625	0.125	6.6373338143279\\
0.9625	0.1375	6.6373338143279\\
0.9625	0.15	6.6373338143279\\
0.9625	0.1625	6.6373338143279\\
0.9625	0.175	6.6373338143279\\
0.9625	0.1875	6.6373338143279\\
0.9625	0.2	-6.37040655039797\\
0.9625	0.2125	6.63886443694729\\
0.9625	0.225	6.63895081781412\\
0.9625	0.2375	6.63902048666006\\
0.9625	0.25	6.63906442941387\\
0.9625	0.2625	6.63907599255744\\
0.9625	0.275	6.63905169449643\\
0.9625	0.2875	6.63899222203236\\
0.9625	0.3	6.63890112258914\\
0.9625	0.3125	6.63878449467005\\
0.9625	0.325	6.63865194810309\\
0.9625	0.3375	-6.05207329357961\\
0.9625	0.35	6.40442930668013\\
0.9625	0.3625	6.6373338143279\\
0.9625	0.375	6.6373338143279\\
0.9625	0.3875	6.6373338143279\\
0.9625	0.4	6.6373338143279\\
0.9625	0.4125	6.6373338143279\\
0.9625	0.425	6.6373338143279\\
0.9625	0.4375	6.6373338143279\\
0.9625	0.45	6.6373338143279\\
0.9625	0.4625	6.6373338143279\\
0.9625	0.475	6.6373338143279\\
0.9625	0.4875	6.6373338143279\\
0.9625	0.5	6.6373338143279\\
0.9625	0.5125	6.6373338143279\\
0.9625	0.525	6.6373338143279\\
0.9625	0.5375	6.6373338143279\\
0.9625	0.55	6.6373338143279\\
0.9625	0.5625	6.6373338143279\\
0.9625	0.575	6.6373338143279\\
0.9625	0.5875	6.6373338143279\\
0.9625	0.6	6.6373338143279\\
0.9625	0.6125	6.6373338143279\\
0.9625	0.625	5.12256466762505\\
0.9625	0.6375	4.79953941436006\\
0.9625	0.65	4.77640288362387\\
0.9625	0.6625	4.75483459511856\\
0.9625	0.675	4.7347554275204\\
0.9625	0.6875	4.71607836785715\\
0.9625	0.7	4.69871343921374\\
0.9625	0.7125	4.68257398799211\\
0.9625	0.725	4.66757914769993\\
0.9625	0.7375	4.65365449812791\\
0.9625	0.75	4.6407321036489\\
0.9625	0.7625	4.62875025952964\\
0.9625	0.775	4.6176531074739\\
0.9625	0.7875	4.60739020244862\\
0.9625	0.8	4.59791607429097\\
0.9625	0.8125	4.58918980665446\\
0.9625	0.825	4.58117464459736\\
0.9625	0.8375	4.57383763570431\\
0.9625	0.85	4.56714930608542\\
0.9625	0.8625	4.56108337063805\\
0.9625	0.875	4.55561647590614\\
0.9625	0.8875	4.55072797344802\\
0.9625	0.9	4.54639972136333\\
0.9625	0.9125	4.5426159118695\\
0.9625	0.925	4.53936292255879\\
0.9625	0.9375	4.53662918993569\\
0.9625	0.95	4.53440510256356\\
0.9625	0.9625	4.53268291428292\\
0.9625	0.975	4.5314566725732\\
0.9625	0.9875	4.53072216829057\\
0.9625	1	4.82715524579263\\
0.975	0	6.63302757299611\\
0.975	0.0125	6.63302757299611\\
0.975	0.025	6.63302757299611\\
0.975	0.0375	6.63302757299611\\
0.975	0.05	6.63302757299611\\
0.975	0.0625	6.63302757299611\\
0.975	0.075	6.63302757299611\\
0.975	0.0875	6.63302757299611\\
0.975	0.1	6.63302757299611\\
0.975	0.1125	6.63302757299611\\
0.975	0.125	6.63302757299611\\
0.975	0.1375	6.63302757299611\\
0.975	0.15	6.63302757299611\\
0.975	0.1625	6.63302757299611\\
0.975	0.175	6.63302757299611\\
0.975	0.1875	6.63302757299611\\
0.975	0.2	-6.37275347390101\\
0.975	0.2125	6.63454306736141\\
0.975	0.225	6.63462859288863\\
0.975	0.2375	6.63469757175406\\
0.975	0.25	6.63474107925498\\
0.975	0.2625	6.63475252785831\\
0.975	0.275	6.63472847048137\\
0.975	0.2875	6.63466958706445\\
0.975	0.3	6.63457938976418\\
0.975	0.3125	6.63446391651895\\
0.975	0.325	6.63433268185568\\
0.975	0.3375	-6.05319933831582\\
0.975	0.35	6.40190532525037\\
0.975	0.3625	6.63302757299611\\
0.975	0.375	6.63302757299611\\
0.975	0.3875	6.63302757299611\\
0.975	0.4	6.63302757299611\\
0.975	0.4125	6.63302757299611\\
0.975	0.425	6.63302757299611\\
0.975	0.4375	6.63302757299611\\
0.975	0.45	6.63302757299611\\
0.975	0.4625	6.63302757299611\\
0.975	0.475	6.63302757299611\\
0.975	0.4875	6.63302757299611\\
0.975	0.5	6.63302757299611\\
0.975	0.5125	6.63302757299611\\
0.975	0.525	6.63302757299611\\
0.975	0.5375	6.63302757299611\\
0.975	0.55	6.63302757299611\\
0.975	0.5625	6.63302757299611\\
0.975	0.575	6.63302757299611\\
0.975	0.5875	6.63302757299611\\
0.975	0.6	6.63302757299611\\
0.975	0.6125	6.63302757299611\\
0.975	0.625	5.12243241083192\\
0.975	0.6375	4.79947654668054\\
0.975	0.65	4.77634327727359\\
0.975	0.6625	4.7547778764946\\
0.975	0.675	4.73470127136825\\
0.975	0.6875	4.71602649121234\\
0.975	0.7	4.69866359577836\\
0.975	0.7125	4.68252596276519\\
0.975	0.725	4.66753275224898\\
0.975	0.7375	4.65360956656943\\
0.975	0.75	4.64068848926452\\
0.975	0.7625	4.62870783192669\\
0.975	0.775	4.61761175020238\\
0.975	0.7875	4.60734981099741\\
0.975	0.8	4.59787655439755\\
0.975	0.8125	4.58915107287369\\
0.975	0.825	4.58113661908433\\
0.975	0.8375	4.57380024717419\\
0.975	0.85	4.56711248892008\\
0.975	0.8625	4.56104706411436\\
0.975	0.875	4.55558062352538\\
0.975	0.8875	4.55069252234941\\
0.975	0.9	4.5463646218074\\
0.975	0.9125	4.54258111677946\\
0.975	0.925	4.5393283871099\\
0.975	0.9375	4.53659487118412\\
0.975	0.95	4.53437095910733\\
0.975	0.9625	4.53264890594866\\
0.975	0.975	4.53142276012318\\
0.975	0.9875	4.53068831314456\\
0.975	1	4.82708825097667\\
0.9875	0	6.6303983613281\\
0.9875	0.0125	6.6303983613281\\
0.9875	0.025	6.6303983613281\\
0.9875	0.0375	6.6303983613281\\
0.9875	0.05	6.6303983613281\\
0.9875	0.0625	6.6303983613281\\
0.9875	0.075	6.6303983613281\\
0.9875	0.0875	6.6303983613281\\
0.9875	0.1	6.6303983613281\\
0.9875	0.1125	6.6303983613281\\
0.9875	0.125	6.6303983613281\\
0.9875	0.1375	6.6303983613281\\
0.9875	0.15	6.6303983613281\\
0.9875	0.1625	6.6303983613281\\
0.9875	0.175	6.6303983613281\\
0.9875	0.1875	6.6303983613281\\
0.9875	0.2	-6.37420422160805\\
0.9875	0.2125	6.6319046927499\\
0.9875	0.225	6.63198970022694\\
0.9875	0.2375	6.63205826119554\\
0.9875	0.25	6.63210150507979\\
0.9875	0.2625	6.63211288431045\\
0.9875	0.275	6.63208897270684\\
0.9875	0.2875	6.63203044605447\\
0.9875	0.3	6.6319407951509\\
0.9875	0.3125	6.63182602125428\\
0.9875	0.325	6.63169558117218\\
0.9875	0.3375	-6.05389381837315\\
0.9875	0.35	6.40035919784138\\
0.9875	0.3625	6.6303983613281\\
0.9875	0.375	6.6303983613281\\
0.9875	0.3875	6.6303983613281\\
0.9875	0.4	6.6303983613281\\
0.9875	0.4125	6.6303983613281\\
0.9875	0.425	6.6303983613281\\
0.9875	0.4375	6.6303983613281\\
0.9875	0.45	6.6303983613281\\
0.9875	0.4625	6.6303983613281\\
0.9875	0.475	6.6303983613281\\
0.9875	0.4875	6.6303983613281\\
0.9875	0.5	6.6303983613281\\
0.9875	0.5125	6.6303983613281\\
0.9875	0.525	6.6303983613281\\
0.9875	0.5375	6.6303983613281\\
0.9875	0.55	6.6303983613281\\
0.9875	0.5625	6.6303983613281\\
0.9875	0.575	6.6303983613281\\
0.9875	0.5875	6.6303983613281\\
0.9875	0.6	6.6303983613281\\
0.9875	0.6125	6.6303983613281\\
0.9875	0.625	5.12235103321488\\
0.9875	0.6375	4.79943785919983\\
0.9875	0.65	4.77630659652555\\
0.9875	0.6625	4.75474297261745\\
0.9875	0.675	4.73466794424292\\
0.9875	0.6875	4.71599456673647\\
0.9875	0.7	4.69863292240746\\
0.9875	0.7125	4.68249640820966\\
0.9875	0.725	4.66750420056531\\
0.9875	0.7375	4.65358191568748\\
0.9875	0.75	4.64066164890579\\
0.9875	0.7625	4.62868172185743\\
0.9875	0.775	4.61758629876751\\
0.9875	0.7875	4.60732495388769\\
0.9875	0.8	4.59785223360962\\
0.9875	0.8125	4.58912723582952\\
0.9875	0.825	4.58111321788233\\
0.9875	0.8375	4.57377723794927\\
0.9875	0.85	4.56708983129391\\
0.9875	0.8625	4.56102472072059\\
0.9875	0.875	4.55555855959703\\
0.9875	0.8875	4.550670705358\\
0.9875	0.9	4.54634302114504\\
0.9875	0.9125	4.54255970347672\\
0.9875	0.925	4.53930713358309\\
0.9875	0.9375	4.5365737510069\\
0.9875	0.95	4.53434994680214\\
0.9875	0.9625	4.53262797679396\\
0.9875	0.975	4.53140188997311\\
0.9875	0.9875	4.53066747825789\\
0.9875	1	4.82704702405726\\
1	0	6.87824567389358\\
1	0.0125	6.87824567389358\\
1	0.025	6.87824567389358\\
1	0.0375	6.87824567389358\\
1	0.05	6.87824567389358\\
1	0.0625	6.87824567389358\\
1	0.075	6.87824567389358\\
1	0.0875	6.87824567389358\\
1	0.1	6.87824567389358\\
1	0.1125	6.87824567389358\\
1	0.125	6.87824567389358\\
1	0.1375	6.87824567389358\\
1	0.15	6.87824567389358\\
1	0.1625	6.87824567389358\\
1	0.175	6.87824567389358\\
1	0.1875	6.87824567389358\\
1	0.2	-6.28040473491818\\
1	0.2125	6.88091467477393\\
1	0.225	6.88106550904225\\
1	0.2375	6.88118717786519\\
1	0.25	6.88126392644784\\
1	0.2625	6.88128412311606\\
1	0.275	6.88124168357519\\
1	0.2875	6.88113781510779\\
1	0.3	6.88097873080754\\
1	0.3125	6.88077510321242\\
1	0.325	6.88054373181152\\
1	0.3375	-6.00650005083474\\
1	0.35	6.52881196818598\\
1	0.3625	6.87824567389358\\
1	0.375	6.87824567389358\\
1	0.3875	6.87824567389358\\
1	0.4	6.87824567389358\\
1	0.4125	6.87824567389358\\
1	0.425	6.87824567389358\\
1	0.4375	6.87824567389358\\
1	0.45	6.87824567389358\\
1	0.4625	6.87824567389358\\
1	0.475	6.87824567389358\\
1	0.4875	6.87824567389358\\
1	0.5	6.87824567389358\\
1	0.5125	6.87824567389358\\
1	0.525	6.87824567389358\\
1	0.5375	6.87824567389358\\
1	0.55	6.87824567389358\\
1	0.5625	6.87824567389358\\
1	0.575	6.87824567389358\\
1	0.5875	6.87824567389358\\
1	0.6	6.87824567389358\\
1	0.6125	6.87824567389358\\
1	0.625	5.12825357047335\\
1	0.6375	4.80223410283613\\
1	0.65	4.77895736063858\\
1	0.6625	4.75726496130741\\
1	0.675	4.73707569229376\\
1	0.6875	4.71830071331551\\
1	0.7	4.70084846447389\\
1	0.7125	4.68463094190955\\
1	0.725	4.66956613350696\\
1	0.7375	4.65557864722197\\
1	0.75	4.64259972177894\\
1	0.7625	4.63056694938472\\
1	0.775	4.61942387150534\\
1	0.7875	4.60911952928906\\
1	0.8	4.59960801161666\\
1	0.8125	4.59084802285605\\
1	0.825	4.58280248120849\\
1	0.8375	4.57543815218814\\
1	0.85	4.5687253182926\\
1	0.8625	4.56263748401547\\
1	0.875	4.55715111434618\\
1	0.8875	4.55224540451471\\
1	0.9	4.54790207850753\\
1	0.9125	4.54410521414602\\
1	0.925	4.54084109227654\\
1	0.9375	4.53809806860928\\
1	0.95	4.53586646547932\\
1	0.9625	4.53413848395788\\
1	0.975	4.53290813134044\\
1	0.9875	4.5321711702441\\
1	1	4.83002743504073\\
};

\end{axis}
\end{tikzpicture}%


==> example1_occc.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
xmin=0,
xmax=1,
xlabel=$x_1$,
ymin=-0.25,
ymax=6,
legend style={legend pos=north east,legend style={draw=none}},
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	-3.89412155854529e-07\\
0.2	3.58995323246347e-07\\
0.2125	1.64417508706178\\
0.225	3.14362046660565\\
0.2375	4.37701458695869\\
0.25	5.2491829414291\\
0.2625	5.69378833222503\\
0.275	5.6760386796025\\
0.2875	5.19546878402539\\
0.3	4.28881770606541\\
0.3125	3.03298489460585\\
0.325	1.54801176934695\\
0.3375	4.91545925562775e-06\\
1	-3.20789147867373e-06\\
};
\addlegendentry{$u(x_1,0)$}

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.757943026761256\\
0.0125	0.771364241897604\\
0.0249999999999999	0.80587082415307\\
0.0375000000000001	0.859401410534695\\
0.05	0.928518310988721\\
0.0625	1.00841161583916\\
0.075	1.09291146791472\\
0.0874999999999999	1.17451442173782\\
0.1	1.24443058270146\\
0.1125	1.29265894146864\\
0.125	1.30809803281611\\
0.1375	1.27869824402024\\
0.15	1.19166057230483\\
0.1625	1.03368352643541\\
0.175	0.791256812706355\\
0.1875	0.450995141476369\\
0.2	7.01996323293486e-08\\
0.35	1.76010606312005e-07\\
0.3625	0.497856339201983\\
0.375	0.881061846252264\\
0.3875	1.16169871040737\\
0.4	1.35221997805548\\
0.4125	1.46508272687294\\
0.425	1.51241613834528\\
0.4375	1.50574274977001\\
0.45	1.455762110671\\
0.4625	1.37220114892352\\
0.475	1.26373075851855\\
0.4875	1.13794522089381\\
0.5	1.00139823968345\\
0.5375	0.579172164299843\\
0.55	0.448054398487506\\
0.5625	0.32751312399875\\
0.575	0.220714106899987\\
0.5875	0.130888957748941\\
0.6	0.061506984249762\\
0.6125	0.0164278024502642\\
0.625	2.99137108024095e-05\\
1	1.7423532047145e-05\\
};
\addlegendentry{$v(x_1,0)$}

\end{axis}
\end{tikzpicture}%


==> example1_ocpc.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
xmin=0,
xmax=1,
xlabel=$x_1$,
ymin=-0.25,
ymax=6,
legend style={legend pos=north east,legend style={draw=none}},
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	-1.63765944636296e-05\\
0.175	1.0999089676389e-05\\
0.1875	0.4816651400351\\
0.2	1.28339287233451\\
0.225	3.18856480125628\\
0.2375	4.01619005124615\\
0.25	4.61823539600429\\
0.2625	4.92354204369873\\
0.275	4.89282565416787\\
0.2875	4.52156087792864\\
0.3	3.84289677596361\\
0.3125	2.93058600615304\\
0.325	1.90188404830439\\
0.3375	0.920350989593821\\
0.35	0.198469998081544\\
0.3625	-5.16472862432948e-06\\
0.9125	-0.000193092357813285\\
1	-0.000200446846562841\\
};
\addlegendentry{$u(x_1,0)$}

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.672725235582645\\
0.0249999999999999	0.67760239415077\\
0.05	0.683090066939403\\
0.075	0.6891328941114\\
0.1125	0.69891924058434\\
0.1625	0.712150369866321\\
0.1875	0.71833112465793\\
0.2125	0.724027596734417\\
0.2375	0.729235271762426\\
0.275	0.73641398929213\\
0.35	0.750244346971682\\
0.3625	0.752229730126364\\
0.375	0.753840635057313\\
0.3875	0.754860810502356\\
0.4	0.755011995880262\\
0.4125	0.753950209497013\\
0.425	0.751264780393593\\
0.4375	0.746480842836137\\
0.45	0.73906611844849\\
0.4625	0.72844279617894\\
0.475	0.714005245043241\\
0.4875	0.695144240511689\\
0.5	0.671278223300286\\
0.5125	0.641891923703708\\
0.525	0.606582526808709\\
0.5375	0.565113123620892\\
0.55	0.517472977171075\\
0.5625	0.463943673769318\\
0.575	0.405169847918021\\
0.5875	0.342232708117858\\
0.6125	0.21081928892215\\
0.625	0.14734327370702\\
0.6375	0.0898314077086013\\
0.65	0.0425773422016047\\
0.6625	0.0106676811871078\\
0.675	1.3390608399888e-08\\
1	-1.17363287754912e-07\\
};
\addlegendentry{$v(x_1,0)$}

\end{axis}
\end{tikzpicture}%


==> example1_test.tikz <==
\begin{tikzpicture}

\begin{axis}[
height=0.75\textwidth,
point meta max=2.94667692178952e-05,
point meta min=-1.61708710207973e-06,
xlabel=$\vec z_u$,
ylabel=$\vec z_v$,
xmin=0, xmax=81,
ymin=0, ymax=81,
axis lines=box,
axis on top,
major tick length=0pt
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=81, ymin=0, ymax=81] {example1_test-000.png};
\end{axis}

\end{tikzpicture}


==> example2_comp.tikz <==
\begin{tikzpicture}

\begin{axis}[
height=0.75\textwidth,
colorbar,
colorbar style={%
ytick={-1.09337170193383e-05,-6.79329339563857e-06,-8.03968510112794e-06,-8.76877751004911e-06,-9.28607680661731e-06,-9.68732531384891e-06,-1.00151692155385e-05,-1.02923572848559e-05,-1.05324685121067e-05,-1.07442616244596e-05,-2.55687594664287e-06,-3.89926147742824e-06,-4.62835388634941e-06,-5.14565318291761e-06,-5.54690169014921e-06,-5.87474559183877e-06,-6.15193366115622e-06,-6.39204488840697e-06,-6.60383800075994e-06,0,2.55687594664286e-06,3.89926147742824e-06,4.62835388634941e-06,5.14565318291761e-06,5.54690169014921e-06,5.87474559183878e-06,6.15193366115622e-06,6.39204488840697e-06,6.60383800075994e-06,6.79329339563858e-06,8.03968510112794e-06,8.76877751004911e-06,9.28607680661731e-06,9.68732531384891e-06,1.00151692155385e-05,1.02923572848559e-05,1.05324685121067e-05,1.07442616244596e-05,1.09337170193383e-05},
yticklabels={${-10^{-5}}$,${-10^{-6}}$,,,,,,,,,${-10^{-7}}$,,,,,,,,,${0}$,${10^{-7}}$,,,,,,,,,${10^{-6}}$,,,,,,,,,${10^{-5}}$},
scaled y ticks=false,
tick label style={font=\scriptsize},
},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.176470588235294,0,0.294117647058824);
  rgb(1pt)=(0.329411764705882,0.152941176470588,0.533333333333333);
  rgb(2pt)=(0.501960784313725,0.450980392156863,0.674509803921569);
  rgb(3pt)=(0.698039215686274,0.670588235294118,0.823529411764706);
  rgb(4pt)=(0.847058823529412,0.854901960784314,0.92156862745098);
  rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
  rgb(6pt)=(0.996078431372549,0.87843137254902,0.713725490196078);
  rgb(7pt)=(0.992156862745098,0.72156862745098,0.388235294117647);
  rgb(8pt)=(0.87843137254902,0.509803921568627,0.0784313725490196);
  rgb(9pt)=(0.701960784313725,0.345098039215686,0.0235294117647059);
  rgb(10pt)=(0.498039215686275,0.231372549019608,0.0313725490196078)
},
point meta max=1.11254994381888e-05,
point meta min=-1.11254994381888e-05,
xmin=0,
xmax=81,
xlabel=$\vec z_u$,
ylabel=$\vec z_v$,
ymin=0,
ymax=81,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=81, ymin=0, ymax=81] {example2_comp-000.png};
\end{axis}

\end{tikzpicture}


==> example2_occc.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
xmin=0,
xmax=1,
xlabel=$x_1$,
ymin=-0.5,
ymax=13,
legend style={legend pos=north east,legend style={draw=none}},
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	12.3657539523269\\
0.0124999999999993	11.5813451870105\\
0.0250000000000004	9.26192728774273\\
0.0374999999999996	5.40336381488639\\
0.0500000000000007	1.00029578860017e-05\\
0.262499999999999	4.26302893075103e-06\\
0.275	2.46750105904479\\
0.2875	4.36032516091317\\
0.300000000000001	5.77283772741934\\
0.3125	6.79373330099965\\
0.324999999999999	7.50380838242849\\
0.3375	7.97392690148423\\
0.35	8.26326209757148\\
0.362500000000001	8.41786903988326\\
0.375	8.46961930582469\\
0.387499999999999	8.4355168097466\\
0.4	8.31740604162014\\
0.4125	8.10207375287712\\
0.425000000000001	7.76174342311218\\
0.4375	7.25495316073645\\
0.449999999999999	6.52780366352194\\
0.4625	5.51555452118935\\
0.475	4.14453250220068\\
0.487500000000001	2.33429953914506\\
0.5	2.33023186524406e-07\\
0.75	4.7629752426559e-06\\
0.762499999999999	2.93793171161431\\
0.775	5.19671295754257\\
0.7875	6.85358061685019\\
0.800000000000001	7.98309265125263\\
0.8125	8.65509187727172\\
0.824999999999999	8.93296685266104\\
0.8375	8.87230741128275\\
0.85	8.52000688354622\\
0.862500000000001	7.91383043027835\\
0.875	7.08244187155882\\
0.887499999999999	6.04585908212986\\
0.9	4.81628727452416\\
0.9125	3.39926336290677\\
0.925000000000001	1.79502671586163\\
0.9375	2.54599758005014e-05\\
1	-1.72779770934994e-07\\
};
\addlegendentry{$u(x_1,0)$}

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	-1.83191513514203e-07\\
0.0625	6.2749999028e-06\\
0.0749999999999993	1.79502771100866\\
0.0875000000000004	3.39926451251249\\
0.0999999999999996	4.81628849840033\\
0.112500000000001	6.04586025221918\\
0.125	7.08244292178752\\
0.137499999999999	7.91383105865923\\
0.15	8.52000703412061\\
0.1625	8.87230702233799\\
0.175000000000001	8.93296585641985\\
0.1875	8.65509020422291\\
0.199999999999999	7.98309033991144\\
0.2125	6.85357763652616\\
0.225	5.19670927648667\\
0.237500000000001	2.93792729054892\\
0.25	4.51593994554855e-06\\
0.5	4.10975108167122e-07\\
0.512499999999999	2.33429678873987\\
0.525	4.1445305711215\\
0.5375	5.51555346370156\\
0.550000000000001	6.52780355160604\\
0.5625	7.25495382269674\\
0.574999999999999	7.76174463359503\\
0.5875	8.10207529601879\\
0.6	8.31740792760717\\
0.612500000000001	8.43551904177067\\
0.625	8.46962159298031\\
0.637499999999999	8.41787110568223\\
0.65	8.26326365627043\\
0.6625	7.97392796834404\\
0.675000000000001	7.50380898940213\\
0.6875	6.79373319394689\\
0.699999999999999	5.77283672991612\\
0.7125	4.36032306455092\\
0.725	2.46749789147512\\
0.737500000000001	4.11861624982635e-06\\
0.949999999999999	1.03068750156865e-06\\
0.9625	5.40335030812917\\
0.975	9.26191358706357\\
0.987500000000001	11.5813311547951\\
1	12.3657395391657\\
};
\addlegendentry{$v(x_1,0)$}

\end{axis}
\end{tikzpicture}%


==> example2_ocpc.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
xmin=0,
xmax=1,
xlabel=$x_1$,
ymin=-0.5,
ymax=13,
legend style={legend pos=north east,legend style={draw=none}},
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	3.05925279476933\\
0.0125000000000002	3.04171009535151\\
0.0249999999999999	3.02674679437806\\
0.0375000000000001	3.014277484849\\
0.0499999999999998	3.00416919534134\\
0.0625	2.99624898802366\\
0.0750000000000002	2.99031339351996\\
0.0874999999999999	2.98613814648335\\
0.1	2.98348766240189\\
0.1125	2.98212375328258\\
0.125	2.98181327395763\\
0.1375	2.98233444858531\\
0.15	2.98348200633125\\
0.1625	2.98507078997425\\
0.175	2.9869381939036\\
0.2125	2.99294389692892\\
0.225	2.994774371208\\
0.2375	2.99642007370803\\
0.25	2.99784978444251\\
0.2625	2.99904780558509\\
0.275	3.00001133400705\\
0.2875	3.00074787938697\\
0.3	3.00127296972399\\
0.3125	3.00160776149904\\
0.325	3.00177697329918\\
0.3375	3.00180708577962\\
0.35	3.00172483010473\\
0.3625	3.0015559011934\\
0.3875	3.00105020545394\\
0.475	2.99901436145631\\
0.55	2.99747462767869\\
0.5875	2.99657673916283\\
0.625	2.99569165374855\\
0.6375	2.99545811071237\\
0.65	2.99528764903132\\
0.6625	2.995204050717\\
0.675	2.99523314955686\\
0.6875	2.99540176915307\\
0.7	2.99573650730691\\
0.7125	2.99626217089547\\
0.725	2.99700002650847\\
0.7375	2.99796564616644\\
0.75	2.99916663501953\\
0.7625	3.00060024725949\\
0.775	3.00225072723794\\
0.7875	3.00408682136934\\
0.8	3.00605930511755\\
0.825	3.01011332740459\\
0.8375	3.01198812071895\\
0.85	3.01358385894552\\
0.8625	3.01473744109993\\
0.875	3.01526310595507\\
0.8875	3.01495488444132\\
0.9	3.01359024337435\\
0.9125	3.01093519634799\\
0.925	3.00675066658869\\
0.9375	3.00080016823484\\
0.95	2.99285855414871\\
0.9625	2.98272146749666\\
0.975	2.97021517270065\\
0.9875	2.95520592676277\\
1	2.93760774694376\\
};
\addlegendentry{$u(x_1,0)$}

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	2.93761480358703\\
0.0125000000000002	2.95521215643124\\
0.0249999999999999	2.9702214048975\\
0.0375000000000001	2.98272768564218\\
0.0499999999999998	2.99286477790119\\
0.0625	3.00080642111077\\
0.0750000000000002	3.00675694355298\\
0.0874999999999999	3.01094149805188\\
0.1	3.01359655946869\\
0.1125	3.01496120174114\\
0.125	3.01526943327347\\
0.1375	3.01474375448311\\
0.15	3.01359017150511\\
0.1625	3.01199443189073\\
0.175	3.01011963851145\\
0.2125	3.00409317633869\\
0.225	3.00225706430117\\
0.2375	3.00060656263746\\
0.25	2.99917294290594\\
0.2625	2.99797194811131\\
0.275	2.99700634654625\\
0.2875	2.99626848091825\\
0.3	2.99574277144858\\
0.3125	2.99540801173757\\
0.325	2.99523938857932\\
0.3375	2.99521030850331\\
0.35	2.9952938922772\\
0.3625	2.99546433645371\\
0.3875	2.99597345021322\\
0.4625	2.9977557724151\\
0.575	3.00014318261428\\
0.625	3.00133040322698\\
0.6375	3.0015622580444\\
0.65	3.00173115598441\\
0.6625	3.00181339577718\\
0.675	3.00178328321431\\
0.6875	3.00161407443469\\
0.7	3.00127928695965\\
0.7125	3.00075418689691\\
0.725	3.00001762837335\\
0.7375	2.99905411603692\\
0.75	2.99785608998218\\
0.7625	2.99642637602784\\
0.775	2.99478067169083\\
0.7875	2.9929501970228\\
0.8	2.99098411436689\\
0.825	2.98694444771689\\
0.8375	2.98507702050617\\
0.85	2.98348824489182\\
0.8625	2.98234068693028\\
0.875	2.98181949973065\\
0.8875	2.98213000915595\\
0.9	2.98349394430295\\
0.9125	2.98614445906982\\
0.925	2.99031974596626\\
0.9375	2.99625536293892\\
0.95	3.0041755838302\\
0.9625	3.01428386614541\\
0.975	3.02675315148494\\
0.9875	3.04171644937375\\
1	3.05925832322848\\
};
\addlegendentry{$v(x_1,0)$}

\end{axis}
\end{tikzpicture}%


==> example2_test.tikz <==
\begin{tikzpicture}

\begin{axis}[
height=0.75\textwidth,
colormap/blackwhite,
point meta max=0,
point meta min=-1.11254994381888e-05,
xlabel=$\vec z_u$,
ylabel=$\vec z_v$,
xmin=0, xmax=81,
ymin=0, ymax=81,
axis on top,
major tick length=0pt
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=81, ymin=0, ymax=81] {example2_test-000.png};
\end{axis}

\end{tikzpicture}


==> example4_comp.tikz <==
\begin{tikzpicture}

\begin{axis}[
height=0.75\textwidth,
colorbar,
colorbar style={
ytick={-0.000292517664368325,-0.000306427102567224,-0.000314563602319679,-0.000246311510831302,-0.000260220949030201,-0.000268357448782656,-0.0002741303872291,-0.000278608226169426,-0.000282266886981555,-0.000285360240622038,-0.000288039825428,-0.00029040338673401,-0.000200105357294278,-0.000214014795493178,-0.000222151295245632,-0.000227924233692077,-0.000232402072632402,-0.000236060733444532,-0.000239154087085015,-0.000241833671890976,-0.000244197233196986,-0.000153899203757255,-0.000167808641956154,-0.000175945141708609,-0.000181718080155054,-0.000186195919095379,-0.000189854579907508,-0.000192947933547991,-0.000195627518353953,-0.000197991079659963,-0.000107693050220232,-0.000121602488419131,-0.000129738988171586,-0.00013551192661803,-0.000139989765558356,-0.000143648426370485,-0.000146741780010968,-0.00014942136481693,-0.00015178492612294,-6.14868966832083e-05,-7.53963348821076e-05,-8.35328346345622e-05,-8.9305773081007e-05,-9.37836120213322e-05,-9.74422728334616e-05,-0.000100535626473945,-0.000103215211279906,-0.000105578772585916,-1.39748909141323e-05,-2.79497818282647e-05,-3.73266810975388e-05,-4.30996195439837e-05,-4.75774584843089e-05,-5.12361192964383e-05,-5.43294729369212e-05,-5.70090577428831e-05,-5.93726190488927e-05,0,1.39748909141323e-05,2.79497818282646e-05,3.73266810975388e-05,4.30996195439837e-05,4.75774584843089e-05,5.12361192964383e-05,5.43294729369211e-05,5.70090577428831e-05,5.93726190488928e-05,6.14868966832082e-05,7.53963348821076e-05,8.35328346345622e-05,8.9305773081007e-05,9.37836120213322e-05,9.74422728334616e-05,0.000100535626473944,0.000103215211279906,0.000105578772585916,0.000107693050220232,0.000121602488419131,0.000129738988171586,0.00013551192661803,0.000139989765558356,0.000143648426370485,0.000146741780010968,0.00014942136481693,0.00015178492612294,0.000153899203757255,0.000167808641956154,0.000175945141708609,0.000181718080155054,0.000186195919095379,0.000189854579907508,0.000192947933547991,0.000195627518353953,0.000197991079659963,0.000200105357294278,0.000214014795493178,0.000222151295245632,0.000227924233692077,0.000232402072632402,0.000236060733444532,0.000239154087085015,0.000241833671890976,0.000244197233196986,0.000246311510831302,0.000260220949030201,0.000268357448782656,0.0002741303872291,0.000278608226169426,0.000282266886981555,0.000285360240622038,0.000288039825428,0.00029040338673401,0.000292517664368325,0.000306427102567224,0.000314563602319679},
yticklabels={${-10^{-4}}$,,,${-10^{-5}}$,,,,,,,,,${-10^{-6}}$,,,,,,,,,${-10^{-7}}$,,,,,,,,,${-10^{-8}}$,,,,,,,,,${-10^{-9}}$,,,,,,,,,${-10^{-10}}$,,,,,,,,,,${10^{-10}}$,,,,,,,,,${10^{-9}}$,,,,,,,,,${10^{-8}}$,,,,,,,,,${10^{-7}}$,,,,,,,,,${10^{-6}}$,,,,,,,,,${10^{-5}}$,,,,,,,,,${10^{-4}}$,,},
scaled y ticks=false,
tick label style={font=\scriptsize},
},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.176470588235294,0,0.294117647058824);
  rgb(1pt)=(0.329411764705882,0.152941176470588,0.533333333333333);
  rgb(2pt)=(0.501960784313725,0.450980392156863,0.674509803921569);
  rgb(3pt)=(0.698039215686274,0.670588235294118,0.823529411764706);
  rgb(4pt)=(0.847058823529412,0.854901960784314,0.92156862745098);
  rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
  rgb(6pt)=(0.996078431372549,0.87843137254902,0.713725490196078);
  rgb(7pt)=(0.992156862745098,0.72156862745098,0.388235294117647);
  rgb(8pt)=(0.87843137254902,0.509803921568627,0.0784313725490196);
  rgb(9pt)=(0.701960784313725,0.345098039215686,0.0235294117647059);
  rgb(10pt)=(0.498039215686275,0.231372549019608,0.0313725490196078)
},
point meta max=0.00031557956563535,
point meta min=-0.00031557956563535,
xmin=0,
xmax=81,
xlabel=$\vec z_u$,
ylabel=$\vec z_v$,
ymin=0,
ymax=81,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=81, ymin=0, ymax=81] {example4_comp-000.png};
\end{axis}

\end{tikzpicture}


==> example4_occc.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
xmin=0,
xmax=1,
xlabel=$x_1$,
ymin=-1,
ymax=35,
legend style={legend pos=north east,legend style={draw=none}},
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	-1.4659823762031e-05\\
0.425000000000001	4.35463544405934e-05\\
0.4375	3.12663519969359\\
0.449999999999999	8.48039739684748\\
0.462499999999999	14.4540819373248\\
0.475000000000001	19.7926588911085\\
0.487500000000001	23.5856066201274\\
0.5	25.2608591850069\\
0.512499999999999	24.5808359129384\\
0.524999999999999	21.6408669690091\\
0.537500000000001	16.8701418009202\\
0.5625	5.24527404423822\\
0.574999999999999	0.960466453116439\\
0.587499999999999	3.67398427556509e-05\\
1	-9.67675910246157e-06\\
};
\addlegendentry{$u(x_1,0)$}

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	33.1744754965281\\
0.0125000000000028	32.6747958294901\\
0.0249999999999986	31.9939088400311\\
0.0375000000000014	31.1066666780404\\
0.0499999999999972	29.975457467639\\
0.0625	28.5547793533139\\
0.0750000000000028	26.7976409964451\\
0.0874999999999986	24.6636892136495\\
0.100000000000001	22.1289599098897\\
0.112499999999997	19.197142419403\\
0.125	15.9122160267819\\
0.137500000000003	12.3722922742884\\
0.149999999999999	8.74447023059745\\
0.162500000000001	5.28047776691635\\
0.174999999999997	2.33286065672185\\
0.1875	0.371470611863373\\
0.200000000000003	2.59213634876687e-05\\
0.5625	5.97998450757586e-09\\
1	3.60026366124089e-05\\
};
\addlegendentry{$v(x_1,0)$}

\end{axis}
\end{tikzpicture}%


==> example4_ocpc.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
xmin=0,
xmax=1,
xlabel=$x_1$,
ymin=-1,
ymax=35,
legend style={legend pos=north east,legend style={draw=none}},
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	-0.000774546750747618\\
0.199999999999999	-0.000519851680927275\\
0.425000000000001	0.000100868162412837\\
0.4375	3.12651410484792\\
0.449999999999999	8.48056739942542\\
0.462499999999999	14.45492158816\\
0.475000000000001	19.7944506583162\\
0.487500000000001	23.5885232388268\\
0.5	25.2649490419579\\
0.512499999999999	24.5860091277224\\
0.524999999999999	21.6468785300207\\
0.537500000000001	16.876575621154\\
0.5625	5.25053815978681\\
0.574999999999999	0.963715871686624\\
0.587499999999999	2.8793481913425e-05\\
0.712499999999999	-0.000217157709080595\\
0.962499999999999	-0.000739326266646856\\
1	-0.000749143266503438\\
};
\addlegendentry{$u(x_1,0)$}

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	33.1689703011959\\
0.0125000000000028	32.6694577326451\\
0.0249999999999986	31.9890517080171\\
0.0375000000000014	31.102592052781\\
0.0499999999999972	29.9724401460156\\
0.0625	28.5530559648829\\
0.0750000000000028	26.797397042952\\
0.0874999999999986	24.665042837401\\
0.100000000000001	22.1319449166012\\
0.112499999999997	19.201688807389\\
0.125	15.9181285835865\\
0.137500000000003	12.3792279908477\\
0.149999999999999	8.75191361105632\\
0.162500000000001	5.28771579191143\\
0.174999999999997	2.33895709071454\\
0.1875	0.37524039861318\\
0.200000000000003	-4.53290486746027e-06\\
0.649999999999999	-1.1568866618461e-05\\
1	-1.27436038326323e-05\\
};
\addlegendentry{$v(x_1,0)$}

\end{axis}
\end{tikzpicture}%


==> example4_test.tikz <==
\begin{tikzpicture}

\begin{axis}[
height=0.75\textwidth,
point meta max=0.00031557956563535,
point meta min=-2.27162053661571e-08,
xlabel=$\vec z_u$,
ylabel=$\vec z_v$,
xmin=0, xmax=81,
ymin=0, ymax=81,
axis on top,
major tick length=0pt
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=81, ymin=0, ymax=81] {example4_test-000.png};
\end{axis}

\end{tikzpicture}

